Bayesian Deep Learning for Graphs

The adaptive processing of structured data is a long-standing research topic in machine learning that investigates how to automatically learn a mapping from a structured input to outputs of various nature. Recently, there has been an increasing interest in the adaptive processing of graphs, which led to the development of different neural network-based methodologies. In this thesis, we take a different route and develop a Bayesian Deep Learning framework for graph learning. The dissertation begins with a review of the principles over which most of the methods in the field are built, followed by a study on graph classification reproducibility issues. We then proceed to bridge the basic ideas of deep learning for graphs with the Bayesian world, by building our deep architectures in an incremental fashion. This framework allows us to consider graphs with discrete and continuous edge features, producing unsupervised embeddings rich enough to reach the state of the art on several classification tasks. Our approach is also amenable to a Bayesian nonparametric extension that automatizes the choice of almost all model's hyper-parameters. Two real-world applications demonstrate the efficacy of deep learning for graphs. The first concerns the prediction of information-theoretic quantities for molecular simulations with supervised neural models. After that, we exploit our Bayesian models to solve a malware-classification task while being robust to intra-procedural code obfuscation techniques. We conclude the dissertation with an attempt to blend the best of the neural and Bayesian worlds together. The resulting hybrid model is able to predict multimodal distributions conditioned on input graphs, with the consequent ability to model stochasticity and uncertainty better than most works. Overall, we aim to provide a Bayesian perspective into the articulated research field of deep learning for graphs.

==> Figures/Chapter2/bayesian-network.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9887835060796426] 
\draw [line width=1.5]    (170,106.23) -- (142.43,178.5) ;
\draw [shift={(141,182.23)}, rotate = 290.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7466220085354268] 
\draw [line width=1.5]    (170,106.23) -- (259.41,179.69) ;
\draw [shift={(262.5,182.23)}, rotate = 219.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da022134310353881137] 
\draw [line width=1.5]    (170,106.23) -- (81.08,180.18) ;
\draw [shift={(78,182.73)}, rotate = 320.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp861672678457241] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (53,207.73) .. controls (53,193.93) and (64.19,182.73) .. (78,182.73) .. controls (91.81,182.73) and (103,193.93) .. (103,207.73) .. controls (103,221.54) and (91.81,232.73) .. (78,232.73) .. controls (64.19,232.73) and (53,221.54) .. (53,207.73) -- cycle ;
%Shape: Circle [id:dp7705310591169109] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (145,106.23) .. controls (145,92.43) and (156.19,81.23) .. (170,81.23) .. controls (183.81,81.23) and (195,92.43) .. (195,106.23) .. controls (195,120.04) and (183.81,131.23) .. (170,131.23) .. controls (156.19,131.23) and (145,120.04) .. (145,106.23) -- cycle ;
%Shape: Circle [id:dp23322309845801314] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (116,207.23) .. controls (116,193.43) and (127.19,182.23) .. (141,182.23) .. controls (154.81,182.23) and (166,193.43) .. (166,207.23) .. controls (166,221.04) and (154.81,232.23) .. (141,232.23) .. controls (127.19,232.23) and (116,221.04) .. (116,207.23) -- cycle ;
%Shape: Circle [id:dp470960868132555] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (237.5,207.23) .. controls (237.5,193.43) and (248.69,182.23) .. (262.5,182.23) .. controls (276.31,182.23) and (287.5,193.43) .. (287.5,207.23) .. controls (287.5,221.04) and (276.31,232.23) .. (262.5,232.23) .. controls (248.69,232.23) and (237.5,221.04) .. (237.5,207.23) -- cycle ;

% Text Node
\draw (170,106.23) node  [font=\Large]  {$Q$};
% Text Node
\draw (78,207.73) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{1}$};
% Text Node
\draw (141,207.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{2}$};
% Text Node
\draw (262.5,207.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{n}$};
% Text Node
\draw (202.14,207.9) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


==> Figures/Chapter2/doag-dpag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9566738148267068] 
\draw [line width=2.25]    (247.57,111.47) -- (205.45,161.86) ;
\draw [shift={(202.25,165.7)}, rotate = 309.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8037387611535293] 
\draw [line width=2.25]    (135.01,110.47) -- (175.16,161.76) ;
\draw [shift={(178.25,165.7)}, rotate = 231.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38702986933920025] 
\draw [line width=2.25]    (190.01,43.47) -- (149.06,92.27) ;
\draw [shift={(145.85,96.1)}, rotate = 310.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da642844254178387] 
\draw [line width=2.25]    (190.01,43.47) -- (232.99,93.51) ;
\draw [shift={(236.25,97.3)}, rotate = 229.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp5113817724093894] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (118.58,110.47) .. controls (118.58,101.4) and (125.94,94.04) .. (135.01,94.04) .. controls (144.09,94.04) and (151.44,101.4) .. (151.44,110.47) .. controls (151.44,119.54) and (144.09,126.9) .. (135.01,126.9) .. controls (125.94,126.9) and (118.58,119.54) .. (118.58,110.47) -- cycle ;
%Shape: Ellipse [id:dp10813839565189642] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (173.58,43.47) .. controls (173.58,34.4) and (180.94,27.04) .. (190.01,27.04) .. controls (199.09,27.04) and (206.44,34.4) .. (206.44,43.47) .. controls (206.44,52.55) and (199.09,59.9) .. (190.01,59.9) .. controls (180.94,59.9) and (173.58,52.55) .. (173.58,43.47) -- cycle ;
%Shape: Ellipse [id:dp32952948096120904] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (231.14,110.47) .. controls (231.14,101.4) and (238.49,94.04) .. (247.57,94.04) .. controls (256.64,94.04) and (264,101.4) .. (264,110.47) .. controls (264,119.54) and (256.64,126.9) .. (247.57,126.9) .. controls (238.49,126.9) and (231.14,119.54) .. (231.14,110.47) -- cycle ;
%Shape: Ellipse [id:dp7191001757934594] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (173.58,179.47) .. controls (173.58,170.4) and (180.94,163.04) .. (190.01,163.04) .. controls (199.09,163.04) and (206.44,170.4) .. (206.44,179.47) .. controls (206.44,188.55) and (199.09,195.9) .. (190.01,195.9) .. controls (180.94,195.9) and (173.58,188.55) .. (173.58,179.47) -- cycle ;
%Straight Lines [id:da09613719194861503] 
\draw [line width=2.25]    (503.57,111.47) -- (461.45,161.86) ;
\draw [shift={(458.25,165.7)}, rotate = 309.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4078993738115193] 
\draw [line width=2.25]    (391.01,110.47) -- (431.16,161.76) ;
\draw [shift={(434.25,165.7)}, rotate = 231.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9046613641444566] 
\draw [line width=2.25]    (446.01,43.47) -- (405.06,92.27) ;
\draw [shift={(401.85,96.1)}, rotate = 310.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3666471961895449] 
\draw [line width=2.25]    (446.01,43.47) -- (488.99,93.51) ;
\draw [shift={(492.25,97.3)}, rotate = 229.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp028944205754624197] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (374.58,110.47) .. controls (374.58,101.4) and (381.94,94.04) .. (391.01,94.04) .. controls (400.09,94.04) and (407.44,101.4) .. (407.44,110.47) .. controls (407.44,119.54) and (400.09,126.9) .. (391.01,126.9) .. controls (381.94,126.9) and (374.58,119.54) .. (374.58,110.47) -- cycle ;
%Shape: Ellipse [id:dp08524469790819389] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (429.58,43.47) .. controls (429.58,34.4) and (436.94,27.04) .. (446.01,27.04) .. controls (455.09,27.04) and (462.44,34.4) .. (462.44,43.47) .. controls (462.44,52.55) and (455.09,59.9) .. (446.01,59.9) .. controls (436.94,59.9) and (429.58,52.55) .. (429.58,43.47) -- cycle ;
%Shape: Ellipse [id:dp46943119747975603] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (487.14,110.47) .. controls (487.14,101.4) and (494.49,94.04) .. (503.57,94.04) .. controls (512.64,94.04) and (520,101.4) .. (520,110.47) .. controls (520,119.54) and (512.64,126.9) .. (503.57,126.9) .. controls (494.49,126.9) and (487.14,119.54) .. (487.14,110.47) -- cycle ;
%Shape: Ellipse [id:dp2292484785626503] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (429.58,179.47) .. controls (429.58,170.4) and (436.94,163.04) .. (446.01,163.04) .. controls (455.09,163.04) and (462.44,170.4) .. (462.44,179.47) .. controls (462.44,188.55) and (455.09,195.9) .. (446.01,195.9) .. controls (436.94,195.9) and (429.58,188.55) .. (429.58,179.47) -- cycle ;

% Text Node
\draw (160.84,54.28) node  [font=\LARGE] [align=left] {$\displaystyle 1$};
% Text Node
\draw (220.44,53.68) node  [font=\LARGE] [align=left] {$\displaystyle 2$};
% Text Node
\draw (143.04,142.48) node  [font=\LARGE] [align=left] {$\displaystyle 1$};
% Text Node
\draw (240.24,142.27) node  [font=\LARGE] [align=left] {$\displaystyle 1$};
% Text Node
\draw (415.51,54.08) node  [font=\LARGE] [align=left] {$\displaystyle 1$};
% Text Node
\draw (476.15,54.41) node  [font=\LARGE] [align=left] {$\displaystyle 2$};
% Text Node
\draw (397.64,141.14) node  [font=\LARGE] [align=left] {$\displaystyle 2$};
% Text Node
\draw (497.71,141.34) node  [font=\LARGE] [align=left] {$\displaystyle 1$};


\end{tikzpicture}


==> Figures/Chapter2/dpmm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Straight Lines [id:da10315631074259701] 
\draw [line width=1.5]    (519,238.23) -- (434.81,295.58) ;
\draw [shift={(431.5,297.83)}, rotate = 325.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5820970104864109] 
\draw [line width=1.5]    (166,227.23) -- (166,282.23) ;
\draw [shift={(166,286.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da13518574822067353] 
\draw [line width=1.5]    (166,135.23) -- (166,198.23) ;
\draw [shift={(166,202.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp702734437299366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141,227.23) .. controls (141,213.43) and (152.19,202.23) .. (166,202.23) .. controls (179.81,202.23) and (191,213.43) .. (191,227.23) .. controls (191,241.04) and (179.81,252.23) .. (166,252.23) .. controls (152.19,252.23) and (141,241.04) .. (141,227.23) -- cycle ;
%Shape: Circle [id:dp8173386175749474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141,135.23) .. controls (141,121.43) and (152.19,110.23) .. (166,110.23) .. controls (179.81,110.23) and (191,121.43) .. (191,135.23) .. controls (191,149.04) and (179.81,160.23) .. (166,160.23) .. controls (152.19,160.23) and (141,149.04) .. (141,135.23) -- cycle ;
%Shape: Rectangle [id:dp25787142648499184] 
\draw  [line width=1.5]  (131.67,183.17) -- (201.37,183.17) -- (201.37,374.63) -- (131.67,374.63) -- cycle ;
%Shape: Circle [id:dp1399958710073802] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (141,311.23) .. controls (141,297.43) and (152.19,286.23) .. (166,286.23) .. controls (179.81,286.23) and (191,297.43) .. (191,311.23) .. controls (191,325.04) and (179.81,336.23) .. (166,336.23) .. controls (152.19,336.23) and (141,325.04) .. (141,311.23) -- cycle ;
%Straight Lines [id:da6606410354942096] 
\draw [line width=1.5]    (80.5,135.5) -- (137,135.25) ;
\draw [shift={(141,135.23)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp7570270574911415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (58,123) .. controls (58,117.48) and (62.48,113) .. (68,113) -- (93,113) .. controls (98.52,113) and (103,117.48) .. (103,123) -- (103,148) .. controls (103,153.52) and (98.52,158) .. (93,158) -- (68,158) .. controls (62.48,158) and (58,153.52) .. (58,148) -- cycle ;
%Straight Lines [id:da9141566047395243] 
\draw [line width=1.5]    (166.5,57.5) -- (166.04,106.23) ;
\draw [shift={(166,110.23)}, rotate = 270.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp27756407946932804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (144,38) .. controls (144,32.48) and (148.48,28) .. (154,28) -- (179,28) .. controls (184.52,28) and (189,32.48) .. (189,38) -- (189,63) .. controls (189,68.52) and (184.52,73) .. (179,73) -- (154,73) .. controls (148.48,73) and (144,68.52) .. (144,63) -- cycle ;
%Straight Lines [id:da25929954830210866] 
\draw [line width=1.5]    (409,227.23) -- (409,282.23) ;
\draw [shift={(409,286.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19594125438700183] 
\draw [line width=1.5]    (409,135.23) -- (409,198.23) ;
\draw [shift={(409,202.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp68817450247531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384,227.23) .. controls (384,213.43) and (395.19,202.23) .. (409,202.23) .. controls (422.81,202.23) and (434,213.43) .. (434,227.23) .. controls (434,241.04) and (422.81,252.23) .. (409,252.23) .. controls (395.19,252.23) and (384,241.04) .. (384,227.23) -- cycle ;
%Shape: Circle [id:dp37059186475859407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384,135.23) .. controls (384,121.43) and (395.19,110.23) .. (409,110.23) .. controls (422.81,110.23) and (434,121.43) .. (434,135.23) .. controls (434,149.04) and (422.81,160.23) .. (409,160.23) .. controls (395.19,160.23) and (384,149.04) .. (384,135.23) -- cycle ;
%Shape: Rectangle [id:dp03862999372399123] 
\draw  [line width=1.5]  (369.5,183.17) -- (448.5,183.17) -- (448.5,374.63) -- (369.5,374.63) -- cycle ;
%Shape: Circle [id:dp7806438345392072] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (384,311.23) .. controls (384,297.43) and (395.19,286.23) .. (409,286.23) .. controls (422.81,286.23) and (434,297.43) .. (434,311.23) .. controls (434,325.04) and (422.81,336.23) .. (409,336.23) .. controls (395.19,336.23) and (384,325.04) .. (384,311.23) -- cycle ;
%Straight Lines [id:da8708876604392219] 
\draw [line width=1.5]    (323.5,135.5) -- (380,135.25) ;
\draw [shift={(384,135.23)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp21391577958390473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301,123) .. controls (301,117.48) and (305.48,113) .. (311,113) -- (336,113) .. controls (341.52,113) and (346,117.48) .. (346,123) -- (346,148) .. controls (346,153.52) and (341.52,158) .. (336,158) -- (311,158) .. controls (305.48,158) and (301,153.52) .. (301,148) -- cycle ;
%Straight Lines [id:da6405308353211312] 
\draw [line width=1.5]    (518.5,142.5) -- (518.97,209.23) ;
\draw [shift={(519,213.23)}, rotate = 269.59000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp30804988868672234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (496,123) .. controls (496,117.48) and (500.48,113) .. (506,113) -- (531,113) .. controls (536.52,113) and (541,117.48) .. (541,123) -- (541,148) .. controls (541,153.52) and (536.52,158) .. (531,158) -- (506,158) .. controls (500.48,158) and (496,153.52) .. (496,148) -- cycle ;
%Shape: Rectangle [id:dp14033861553895743] 
\draw  [line width=1.5]  (483.67,191.83) -- (553.37,191.83) -- (553.37,286.59) -- (483.67,286.59) -- cycle ;
%Shape: Circle [id:dp3805900242597816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (494,238.23) .. controls (494,224.43) and (505.19,213.23) .. (519,213.23) .. controls (532.81,213.23) and (544,224.43) .. (544,238.23) .. controls (544,252.04) and (532.81,263.23) .. (519,263.23) .. controls (505.19,263.23) and (494,252.04) .. (494,238.23) -- cycle ;

% Text Node
\draw (166,227.23) node  [font=\Large]  {$\phi _{i}$};
% Text Node
\draw (166,135.23) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$G$};
% Text Node
\draw (183.81,359.46) node  [font=\Large] [align=left] {$\displaystyle |\mathcal{D} |$};
% Text Node
\draw (166,311.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{i}$};
% Text Node
\draw (80.5,135.5) node  [font=\Large] [align=left] {$\displaystyle \alpha _{0}$};
% Text Node
\draw (167.5,50.5) node  [font=\Large] [align=left] {$\displaystyle G_{0}$};
% Text Node
\draw (409,227.23) node  [font=\Large]  {$Q_{i}$};
% Text Node
\draw (409,135.23) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\boldsymbol{\pi }$};
% Text Node
\draw (430.81,359.46) node  [font=\Large] [align=left] {$\displaystyle |\mathcal{D} |$};
% Text Node
\draw (409,311.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{i}$};
% Text Node
\draw (323.5,135.5) node  [font=\Large] [align=left] {$\displaystyle \alpha _{0}$};
% Text Node
\draw (519.5,135.5) node  [font=\Large] [align=left] {$\displaystyle G_{0}$};
% Text Node
\draw (537.81,271.66) node  [font=\Large] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (519,238.23) node  [font=\Large]  {$\boldsymbol{\theta }_{k}$};


\end{tikzpicture}


==> Figures/Chapter2/graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7434635861043444] 
\draw [line width=2.25]    (214.74,146.39) -- (165.69,188.22) ;
\draw [shift={(161.88,191.47)}, rotate = 319.53999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da03429404144583259] 
\draw [line width=2.25]    (220.11,167.44) -- (227.88,203.57) ;
\draw [shift={(219.06,162.55)}, rotate = 77.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6271120073938045] 
\draw [line width=2.25]    (149.01,203.57) -- (149.01,138.9) ;
\draw [shift={(149.01,133.9)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30963308546361945] 
\draw [line width=2.25]    (227.88,203.57) -- (245.05,116.19) ;
\draw [shift={(246.01,111.28)}, rotate = 461.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4976477134988304] 
\draw [line width=2.25]    (149.01,117.47) -- (193.45,136.89) ;
\draw [shift={(198.03,138.89)}, rotate = 203.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6066146546217266] 
\draw [line width=2.25]    (149.01,203.57) -- (206.45,203.57) ;
\draw [shift={(211.45,203.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp5612046295745909] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (132.58,203.57) .. controls (132.58,194.49) and (139.94,187.14) .. (149.01,187.14) .. controls (158.09,187.14) and (165.44,194.49) .. (165.44,203.57) .. controls (165.44,212.64) and (158.09,220) .. (149.01,220) .. controls (139.94,220) and (132.58,212.64) .. (132.58,203.57) -- cycle ;
%Shape: Ellipse [id:dp5503831333949386] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (132.58,117.47) .. controls (132.58,108.4) and (139.94,101.04) .. (149.01,101.04) .. controls (158.09,101.04) and (165.44,108.4) .. (165.44,117.47) .. controls (165.44,126.55) and (158.09,133.9) .. (149.01,133.9) .. controls (139.94,133.9) and (132.58,126.55) .. (132.58,117.47) -- cycle ;
%Shape: Ellipse [id:dp2512807290290172] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (233.14,94.47) .. controls (233.14,85.4) and (240.49,78.04) .. (249.57,78.04) .. controls (258.64,78.04) and (266,85.4) .. (266,94.47) .. controls (266,103.54) and (258.64,110.9) .. (249.57,110.9) .. controls (240.49,110.9) and (233.14,103.54) .. (233.14,94.47) -- cycle ;
%Shape: Circle [id:dp8462173512786949] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (211.45,203.57) .. controls (211.45,194.49) and (218.81,187.14) .. (227.88,187.14) .. controls (236.96,187.14) and (244.31,194.49) .. (244.31,203.57) .. controls (244.31,212.64) and (236.96,220) .. (227.88,220) .. controls (218.81,220) and (211.45,212.64) .. (211.45,203.57) -- cycle ;
%Shape: Circle [id:dp13471183251824648] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (198.31,146.39) .. controls (198.31,137.32) and (205.66,129.96) .. (214.74,129.96) .. controls (223.81,129.96) and (231.17,137.32) .. (231.17,146.39) .. controls (231.17,155.47) and (223.81,162.82) .. (214.74,162.82) .. controls (205.66,162.82) and (198.31,155.47) .. (198.31,146.39) -- cycle ;
%Straight Lines [id:da7829116995554316] 
\draw [line width=2.25]    (473.74,146.39) -- (411.79,200.29) ;
\draw [shift={(408.01,203.57)}, rotate = 318.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4765184925943077] 
\draw [line width=2.25]    (474.86,151.26) -- (486.88,203.57) ;
\draw [shift={(473.74,146.39)}, rotate = 77.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30065136965530603] 
\draw [line width=2.25]    (408.01,203.57) -- (408.01,122.47) ;
\draw [shift={(408.01,117.47)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da14735020562460555] 
\draw [line width=2.25]    (486.88,203.57) -- (507.59,99.37) ;
\draw [shift={(508.57,94.47)}, rotate = 461.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da14180737848682234] 
\draw [line width=2.25]    (408.01,117.47) -- (469.16,144.38) ;
\draw [shift={(473.74,146.39)}, rotate = 203.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da13247790648099345] 
\draw [line width=2.25]    (408.01,203.57) -- (481.88,203.57) ;
\draw [shift={(486.88,203.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp7323602514502736] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (391.58,203.57) .. controls (391.58,194.49) and (398.94,187.14) .. (408.01,187.14) .. controls (417.09,187.14) and (424.44,194.49) .. (424.44,203.57) .. controls (424.44,212.64) and (417.09,220) .. (408.01,220) .. controls (398.94,220) and (391.58,212.64) .. (391.58,203.57) -- cycle ;
%Shape: Ellipse [id:dp8636918263200276] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (391.58,117.47) .. controls (391.58,108.4) and (398.94,101.04) .. (408.01,101.04) .. controls (417.09,101.04) and (424.44,108.4) .. (424.44,117.47) .. controls (424.44,126.55) and (417.09,133.9) .. (408.01,133.9) .. controls (398.94,133.9) and (391.58,126.55) .. (391.58,117.47) -- cycle ;
%Shape: Ellipse [id:dp21807612244098906] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (492.14,94.47) .. controls (492.14,85.4) and (499.49,78.04) .. (508.57,78.04) .. controls (517.64,78.04) and (525,85.4) .. (525,94.47) .. controls (525,103.54) and (517.64,110.9) .. (508.57,110.9) .. controls (499.49,110.9) and (492.14,103.54) .. (492.14,94.47) -- cycle ;
%Shape: Circle [id:dp06632006774464339] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (470.45,203.57) .. controls (470.45,194.49) and (477.81,187.14) .. (486.88,187.14) .. controls (495.96,187.14) and (503.31,194.49) .. (503.31,203.57) .. controls (503.31,212.64) and (495.96,220) .. (486.88,220) .. controls (477.81,220) and (470.45,212.64) .. (470.45,203.57) -- cycle ;
%Shape: Circle [id:dp7390431747647374] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (457.31,146.39) .. controls (457.31,137.32) and (464.66,129.96) .. (473.74,129.96) .. controls (482.81,129.96) and (490.17,137.32) .. (490.17,146.39) .. controls (490.17,155.47) and (482.81,162.82) .. (473.74,162.82) .. controls (464.66,162.82) and (457.31,155.47) .. (457.31,146.39) -- cycle ;

% Text Node
\draw (126,231) node  [font=\LARGE] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (136,87) node  [font=\LARGE] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (278,84) node  [font=\LARGE] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (253,230) node  [font=\LARGE] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (211,115) node  [font=\LARGE] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (385,231) node  [font=\LARGE] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (395,87) node  [font=\LARGE] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (537,84) node  [font=\LARGE] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (512,230) node  [font=\LARGE] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (470,115) node  [font=\LARGE] [align=left] {$\displaystyle v_{4}$};


\end{tikzpicture}


==> Figures/Chapter2/hdpmm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558

%Straight Lines [id:da7842368713462922] 
\draw [line width=1.5]    (166.5,54.5) -- (166.04,105.23) ;
\draw [shift={(166,109.23)}, rotate = 270.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da10315631074259701] 
\draw [line width=1.5]    (519,327.23) -- (434.81,384.58) ;
\draw [shift={(431.5,386.83)}, rotate = 325.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5820970104864109] 
\draw [line width=1.5]    (166,316.23) -- (166,371.23) ;
\draw [shift={(166,375.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da13518574822067353] 
\draw [line width=1.5]    (166,224.23) -- (166,287.23) ;
\draw [shift={(166,291.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp702734437299366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141,316.23) .. controls (141,302.43) and (152.19,291.23) .. (166,291.23) .. controls (179.81,291.23) and (191,302.43) .. (191,316.23) .. controls (191,330.04) and (179.81,341.23) .. (166,341.23) .. controls (152.19,341.23) and (141,330.04) .. (141,316.23) -- cycle ;
%Shape: Circle [id:dp8173386175749474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141,224.23) .. controls (141,210.43) and (152.19,199.23) .. (166,199.23) .. controls (179.81,199.23) and (191,210.43) .. (191,224.23) .. controls (191,238.04) and (179.81,249.23) .. (166,249.23) .. controls (152.19,249.23) and (141,238.04) .. (141,224.23) -- cycle ;
%Shape: Rectangle [id:dp25787142648499184] 
\draw  [line width=1.5]  (131.67,272.17) -- (210.5,272.17) -- (210.5,452) -- (131.67,452) -- cycle ;
%Shape: Circle [id:dp1399958710073802] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (141,400.23) .. controls (141,386.43) and (152.19,375.23) .. (166,375.23) .. controls (179.81,375.23) and (191,386.43) .. (191,400.23) .. controls (191,414.04) and (179.81,425.23) .. (166,425.23) .. controls (152.19,425.23) and (141,414.04) .. (141,400.23) -- cycle ;
%Straight Lines [id:da6606410354942096] 
\draw [line width=1.5]    (80.5,224.5) -- (137,224.25) ;
\draw [shift={(141,224.23)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp7570270574911415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (58,212) .. controls (58,206.48) and (62.48,202) .. (68,202) -- (93,202) .. controls (98.52,202) and (103,206.48) .. (103,212) -- (103,237) .. controls (103,242.52) and (98.52,247) .. (93,247) -- (68,247) .. controls (62.48,247) and (58,242.52) .. (58,237) -- cycle ;
%Straight Lines [id:da9141566047395243] 
\draw [line width=1.5]    (166.5,146.5) -- (166.04,195.23) ;
\draw [shift={(166,199.23)}, rotate = 270.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp27756407946932804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (144,42) .. controls (144,36.48) and (148.48,32) .. (154,32) -- (179,32) .. controls (184.52,32) and (189,36.48) .. (189,42) -- (189,67) .. controls (189,72.52) and (184.52,77) .. (179,77) -- (154,77) .. controls (148.48,77) and (144,72.52) .. (144,67) -- cycle ;
%Straight Lines [id:da25929954830210866] 
\draw [line width=1.5]    (409,316.23) -- (409,371.23) ;
\draw [shift={(409,375.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19594125438700183] 
\draw [line width=1.5]    (409,224.23) -- (409,287.23) ;
\draw [shift={(409,291.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp68817450247531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384,316.23) .. controls (384,302.43) and (395.19,291.23) .. (409,291.23) .. controls (422.81,291.23) and (434,302.43) .. (434,316.23) .. controls (434,330.04) and (422.81,341.23) .. (409,341.23) .. controls (395.19,341.23) and (384,330.04) .. (384,316.23) -- cycle ;
%Shape: Circle [id:dp37059186475859407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384,224.23) .. controls (384,210.43) and (395.19,199.23) .. (409,199.23) .. controls (422.81,199.23) and (434,210.43) .. (434,224.23) .. controls (434,238.04) and (422.81,249.23) .. (409,249.23) .. controls (395.19,249.23) and (384,238.04) .. (384,224.23) -- cycle ;
%Shape: Circle [id:dp7806438345392072] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (384,400.23) .. controls (384,386.43) and (395.19,375.23) .. (409,375.23) .. controls (422.81,375.23) and (434,386.43) .. (434,400.23) .. controls (434,414.04) and (422.81,425.23) .. (409,425.23) .. controls (395.19,425.23) and (384,414.04) .. (384,400.23) -- cycle ;
%Straight Lines [id:da8708876604392219] 
\draw [line width=1.5]    (323.5,224.5) -- (380,224.25) ;
\draw [shift={(384,224.23)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp21391577958390473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301,212) .. controls (301,206.48) and (305.48,202) .. (311,202) -- (336,202) .. controls (341.52,202) and (346,206.48) .. (346,212) -- (346,237) .. controls (346,242.52) and (341.52,247) .. (336,247) -- (311,247) .. controls (305.48,247) and (301,242.52) .. (301,237) -- cycle ;
%Straight Lines [id:da6405308353211312] 
\draw [line width=1.5]    (518.5,231.5) -- (518.97,298.23) ;
\draw [shift={(519,302.23)}, rotate = 269.59000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp30804988868672234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (496,212) .. controls (496,206.48) and (500.48,202) .. (506,202) -- (531,202) .. controls (536.52,202) and (541,206.48) .. (541,212) -- (541,237) .. controls (541,242.52) and (536.52,247) .. (531,247) -- (506,247) .. controls (500.48,247) and (496,242.52) .. (496,237) -- cycle ;
%Shape: Rectangle [id:dp14033861553895743] 
\draw  [line width=1.5]  (483.67,280.83) -- (553.37,280.83) -- (553.37,375.59) -- (483.67,375.59) -- cycle ;
%Shape: Circle [id:dp3805900242597816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (494,327.23) .. controls (494,313.43) and (505.19,302.23) .. (519,302.23) .. controls (532.81,302.23) and (544,313.43) .. (544,327.23) .. controls (544,341.04) and (532.81,352.23) .. (519,352.23) .. controls (505.19,352.23) and (494,341.04) .. (494,327.23) -- cycle ;
%Shape: Rectangle [id:dp3721657622061806] 
\draw  [line width=1.5]  (117.5,179) -- (227.5,179) -- (227.5,477.92) -- (117.5,477.92) -- cycle ;
%Shape: Circle [id:dp5319598247780729] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141,134.23) .. controls (141,120.43) and (152.19,109.23) .. (166,109.23) .. controls (179.81,109.23) and (191,120.43) .. (191,134.23) .. controls (191,148.04) and (179.81,159.23) .. (166,159.23) .. controls (152.19,159.23) and (141,148.04) .. (141,134.23) -- cycle ;
%Straight Lines [id:da41823305787822784] 
\draw [line width=1.5]    (80.5,134.5) -- (137,134.25) ;
\draw [shift={(141,134.23)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp1435633980897404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (58,122) .. controls (58,116.48) and (62.48,112) .. (68,112) -- (93,112) .. controls (98.52,112) and (103,116.48) .. (103,122) -- (103,147) .. controls (103,152.52) and (98.52,157) .. (93,157) -- (68,157) .. controls (62.48,157) and (58,152.52) .. (58,147) -- cycle ;
%Shape: Rectangle [id:dp26378643636648813] 
\draw  [line width=1.5]  (368.67,272.17) -- (447.5,272.17) -- (447.5,452) -- (368.67,452) -- cycle ;
%Shape: Rectangle [id:dp41535519679472976] 
\draw  [line width=1.5]  (354.5,179) -- (464.5,179) -- (464.5,477.92) -- (354.5,477.92) -- cycle ;
%Straight Lines [id:da5975428066051759] 
\draw [line width=1.5]    (409.5,146.5) -- (409.04,195.23) ;
\draw [shift={(409,199.23)}, rotate = 270.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7099557101108609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384,134.23) .. controls (384,120.43) and (395.19,109.23) .. (409,109.23) .. controls (422.81,109.23) and (434,120.43) .. (434,134.23) .. controls (434,148.04) and (422.81,159.23) .. (409,159.23) .. controls (395.19,159.23) and (384,148.04) .. (384,134.23) -- cycle ;
%Straight Lines [id:da03125525948384256] 
\draw [line width=1.5]    (323.5,134.5) -- (380,134.25) ;
\draw [shift={(384,134.23)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp9658837822518231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301,122) .. controls (301,116.48) and (305.48,112) .. (311,112) -- (336,112) .. controls (341.52,112) and (346,116.48) .. (346,122) -- (346,147) .. controls (346,152.52) and (341.52,157) .. (336,157) -- (311,157) .. controls (305.48,157) and (301,152.52) .. (301,147) -- cycle ;

% Text Node
\draw (166,316.23) node  [font=\Large]  {$\phi _{ji}$};
% Text Node
\draw (166,224.23) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$G_{j}$};
% Text Node
\draw (196.81,434.24) node  [font=\Large] [align=left] {$\displaystyle n_{j}$};
% Text Node
\draw (166,400.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{ji}$};
% Text Node
\draw (80.5,224.5) node  [font=\Large] [align=left] {$\displaystyle \alpha _{0}$};
% Text Node
\draw (166.5,54.5) node  [font=\Large] [align=left] {$\displaystyle H$};
% Text Node
\draw (409,316.23) node  [font=\Large]  {$Q_{ji}$};
% Text Node
\draw (409,224.23) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\boldsymbol{\pi }_{j}$};
% Text Node
\draw (409,400.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{ji}$};
% Text Node
\draw (323.5,224.5) node  [font=\Large] [align=left] {$\displaystyle \alpha _{0}$};
% Text Node
\draw (519.5,224.5) node  [font=\Large] [align=left] {$\displaystyle H$};
% Text Node
\draw (537.81,360.66) node  [font=\Large] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (519,327.23) node  [font=\Large]  {$\boldsymbol{\theta }_{k}$};
% Text Node
\draw (217.01,463.42) node  [font=\Large] [align=left] {$\displaystyle J$};
% Text Node
\draw (166,134.23) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$G_{0}$};
% Text Node
\draw (80.5,134.5) node  [font=\Large] [align=left] {$\displaystyle \gamma $};
% Text Node
\draw (433.81,434.24) node  [font=\Large] [align=left] {$\displaystyle n_{j}$};
% Text Node
\draw (454.01,463.42) node  [font=\Large] [align=left] {$\displaystyle J$};
% Text Node
\draw (409,134.23) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta $};
% Text Node
\draw (323.5,134.5) node  [font=\Large] [align=left] {$\displaystyle \gamma $};


\end{tikzpicture}


==> Figures/Chapter2/mdn-graphical-model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Straight Lines [id:da9502429519384332] 
\draw [line width=1.5]    (292.8,210) -- (230.69,137.78) ;
\draw [shift={(228.08,134.75)}, rotate = 409.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1036246754000888] 
\draw [line width=1.5]    (292.8,210) -- (238,210.22) ;
\draw [shift={(234,210.23)}, rotate = 359.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9269682534597886] 
\draw [line width=1.5]    (209,210.23) -- (209,147.23) ;
\draw [shift={(209,143.23)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6667483203538705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (184,210.23) .. controls (184,196.43) and (195.19,185.23) .. (209,185.23) .. controls (222.81,185.23) and (234,196.43) .. (234,210.23) .. controls (234,224.04) and (222.81,235.23) .. (209,235.23) .. controls (195.19,235.23) and (184,224.04) .. (184,210.23) -- cycle ;
%Shape: Circle [id:dp6710916180893494] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (184,118.23) .. controls (184,104.43) and (195.19,93.23) .. (209,93.23) .. controls (222.81,93.23) and (234,104.43) .. (234,118.23) .. controls (234,132.04) and (222.81,143.23) .. (209,143.23) .. controls (195.19,143.23) and (184,132.04) .. (184,118.23) -- cycle ;
%Shape: Rectangle [id:dp9334715791044207] 
\draw  [line width=1.5]  (170.67,89.33) -- (326.34,89.33) -- (326.34,339.19) -- (170.67,339.19) -- cycle ;
%Straight Lines [id:da8157760683367182] 
\draw [line width=1.5]    (209,294.23) -- (293.88,294.19) -- (293.52,231.73) ;
\draw [shift={(293.5,227.73)}, rotate = 449.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6318819687898555] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (184,294.23) .. controls (184,280.43) and (195.19,269.23) .. (209,269.23) .. controls (222.81,269.23) and (234,280.43) .. (234,294.23) .. controls (234,308.04) and (222.81,319.23) .. (209,319.23) .. controls (195.19,319.23) and (184,308.04) .. (184,294.23) -- cycle ;
%Shape: Square [id:dp7531972961451748] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (275.22,202.42) .. controls (275.22,196.89) and (279.69,192.42) .. (285.22,192.42) -- (300.38,192.42) .. controls (305.91,192.42) and (310.38,196.89) .. (310.38,202.42) -- (310.38,217.58) .. controls (310.38,223.11) and (305.91,227.58) .. (300.38,227.58) -- (285.22,227.58) .. controls (279.69,227.58) and (275.22,223.11) .. (275.22,217.58) -- cycle ;

% Text Node
\draw (209,210.23) node  [font=\Large]  {$Q_{i}$};
% Text Node
\draw (209,118.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Y_{i}$};
% Text Node
\draw (302.76,323.31) node  [font=\Large] [align=left] {$\displaystyle |\mathcal{D} |$};
% Text Node
\draw (209,294.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{i}$};
% Text Node
\draw (293.2,211.8) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\boldsymbol{z}_{i}$};


\end{tikzpicture}


==> Figures/Chapter2/mdn_function_plot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Straight Lines [id:da18042375825695234] 
\draw [line width=1.5]    (123.65,344.57) -- (123.65,49.42) ;
\draw [shift={(123.65,45.42)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8687541123983337] 
\draw [line width=1.5]    (123.65,344.57) -- (517.74,344.57) ;
\draw [shift={(521.74,344.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da1603622031929428] 
\draw [line width=1.5]    (132.93,291.6) .. controls (182.5,125.23) and (456.17,125.23) .. (506.42,290.92) ;
%Shape: Circle [id:dp4602451634200758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.18,263.86) .. controls (134.18,263.29) and (134.65,262.82) .. (135.23,262.82) .. controls (135.8,262.82) and (136.27,263.29) .. (136.27,263.86) .. controls (136.27,264.44) and (135.8,264.91) .. (135.23,264.91) .. controls (134.65,264.91) and (134.18,264.44) .. (134.18,263.86) -- cycle ;
%Shape: Ellipse [id:dp2252380112298361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.14,287.37) .. controls (139.14,286.79) and (139.61,286.33) .. (140.19,286.33) .. controls (140.76,286.33) and (141.23,286.79) .. (141.23,287.37) .. controls (141.23,287.95) and (140.76,288.42) .. (140.19,288.42) .. controls (139.61,288.42) and (139.14,287.95) .. (139.14,287.37) -- cycle ;
%Shape: Ellipse [id:dp41332113458641806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.46,273.27) .. controls (146.46,272.69) and (146.92,272.22) .. (147.5,272.22) .. controls (148.08,272.22) and (148.55,272.69) .. (148.55,273.27) .. controls (148.55,273.84) and (148.08,274.31) .. (147.5,274.31) .. controls (146.92,274.31) and (146.46,273.84) .. (146.46,273.27) -- cycle ;
%Shape: Circle [id:dp07911035310992898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.06,247.41) .. controls (143.06,246.83) and (143.53,246.37) .. (144.11,246.37) .. controls (144.68,246.37) and (145.15,246.83) .. (145.15,247.41) .. controls (145.15,247.99) and (144.68,248.45) .. (144.11,248.45) .. controls (143.53,248.45) and (143.06,247.99) .. (143.06,247.41) -- cycle ;
%Shape: Ellipse [id:dp8543374309163783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.11,263.08) .. controls (150.11,262.5) and (150.58,262.04) .. (151.16,262.04) .. controls (151.73,262.04) and (152.2,262.5) .. (152.2,263.08) .. controls (152.2,263.66) and (151.73,264.13) .. (151.16,264.13) .. controls (150.58,264.13) and (150.11,263.66) .. (150.11,263.08) -- cycle ;
%Shape: Ellipse [id:dp695262537004551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.37,230.43) .. controls (150.37,229.86) and (150.84,229.39) .. (151.42,229.39) .. controls (152,229.39) and (152.46,229.86) .. (152.46,230.43) .. controls (152.46,231.01) and (152,231.48) .. (151.42,231.48) .. controls (150.84,231.48) and (150.37,231.01) .. (150.37,230.43) -- cycle ;
%Shape: Circle [id:dp793109749128132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.43,225.21) .. controls (163.43,224.63) and (163.9,224.16) .. (164.48,224.16) .. controls (165.06,224.16) and (165.52,224.63) .. (165.52,225.21) .. controls (165.52,225.79) and (165.06,226.25) .. (164.48,226.25) .. controls (163.9,226.25) and (163.43,225.79) .. (163.43,225.21) -- cycle ;
%Shape: Circle [id:dp973116962001845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.05,212.67) .. controls (172.05,212.1) and (172.52,211.63) .. (173.1,211.63) .. controls (173.67,211.63) and (174.14,212.1) .. (174.14,212.67) .. controls (174.14,213.25) and (173.67,213.72) .. (173.1,213.72) .. controls (172.52,213.72) and (172.05,213.25) .. (172.05,212.67) -- cycle ;
%Shape: Circle [id:dp7929972216799502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.89,210.32) .. controls (179.89,209.74) and (180.36,209.28) .. (180.93,209.28) .. controls (181.51,209.28) and (181.98,209.74) .. (181.98,210.32) .. controls (181.98,210.9) and (181.51,211.37) .. (180.93,211.37) .. controls (180.36,211.37) and (179.89,210.9) .. (179.89,210.32) -- cycle ;
%Shape: Circle [id:dp3323564894677691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.94,199.87) .. controls (186.94,199.3) and (187.41,198.83) .. (187.98,198.83) .. controls (188.56,198.83) and (189.03,199.3) .. (189.03,199.87) .. controls (189.03,200.45) and (188.56,200.92) .. (187.98,200.92) .. controls (187.41,200.92) and (186.94,200.45) .. (186.94,199.87) -- cycle ;
%Shape: Circle [id:dp06276987215373919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.82,186.81) .. controls (195.82,186.24) and (196.29,185.77) .. (196.87,185.77) .. controls (197.44,185.77) and (197.91,186.24) .. (197.91,186.81) .. controls (197.91,187.39) and (197.44,187.86) .. (196.87,187.86) .. controls (196.29,187.86) and (195.82,187.39) .. (195.82,186.81) -- cycle ;
%Shape: Circle [id:dp8678642987323704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.53,208.75) .. controls (206.53,208.18) and (207,207.71) .. (207.57,207.71) .. controls (208.15,207.71) and (208.62,208.18) .. (208.62,208.75) .. controls (208.62,209.33) and (208.15,209.8) .. (207.57,209.8) .. controls (207,209.8) and (206.53,209.33) .. (206.53,208.75) -- cycle ;
%Shape: Circle [id:dp7339797787520099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.36,186.29) .. controls (208.36,185.72) and (208.83,185.25) .. (209.4,185.25) .. controls (209.98,185.25) and (210.45,185.72) .. (210.45,186.29) .. controls (210.45,186.87) and (209.98,187.34) .. (209.4,187.34) .. controls (208.83,187.34) and (208.36,186.87) .. (208.36,186.29) -- cycle ;
%Shape: Ellipse [id:dp8340114193430476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.4,201.18) .. controls (209.4,200.6) and (209.87,200.14) .. (210.45,200.14) .. controls (211.02,200.14) and (211.49,200.6) .. (211.49,201.18) .. controls (211.49,201.76) and (211.02,202.22) .. (210.45,202.22) .. controls (209.87,202.22) and (209.4,201.76) .. (209.4,201.18) -- cycle ;
%Shape: Ellipse [id:dp3094828392551454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.59,180.55) .. controls (219.59,179.97) and (220.06,179.5) .. (220.63,179.5) .. controls (221.21,179.5) and (221.68,179.97) .. (221.68,180.55) .. controls (221.68,181.12) and (221.21,181.59) .. (220.63,181.59) .. controls (220.06,181.59) and (219.59,181.12) .. (219.59,180.55) -- cycle ;
%Shape: Ellipse [id:dp7457386851118887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.91,178.98) .. controls (232.91,178.4) and (233.38,177.93) .. (233.95,177.93) .. controls (234.53,177.93) and (235,178.4) .. (235,178.98) .. controls (235,179.56) and (234.53,180.02) .. (233.95,180.02) .. controls (233.38,180.02) and (232.91,179.56) .. (232.91,178.98) -- cycle ;
%Shape: Ellipse [id:dp8324600535386772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.31,171.93) .. controls (242.31,171.35) and (242.78,170.88) .. (243.36,170.88) .. controls (243.93,170.88) and (244.4,171.35) .. (244.4,171.93) .. controls (244.4,172.5) and (243.93,172.97) .. (243.36,172.97) .. controls (242.78,172.97) and (242.31,172.5) .. (242.31,171.93) -- cycle ;
%Shape: Ellipse [id:dp9274575280478589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.42,168.53) .. controls (256.42,167.95) and (256.88,167.49) .. (257.46,167.49) .. controls (258.04,167.49) and (258.51,167.95) .. (258.51,168.53) .. controls (258.51,169.11) and (258.04,169.58) .. (257.46,169.58) .. controls (256.88,169.58) and (256.42,169.11) .. (256.42,168.53) -- cycle ;
%Shape: Ellipse [id:dp3782034415826453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.08,161.22) .. controls (266.08,160.64) and (266.55,160.17) .. (267.12,160.17) .. controls (267.7,160.17) and (268.17,160.64) .. (268.17,161.22) .. controls (268.17,161.8) and (267.7,162.26) .. (267.12,162.26) .. controls (266.55,162.26) and (266.08,161.8) .. (266.08,161.22) -- cycle ;
%Shape: Ellipse [id:dp8813715797567347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.83,164.87) .. controls (277.83,164.3) and (278.3,163.83) .. (278.88,163.83) .. controls (279.46,163.83) and (279.92,164.3) .. (279.92,164.87) .. controls (279.92,165.45) and (279.46,165.92) .. (278.88,165.92) .. controls (278.3,165.92) and (277.83,165.45) .. (277.83,164.87) -- cycle ;
%Shape: Ellipse [id:dp16534202331614456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.69,161.22) .. controls (303.69,160.64) and (304.16,160.17) .. (304.74,160.17) .. controls (305.31,160.17) and (305.78,160.64) .. (305.78,161.22) .. controls (305.78,161.8) and (305.31,162.26) .. (304.74,162.26) .. controls (304.16,162.26) and (303.69,161.8) .. (303.69,161.22) -- cycle ;
%Shape: Circle [id:dp757995072192972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.42,160.43) .. controls (291.42,159.86) and (291.88,159.39) .. (292.46,159.39) .. controls (293.04,159.39) and (293.5,159.86) .. (293.5,160.43) .. controls (293.5,161.01) and (293.04,161.48) .. (292.46,161.48) .. controls (291.88,161.48) and (291.42,161.01) .. (291.42,160.43) -- cycle ;
%Shape: Circle [id:dp35851546903250053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.9,156.78) .. controls (331.9,156.2) and (332.37,155.73) .. (332.94,155.73) .. controls (333.52,155.73) and (333.99,156.2) .. (333.99,156.78) .. controls (333.99,157.36) and (333.52,157.82) .. (332.94,157.82) .. controls (332.37,157.82) and (331.9,157.36) .. (331.9,156.78) -- cycle ;
%Shape: Ellipse [id:dp8581308797852859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.06,159.91) .. controls (318.06,159.34) and (318.52,158.87) .. (319.1,158.87) .. controls (319.68,158.87) and (320.15,159.34) .. (320.15,159.91) .. controls (320.15,160.49) and (319.68,160.96) .. (319.1,160.96) .. controls (318.52,160.96) and (318.06,160.49) .. (318.06,159.91) -- cycle ;
%Shape: Ellipse [id:dp002568330673788921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.49,166.18) .. controls (392.49,165.6) and (392.96,165.14) .. (393.54,165.14) .. controls (394.12,165.14) and (394.58,165.6) .. (394.58,166.18) .. controls (394.58,166.76) and (394.12,167.23) .. (393.54,167.23) .. controls (392.96,167.23) and (392.49,166.76) .. (392.49,166.18) -- cycle ;
%Shape: Ellipse [id:dp5679444632901921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.63,175.32) .. controls (395.63,174.75) and (396.1,174.28) .. (396.67,174.28) .. controls (397.25,174.28) and (397.72,174.75) .. (397.72,175.32) .. controls (397.72,175.9) and (397.25,176.37) .. (396.67,176.37) .. controls (396.1,176.37) and (395.63,175.9) .. (395.63,175.32) -- cycle ;
%Shape: Ellipse [id:dp9438234209953245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.61,168.53) .. controls (383.61,167.95) and (384.08,167.49) .. (384.66,167.49) .. controls (385.24,167.49) and (385.7,167.95) .. (385.7,168.53) .. controls (385.7,169.11) and (385.24,169.58) .. (384.66,169.58) .. controls (384.08,169.58) and (383.61,169.11) .. (383.61,168.53) -- cycle ;
%Shape: Ellipse [id:dp46567951487142334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.34,166.96) .. controls (371.34,166.39) and (371.81,165.92) .. (372.38,165.92) .. controls (372.96,165.92) and (373.43,166.39) .. (373.43,166.96) .. controls (373.43,167.54) and (372.96,168.01) .. (372.38,168.01) .. controls (371.81,168.01) and (371.34,167.54) .. (371.34,166.96) -- cycle ;
%Shape: Ellipse [id:dp6587225091918203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.11,161.74) .. controls (360.11,161.16) and (360.58,160.7) .. (361.15,160.7) .. controls (361.73,160.7) and (362.2,161.16) .. (362.2,161.74) .. controls (362.2,162.32) and (361.73,162.79) .. (361.15,162.79) .. controls (360.58,162.79) and (360.11,162.32) .. (360.11,161.74) -- cycle ;
%Shape: Circle [id:dp30649906715483877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.14,164.09) .. controls (349.14,163.51) and (349.61,163.05) .. (350.18,163.05) .. controls (350.76,163.05) and (351.23,163.51) .. (351.23,164.09) .. controls (351.23,164.67) and (350.76,165.14) .. (350.18,165.14) .. controls (349.61,165.14) and (349.14,164.67) .. (349.14,164.09) -- cycle ;
%Shape: Ellipse [id:dp798787317856788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,163.83) .. controls (340,163.25) and (340.46,162.79) .. (341.04,162.79) .. controls (341.62,162.79) and (342.09,163.25) .. (342.09,163.83) .. controls (342.09,164.41) and (341.62,164.87) .. (341.04,164.87) .. controls (340.46,164.87) and (340,164.41) .. (340,163.83) -- cycle ;
%Shape: Ellipse [id:dp98835035396378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.05,200.92) .. controls (458.05,200.34) and (458.52,199.87) .. (459.1,199.87) .. controls (459.67,199.87) and (460.14,200.34) .. (460.14,200.92) .. controls (460.14,201.5) and (459.67,201.96) .. (459.1,201.96) .. controls (458.52,201.96) and (458.05,201.5) .. (458.05,200.92) -- cycle ;
%Shape: Ellipse [id:dp458203116170409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.3,198.57) .. controls (446.3,197.99) and (446.77,197.52) .. (447.34,197.52) .. controls (447.92,197.52) and (448.39,197.99) .. (448.39,198.57) .. controls (448.39,199.15) and (447.92,199.61) .. (447.34,199.61) .. controls (446.77,199.61) and (446.3,199.15) .. (446.3,198.57) -- cycle ;
%Shape: Ellipse [id:dp7723047565830033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.42,193.61) .. controls (437.42,193.03) and (437.89,192.56) .. (438.46,192.56) .. controls (439.04,192.56) and (439.51,193.03) .. (439.51,193.61) .. controls (439.51,194.18) and (439.04,194.65) .. (438.46,194.65) .. controls (437.89,194.65) and (437.42,194.18) .. (437.42,193.61) -- cycle ;
%Shape: Ellipse [id:dp9483440715813515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.28,186.29) .. controls (428.28,185.72) and (428.75,185.25) .. (429.32,185.25) .. controls (429.9,185.25) and (430.37,185.72) .. (430.37,186.29) .. controls (430.37,186.87) and (429.9,187.34) .. (429.32,187.34) .. controls (428.75,187.34) and (428.28,186.87) .. (428.28,186.29) -- cycle ;
%Shape: Ellipse [id:dp40343214252127246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.7,179.76) .. controls (414.7,179.19) and (415.16,178.72) .. (415.74,178.72) .. controls (416.32,178.72) and (416.79,179.19) .. (416.79,179.76) .. controls (416.79,180.34) and (416.32,180.81) .. (415.74,180.81) .. controls (415.16,180.81) and (414.7,180.34) .. (414.7,179.76) -- cycle ;
%Shape: Ellipse [id:dp7831036779808422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.86,175.06) .. controls (406.86,174.48) and (407.33,174.02) .. (407.9,174.02) .. controls (408.48,174.02) and (408.95,174.48) .. (408.95,175.06) .. controls (408.95,175.64) and (408.48,176.11) .. (407.9,176.11) .. controls (407.33,176.11) and (406.86,175.64) .. (406.86,175.06) -- cycle ;
%Shape: Ellipse [id:dp8732429711513334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.93,258.12) .. controls (501.93,257.54) and (502.4,257.07) .. (502.98,257.07) .. controls (503.55,257.07) and (504.02,257.54) .. (504.02,258.12) .. controls (504.02,258.7) and (503.55,259.16) .. (502.98,259.16) .. controls (502.4,259.16) and (501.93,258.7) .. (501.93,258.12) -- cycle ;
%Shape: Ellipse [id:dp586802064956937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.48,248.19) .. controls (491.48,247.62) and (491.95,247.15) .. (492.53,247.15) .. controls (493.11,247.15) and (493.57,247.62) .. (493.57,248.19) .. controls (493.57,248.77) and (493.11,249.24) .. (492.53,249.24) .. controls (491.95,249.24) and (491.48,248.77) .. (491.48,248.19) -- cycle ;
%Shape: Circle [id:dp9193206930496733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.66,240.1) .. controls (489.66,239.52) and (490.12,239.05) .. (490.7,239.05) .. controls (491.28,239.05) and (491.75,239.52) .. (491.75,240.1) .. controls (491.75,240.67) and (491.28,241.14) .. (490.7,241.14) .. controls (490.12,241.14) and (489.66,240.67) .. (489.66,240.1) -- cycle ;
%Shape: Ellipse [id:dp21256702322916177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.51,232.52) .. controls (480.51,231.95) and (480.98,231.48) .. (481.56,231.48) .. controls (482.14,231.48) and (482.6,231.95) .. (482.6,232.52) .. controls (482.6,233.1) and (482.14,233.57) .. (481.56,233.57) .. controls (480.98,233.57) and (480.51,233.1) .. (480.51,232.52) -- cycle ;
%Shape: Ellipse [id:dp4778570587941573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.56,221.81) .. controls (481.56,221.24) and (482.03,220.77) .. (482.6,220.77) .. controls (483.18,220.77) and (483.65,221.24) .. (483.65,221.81) .. controls (483.65,222.39) and (483.18,222.86) .. (482.6,222.86) .. controls (482.03,222.86) and (481.56,222.39) .. (481.56,221.81) -- cycle ;
%Shape: Ellipse [id:dp7428895155535291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.33,217.63) .. controls (470.33,217.06) and (470.8,216.59) .. (471.37,216.59) .. controls (471.95,216.59) and (472.42,217.06) .. (472.42,217.63) .. controls (472.42,218.21) and (471.95,218.68) .. (471.37,218.68) .. controls (470.8,218.68) and (470.33,218.21) .. (470.33,217.63) -- cycle ;
%Shape: Ellipse [id:dp9971207159830987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.71,210.84) .. controls (461.71,210.27) and (462.18,209.8) .. (462.75,209.8) .. controls (463.33,209.8) and (463.8,210.27) .. (463.8,210.84) .. controls (463.8,211.42) and (463.33,211.89) .. (462.75,211.89) .. controls (462.18,211.89) and (461.71,211.42) .. (461.71,210.84) -- cycle ;
%Shape: Circle [id:dp08410439849893447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.25,190.99) .. controls (229.25,190.42) and (229.72,189.95) .. (230.3,189.95) .. controls (230.87,189.95) and (231.34,190.42) .. (231.34,190.99) .. controls (231.34,191.57) and (230.87,192.04) .. (230.3,192.04) .. controls (229.72,192.04) and (229.25,191.57) .. (229.25,190.99) -- cycle ;
%Shape: Ellipse [id:dp49423967815385583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.2,198.31) .. controls (222.2,197.73) and (222.67,197.26) .. (223.25,197.26) .. controls (223.82,197.26) and (224.29,197.73) .. (224.29,198.31) .. controls (224.29,198.88) and (223.82,199.35) .. (223.25,199.35) .. controls (222.67,199.35) and (222.2,198.88) .. (222.2,198.31) -- cycle ;
%Shape: Ellipse [id:dp36599865545176535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.91,217.37) .. controls (197.91,216.8) and (198.38,216.33) .. (198.95,216.33) .. controls (199.53,216.33) and (200,216.8) .. (200,217.37) .. controls (200,217.95) and (199.53,218.42) .. (198.95,218.42) .. controls (198.38,218.42) and (197.91,217.95) .. (197.91,217.37) -- cycle ;
%Shape: Circle [id:dp05890198194600771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.45,286.85) .. controls (496.45,286.27) and (496.92,285.8) .. (497.49,285.8) .. controls (498.07,285.8) and (498.54,286.27) .. (498.54,286.85) .. controls (498.54,287.43) and (498.07,287.89) .. (497.49,287.89) .. controls (496.92,287.89) and (496.45,287.43) .. (496.45,286.85) -- cycle ;
%Shape: Circle [id:dp069507462420765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.25,277.71) .. controls (509.25,277.13) and (509.71,276.66) .. (510.29,276.66) .. controls (510.87,276.66) and (511.33,277.13) .. (511.33,277.71) .. controls (511.33,278.28) and (510.87,278.75) .. (510.29,278.75) .. controls (509.71,278.75) and (509.25,278.28) .. (509.25,277.71) -- cycle ;
%Shape: Circle [id:dp21659494050608974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.24,268.83) .. controls (503.24,268.25) and (503.71,267.78) .. (504.28,267.78) .. controls (504.86,267.78) and (505.33,268.25) .. (505.33,268.83) .. controls (505.33,269.4) and (504.86,269.87) .. (504.28,269.87) .. controls (503.71,269.87) and (503.24,269.4) .. (503.24,268.83) -- cycle ;
%Shape: Ellipse [id:dp5813576479458311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.37,219.2) .. controls (185.37,218.62) and (185.84,218.16) .. (186.42,218.16) .. controls (186.99,218.16) and (187.46,218.62) .. (187.46,219.2) .. controls (187.46,219.78) and (186.99,220.25) .. (186.42,220.25) .. controls (185.84,220.25) and (185.37,219.78) .. (185.37,219.2) -- cycle ;
%Shape: Ellipse [id:dp6411432315683157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.89,227.82) .. controls (179.89,227.24) and (180.36,226.78) .. (180.93,226.78) .. controls (181.51,226.78) and (181.98,227.24) .. (181.98,227.82) .. controls (181.98,228.4) and (181.51,228.87) .. (180.93,228.87) .. controls (180.36,228.87) and (179.89,228.4) .. (179.89,227.82) -- cycle ;
%Shape: Ellipse [id:dp13072323245965722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.01,231.48) .. controls (171.01,230.9) and (171.48,230.43) .. (172.05,230.43) .. controls (172.63,230.43) and (173.1,230.9) .. (173.1,231.48) .. controls (173.1,232.05) and (172.63,232.52) .. (172.05,232.52) .. controls (171.48,232.52) and (171.01,232.05) .. (171.01,231.48) -- cycle ;
%Shape: Circle [id:dp7957612947327775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.05,241.14) .. controls (172.05,240.56) and (172.52,240.1) .. (173.1,240.1) .. controls (173.67,240.1) and (174.14,240.56) .. (174.14,241.14) .. controls (174.14,241.72) and (173.67,242.19) .. (173.1,242.19) .. controls (172.52,242.19) and (172.05,241.72) .. (172.05,241.14) -- cycle ;
%Shape: Ellipse [id:dp12333118774780949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.39,245.84) .. controls (162.39,245.27) and (162.86,244.8) .. (163.43,244.8) .. controls (164.01,244.8) and (164.48,245.27) .. (164.48,245.84) .. controls (164.48,246.42) and (164.01,246.89) .. (163.43,246.89) .. controls (162.86,246.89) and (162.39,246.42) .. (162.39,245.84) -- cycle ;
%Shape: Circle [id:dp5899327391419372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.64,254.98) .. controls (156.64,254.41) and (157.11,253.94) .. (157.69,253.94) .. controls (158.26,253.94) and (158.73,254.41) .. (158.73,254.98) .. controls (158.73,255.56) and (158.26,256.03) .. (157.69,256.03) .. controls (157.11,256.03) and (156.64,255.56) .. (156.64,254.98) -- cycle ;
%Shape: Circle [id:dp16961993874501047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.33,241.14) .. controls (149.33,240.56) and (149.8,240.1) .. (150.37,240.1) .. controls (150.95,240.1) and (151.42,240.56) .. (151.42,241.14) .. controls (151.42,241.72) and (150.95,242.19) .. (150.37,242.19) .. controls (149.8,242.19) and (149.33,241.72) .. (149.33,241.14) -- cycle ;
%Shape: Ellipse [id:dp7989433644982379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.02,210.32) .. controls (434.02,209.74) and (434.49,209.28) .. (435.07,209.28) .. controls (435.65,209.28) and (436.11,209.74) .. (436.11,210.32) .. controls (436.11,210.9) and (435.65,211.37) .. (435.07,211.37) .. controls (434.49,211.37) and (434.02,210.9) .. (434.02,210.32) -- cycle ;
%Shape: Ellipse [id:dp36797260546178423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.97,202.49) .. controls (426.97,201.91) and (427.44,201.44) .. (428.02,201.44) .. controls (428.59,201.44) and (429.06,201.91) .. (429.06,202.49) .. controls (429.06,203.06) and (428.59,203.53) .. (428.02,203.53) .. controls (427.44,203.53) and (426.97,203.06) .. (426.97,202.49) -- cycle ;
%Shape: Ellipse [id:dp6267855863443299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.74,200.92) .. controls (415.74,200.34) and (416.21,199.87) .. (416.79,199.87) .. controls (417.36,199.87) and (417.83,200.34) .. (417.83,200.92) .. controls (417.83,201.5) and (417.36,201.96) .. (416.79,201.96) .. controls (416.21,201.96) and (415.74,201.5) .. (415.74,200.92) -- cycle ;
%Shape: Ellipse [id:dp10449804654524064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.47,192.04) .. controls (409.47,191.46) and (409.94,190.99) .. (410.52,190.99) .. controls (411.09,190.99) and (411.56,191.46) .. (411.56,192.04) .. controls (411.56,192.62) and (411.09,193.08) .. (410.52,193.08) .. controls (409.94,193.08) and (409.47,192.62) .. (409.47,192.04) -- cycle ;
%Shape: Ellipse [id:dp6257133175182454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.81,191.52) .. controls (399.81,190.94) and (400.28,190.47) .. (400.85,190.47) .. controls (401.43,190.47) and (401.9,190.94) .. (401.9,191.52) .. controls (401.9,192.09) and (401.43,192.56) .. (400.85,192.56) .. controls (400.28,192.56) and (399.81,192.09) .. (399.81,191.52) -- cycle ;
%Shape: Circle [id:dp16035812434888286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.02,184.46) .. controls (393.02,183.89) and (393.48,183.42) .. (394.06,183.42) .. controls (394.64,183.42) and (395.11,183.89) .. (395.11,184.46) .. controls (395.11,185.04) and (394.64,185.51) .. (394.06,185.51) .. controls (393.48,185.51) and (393.02,185.04) .. (393.02,184.46) -- cycle ;
%Shape: Ellipse [id:dp1839464209496332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.57,183.68) .. controls (382.57,183.1) and (383.04,182.64) .. (383.61,182.64) .. controls (384.19,182.64) and (384.66,183.1) .. (384.66,183.68) .. controls (384.66,184.26) and (384.19,184.73) .. (383.61,184.73) .. controls (383.04,184.73) and (382.57,184.26) .. (382.57,183.68) -- cycle ;
%Shape: Ellipse [id:dp35827585196568457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.17,181.85) .. controls (373.17,181.28) and (373.63,180.81) .. (374.21,180.81) .. controls (374.79,180.81) and (375.26,181.28) .. (375.26,181.85) .. controls (375.26,182.43) and (374.79,182.9) .. (374.21,182.9) .. controls (373.63,182.9) and (373.17,182.43) .. (373.17,181.85) -- cycle ;
%Shape: Ellipse [id:dp9320651397309575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.2,182.9) .. controls (362.2,182.32) and (362.66,181.85) .. (363.24,181.85) .. controls (363.82,181.85) and (364.29,182.32) .. (364.29,182.9) .. controls (364.29,183.47) and (363.82,183.94) .. (363.24,183.94) .. controls (362.66,183.94) and (362.2,183.47) .. (362.2,182.9) -- cycle ;
%Shape: Ellipse [id:dp7546227280134397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.32,174.8) .. controls (359.32,174.22) and (359.79,173.76) .. (360.37,173.76) .. controls (360.95,173.76) and (361.41,174.22) .. (361.41,174.8) .. controls (361.41,175.38) and (360.95,175.84) .. (360.37,175.84) .. controls (359.79,175.84) and (359.32,175.38) .. (359.32,174.8) -- cycle ;
%Shape: Ellipse [id:dp030141610865060176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.66,175.58) .. controls (349.66,175.01) and (350.13,174.54) .. (350.7,174.54) .. controls (351.28,174.54) and (351.75,175.01) .. (351.75,175.58) .. controls (351.75,176.16) and (351.28,176.63) .. (350.7,176.63) .. controls (350.13,176.63) and (349.66,176.16) .. (349.66,175.58) -- cycle ;
%Shape: Ellipse [id:dp9537955861114314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.65,174.02) .. controls (337.65,173.44) and (338.11,172.97) .. (338.69,172.97) .. controls (339.27,172.97) and (339.73,173.44) .. (339.73,174.02) .. controls (339.73,174.59) and (339.27,175.06) .. (338.69,175.06) .. controls (338.11,175.06) and (337.65,174.59) .. (337.65,174.02) -- cycle ;
%Shape: Circle [id:dp43098823842325407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.46,180.02) .. controls (327.46,179.45) and (327.93,178.98) .. (328.5,178.98) .. controls (329.08,178.98) and (329.55,179.45) .. (329.55,180.02) .. controls (329.55,180.6) and (329.08,181.07) .. (328.5,181.07) .. controls (327.93,181.07) and (327.46,180.6) .. (327.46,180.02) -- cycle ;
%Shape: Ellipse [id:dp3891498110994568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.71,174.02) .. controls (315.71,173.44) and (316.17,172.97) .. (316.75,172.97) .. controls (317.33,172.97) and (317.8,173.44) .. (317.8,174.02) .. controls (317.8,174.59) and (317.33,175.06) .. (316.75,175.06) .. controls (316.17,175.06) and (315.71,174.59) .. (315.71,174.02) -- cycle ;
%Shape: Ellipse [id:dp5276807312923555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.65,176.37) .. controls (302.65,175.79) and (303.11,175.32) .. (303.69,175.32) .. controls (304.27,175.32) and (304.74,175.79) .. (304.74,176.37) .. controls (304.74,176.94) and (304.27,177.41) .. (303.69,177.41) .. controls (303.11,177.41) and (302.65,176.94) .. (302.65,176.37) -- cycle ;
%Shape: Ellipse [id:dp9037155372585609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.89,174.28) .. controls (290.89,173.7) and (291.36,173.23) .. (291.94,173.23) .. controls (292.51,173.23) and (292.98,173.7) .. (292.98,174.28) .. controls (292.98,174.85) and (292.51,175.32) .. (291.94,175.32) .. controls (291.36,175.32) and (290.89,174.85) .. (290.89,174.28) -- cycle ;
%Shape: Circle [id:dp24859174057825262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.97,176.89) .. controls (280.97,176.31) and (281.44,175.84) .. (282.01,175.84) .. controls (282.59,175.84) and (283.06,176.31) .. (283.06,176.89) .. controls (283.06,177.47) and (282.59,177.93) .. (282.01,177.93) .. controls (281.44,177.93) and (280.97,177.47) .. (280.97,176.89) -- cycle ;
%Shape: Ellipse [id:dp4138470373073435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.52,180.81) .. controls (270.52,180.23) and (270.99,179.76) .. (271.56,179.76) .. controls (272.14,179.76) and (272.61,180.23) .. (272.61,180.81) .. controls (272.61,181.38) and (272.14,181.85) .. (271.56,181.85) .. controls (270.99,181.85) and (270.52,181.38) .. (270.52,180.81) -- cycle ;
%Shape: Ellipse [id:dp8767792697449053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.9,186.29) .. controls (261.9,185.72) and (262.37,185.25) .. (262.95,185.25) .. controls (263.52,185.25) and (263.99,185.72) .. (263.99,186.29) .. controls (263.99,186.87) and (263.52,187.34) .. (262.95,187.34) .. controls (262.37,187.34) and (261.9,186.87) .. (261.9,186.29) -- cycle ;
%Shape: Ellipse [id:dp1408095970640867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.67,184.46) .. controls (250.67,183.89) and (251.14,183.42) .. (251.71,183.42) .. controls (252.29,183.42) and (252.76,183.89) .. (252.76,184.46) .. controls (252.76,185.04) and (252.29,185.51) .. (251.71,185.51) .. controls (251.14,185.51) and (250.67,185.04) .. (250.67,184.46) -- cycle ;
%Shape: Ellipse [id:dp25832157152461954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.92,186.55) .. controls (238.92,185.98) and (239.38,185.51) .. (239.96,185.51) .. controls (240.54,185.51) and (241.01,185.98) .. (241.01,186.55) .. controls (241.01,187.13) and (240.54,187.6) .. (239.96,187.6) .. controls (239.38,187.6) and (238.92,187.13) .. (238.92,186.55) -- cycle ;
%Shape: Circle [id:dp8673555791556348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.53,275.88) .. controls (492.53,275.3) and (493,274.83) .. (493.57,274.83) .. controls (494.15,274.83) and (494.62,275.3) .. (494.62,275.88) .. controls (494.62,276.46) and (494.15,276.92) .. (493.57,276.92) .. controls (493,276.92) and (492.53,276.46) .. (492.53,275.88) -- cycle ;
%Shape: Circle [id:dp7579338425516885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.92,265.69) .. controls (489.92,265.12) and (490.39,264.65) .. (490.96,264.65) .. controls (491.54,264.65) and (492.01,265.12) .. (492.01,265.69) .. controls (492.01,266.27) and (491.54,266.74) .. (490.96,266.74) .. controls (490.39,266.74) and (489.92,266.27) .. (489.92,265.69) -- cycle ;
%Shape: Circle [id:dp3662708880217709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.25,259.16) .. controls (480.25,258.59) and (480.72,258.12) .. (481.3,258.12) .. controls (481.88,258.12) and (482.34,258.59) .. (482.34,259.16) .. controls (482.34,259.74) and (481.88,260.21) .. (481.3,260.21) .. controls (480.72,260.21) and (480.25,259.74) .. (480.25,259.16) -- cycle ;
%Shape: Circle [id:dp6200158335507294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.64,247.93) .. controls (477.64,247.36) and (478.11,246.89) .. (478.69,246.89) .. controls (479.26,246.89) and (479.73,247.36) .. (479.73,247.93) .. controls (479.73,248.51) and (479.26,248.98) .. (478.69,248.98) .. controls (478.11,248.98) and (477.64,248.51) .. (477.64,247.93) -- cycle ;
%Shape: Ellipse [id:dp7665651155206262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.28,242.97) .. controls (469.28,242.39) and (469.75,241.93) .. (470.33,241.93) .. controls (470.91,241.93) and (471.37,242.39) .. (471.37,242.97) .. controls (471.37,243.55) and (470.91,244.01) .. (470.33,244.01) .. controls (469.75,244.01) and (469.28,243.55) .. (469.28,242.97) -- cycle ;
%Shape: Circle [id:dp1898186999128213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.58,232.26) .. controls (464.58,231.68) and (465.05,231.22) .. (465.63,231.22) .. controls (466.2,231.22) and (466.67,231.68) .. (466.67,232.26) .. controls (466.67,232.84) and (466.2,233.31) .. (465.63,233.31) .. controls (465.05,233.31) and (464.58,232.84) .. (464.58,232.26) -- cycle ;
%Shape: Ellipse [id:dp55515860989698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.57,233.57) .. controls (452.57,232.99) and (453.04,232.52) .. (453.61,232.52) .. controls (454.19,232.52) and (454.66,232.99) .. (454.66,233.57) .. controls (454.66,234.14) and (454.19,234.61) .. (453.61,234.61) .. controls (453.04,234.61) and (452.57,234.14) .. (452.57,233.57) -- cycle ;
%Shape: Ellipse [id:dp08345515664786107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.43,222.34) .. controls (449.43,221.76) and (449.9,221.29) .. (450.48,221.29) .. controls (451.06,221.29) and (451.52,221.76) .. (451.52,222.34) .. controls (451.52,222.91) and (451.06,223.38) .. (450.48,223.38) .. controls (449.9,223.38) and (449.43,222.91) .. (449.43,222.34) -- cycle ;
%Shape: Circle [id:dp2107841259219958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.25,214.24) .. controls (445.25,213.66) and (445.72,213.19) .. (446.3,213.19) .. controls (446.88,213.19) and (447.34,213.66) .. (447.34,214.24) .. controls (447.34,214.82) and (446.88,215.28) .. (446.3,215.28) .. controls (445.72,215.28) and (445.25,214.82) .. (445.25,214.24) -- cycle ;
%Straight Lines [id:da05845547128566153] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (250.67,177.06) -- (124.48,177.93) ;
%Curve Lines [id:da748422565677321] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (252.69,141.39) .. controls (252.69,163.62) and (282.32,166.09) .. (282.01,176.89) .. controls (281.7,187.69) and (253,190.16) .. (252.38,211.77) ;
%Straight Lines [id:da22717290656104328] 
\draw [line width=1.5]    (250.67,103.07) -- (250.67,344.57) ;

% Text Node
\draw (107.24,60.86) node  [font=\huge] [align=left] {$\displaystyle y$};
% Text Node
\draw (507.06,360.89) node  [font=\huge] [align=left] {$\displaystyle x$};
% Text Node
\draw (67.61,178.03) node  [font=\huge] [align=left] {$\displaystyle \mathbb{E}[ y\mid x_{0}]$};
% Text Node
\draw (251.06,362.89) node  [font=\huge] [align=left] {$\displaystyle x_{0}$};


\end{tikzpicture}


==> Figures/Chapter2/mixture-model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Straight Lines [id:da15140289865550371] 
\draw [line width=1.5]    (189,190.23) -- (189,127.23) ;
\draw [shift={(189,123.23)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp27160942952030953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (164,190.23) .. controls (164,176.43) and (175.19,165.23) .. (189,165.23) .. controls (202.81,165.23) and (214,176.43) .. (214,190.23) .. controls (214,204.04) and (202.81,215.23) .. (189,215.23) .. controls (175.19,215.23) and (164,204.04) .. (164,190.23) -- cycle ;
%Shape: Circle [id:dp96093362699317] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (164,98.23) .. controls (164,84.43) and (175.19,73.23) .. (189,73.23) .. controls (202.81,73.23) and (214,84.43) .. (214,98.23) .. controls (214,112.04) and (202.81,123.23) .. (189,123.23) .. controls (175.19,123.23) and (164,112.04) .. (164,98.23) -- cycle ;
%Shape: Rectangle [id:dp3943779629787688] 
\draw  [line width=1.5]  (150.67,69.33) -- (227.33,69.33) -- (227.33,251.33) -- (150.67,251.33) -- cycle ;

% Text Node
\draw (189,190.23) node  [font=\Large]  {$Q_{i}$};
% Text Node
\draw (189,98.23) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{i}$};
% Text Node
\draw (207.84,234.67) node  [font=\Large] [align=left] {$\displaystyle |\mathcal{D} |$};


\end{tikzpicture}


==> Figures/Chapter2/neighborhood.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds6296702513263239] 
\draw  [color={rgb, 255:red, 130; green, 179; blue, 102 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (144.21,56.38) .. controls (192.46,54.31) and (157.31,114.27) .. (166.96,132.19) .. controls (176.61,150.11) and (181.19,202.99) .. (134.86,204.32) .. controls (88.53,205.66) and (84.53,199.32) .. (90.33,179.58) .. controls (96.14,159.84) and (123.12,147.4) .. (103.19,130.66) .. controls (83.27,113.92) and (95.97,58.44) .. (144.21,56.38) -- cycle ;
%Straight Lines [id:da681880848066776] 
\draw [line width=2.25]    (139.18,173.52) -- (139.32,107.32) ;
\draw [shift={(139.33,102.32)}, rotate = 450.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8777521647404444] 
\draw [line width=2.25]    (206.59,155.66) -- (139.18,83.23) ;
\draw [shift={(210,159.32)}, rotate = 227.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da32017345734138647] 
\draw [line width=2.25]    (221.89,173.52) -- (222.32,56.99) ;
\draw [shift={(222.33,51.99)}, rotate = 450.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da02030214049250534] 
\draw [line width=2.25]    (139.18,83.23) -- (201.14,43.04) ;
\draw [shift={(205.33,40.32)}, rotate = 507.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da06734621078899594] 
\draw [line width=2.25]    (139.18,173.52) -- (197.33,173.34) ;
\draw [shift={(202.33,173.32)}, rotate = 539.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp6610587728102304] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (121.95,173.52) .. controls (121.95,164.01) and (129.66,156.29) .. (139.18,156.29) .. controls (148.7,156.29) and (156.41,164.01) .. (156.41,173.52) .. controls (156.41,183.04) and (148.7,190.75) .. (139.18,190.75) .. controls (129.66,190.75) and (121.95,183.04) .. (121.95,173.52) -- cycle ;
%Shape: Circle [id:dp8680348156356601] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (121.95,83.23) .. controls (121.95,73.72) and (129.66,66) .. (139.18,66) .. controls (148.7,66) and (156.41,73.72) .. (156.41,83.23) .. controls (156.41,92.75) and (148.7,100.47) .. (139.18,100.47) .. controls (129.66,100.47) and (121.95,92.75) .. (121.95,83.23) -- cycle ;
%Shape: Ellipse [id:dp1296268921473378] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (205.35,32.23) .. controls (205.35,22.71) and (213.06,15) .. (222.58,15) .. controls (232.09,15) and (239.81,22.71) .. (239.81,32.23) .. controls (239.81,41.75) and (232.09,49.46) .. (222.58,49.46) .. controls (213.06,49.46) and (205.35,41.75) .. (205.35,32.23) -- cycle ;
%Shape: Ellipse [id:dp9752896350094495] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ][line width=3]  (204.66,173.52) .. controls (204.66,164.01) and (212.37,156.29) .. (221.89,156.29) .. controls (231.41,156.29) and (239.12,164.01) .. (239.12,173.52) .. controls (239.12,183.04) and (231.41,190.75) .. (221.89,190.75) .. controls (212.37,190.75) and (204.66,183.04) .. (204.66,173.52) -- cycle ;

% Text Node
\draw (256.35,184.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (250.11,49.78) node  [font=\LARGE] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (116.85,102.23) node  [font=\LARGE] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (109.85,182.19) node  [font=\LARGE] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (96.33,44.04) node  [font=\LARGE] [align=left] {$\displaystyle \mathcal{N}_{v_{1}}$};


\end{tikzpicture}


==> Figures/Chapter2/plate-notation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Straight Lines [id:da34314691951282394] 
\draw [line width=1.5]    (146,93.23) -- (146,165.73) ;
\draw [shift={(146,169.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5003808254919366] 
\draw [line width=1.5]    (43.5,93.5) -- (117,93.25) ;
\draw [shift={(121,93.23)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp5237371567756026] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (121,194.73) .. controls (121,180.93) and (132.19,169.73) .. (146,169.73) .. controls (159.81,169.73) and (171,180.93) .. (171,194.73) .. controls (171,208.54) and (159.81,219.73) .. (146,219.73) .. controls (132.19,219.73) and (121,208.54) .. (121,194.73) -- cycle ;
%Shape: Square [id:dp5270009672733521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (21,81) .. controls (21,75.48) and (25.48,71) .. (31,71) -- (56,71) .. controls (61.52,71) and (66,75.48) .. (66,81) -- (66,106) .. controls (66,111.52) and (61.52,116) .. (56,116) -- (31,116) .. controls (25.48,116) and (21,111.52) .. (21,106) -- cycle ;
%Shape: Circle [id:dp3626108980824504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (121,93.23) .. controls (121,79.43) and (132.19,68.23) .. (146,68.23) .. controls (159.81,68.23) and (171,79.43) .. (171,93.23) .. controls (171,107.04) and (159.81,118.23) .. (146,118.23) .. controls (132.19,118.23) and (121,107.04) .. (121,93.23) -- cycle ;
%Shape: Rectangle [id:dp3682655471531936] 
\draw  [line width=1.5]  (107,144) -- (183.67,144) -- (183.67,250) -- (107,250) -- cycle ;
%Straight Lines [id:da7553490723862316] 
\draw [line width=1.5]    (256.67,93.23) -- (175,93.23) ;
\draw [shift={(171,93.23)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da18635261175192974] 
\draw [line width=1.5]    (255.87,179.2) -- (255.99,116.2) ;
\draw [shift={(256,112.2)}, rotate = 450.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7006142171473486] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (231.47,178.4) .. controls (231.47,164.59) and (242.66,153.4) .. (256.47,153.4) .. controls (270.27,153.4) and (281.47,164.59) .. (281.47,178.4) .. controls (281.47,192.21) and (270.27,203.4) .. (256.47,203.4) .. controls (242.66,203.4) and (231.47,192.21) .. (231.47,178.4) -- cycle ;
%Shape: Square [id:dp5293616966246533] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (238.42,85.82) .. controls (238.42,80.29) and (242.89,75.82) .. (248.42,75.82) -- (263.58,75.82) .. controls (269.11,75.82) and (273.58,80.29) .. (273.58,85.82) -- (273.58,100.98) .. controls (273.58,106.51) and (269.11,110.98) .. (263.58,110.98) -- (248.42,110.98) .. controls (242.89,110.98) and (238.42,106.51) .. (238.42,100.98) -- cycle ;

% Text Node
\draw (146,93.23) node  [font=\Large]  {$Q$};
% Text Node
\draw (43.5,93.5) node  [font=\Large] [align=left] {$\displaystyle \pi $};
% Text Node
\draw (146,194.73) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{i}$};
% Text Node
\draw (256.47,178.4) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (256,94.4) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$h_{Y}$};
% Text Node
\draw (167.84,237.35) node  [font=\Large] [align=left] {$\displaystyle n$};


\end{tikzpicture}


==> Figures/Chapter2/regular-graphs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9638471346537673] 
\draw [line width=2.25]    (502.57,111.47) -- (502.57,168.47) ;
\draw [shift={(502.57,173.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da06825341518995809] 
\draw [line width=2.25]    (126.78,166.24) -- (186.94,243.53) ;
\draw [shift={(190.01,247.47)}, rotate = 232.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7899339611895202] 
\draw [line width=2.25]    (247.57,110.47) -- (140.01,110.47) ;
\draw [shift={(135.01,110.47)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da26401744013471584] 
\draw [line width=2.25]    (190.01,43.47) -- (138.19,106.61) ;
\draw [shift={(135.01,110.47)}, rotate = 309.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9423580064886461] 
\draw [line width=2.25]    (190.01,43.47) -- (244.31,106.68) ;
\draw [shift={(247.57,110.47)}, rotate = 229.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp005450985421543986] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (118.58,110.47) .. controls (118.58,101.4) and (125.94,94.04) .. (135.01,94.04) .. controls (144.09,94.04) and (151.44,101.4) .. (151.44,110.47) .. controls (151.44,119.54) and (144.09,126.9) .. (135.01,126.9) .. controls (125.94,126.9) and (118.58,119.54) .. (118.58,110.47) -- cycle ;
%Shape: Ellipse [id:dp15102289504464128] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (173.58,43.47) .. controls (173.58,34.4) and (180.94,27.04) .. (190.01,27.04) .. controls (199.09,27.04) and (206.44,34.4) .. (206.44,43.47) .. controls (206.44,52.55) and (199.09,59.9) .. (190.01,59.9) .. controls (180.94,59.9) and (173.58,52.55) .. (173.58,43.47) -- cycle ;
%Shape: Ellipse [id:dp9560131838139087] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (231.14,110.47) .. controls (231.14,101.4) and (238.49,94.04) .. (247.57,94.04) .. controls (256.64,94.04) and (264,101.4) .. (264,110.47) .. controls (264,119.54) and (256.64,126.9) .. (247.57,126.9) .. controls (238.49,126.9) and (231.14,119.54) .. (231.14,110.47) -- cycle ;
%Straight Lines [id:da8903356913049164] 
\draw [line width=2.25]    (247.57,172.47) -- (193.06,243.51) ;
\draw [shift={(190.01,247.47)}, rotate = 307.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5001457669110843] 
\draw [line width=2.25]    (135.01,172.47) -- (242.57,172.47) ;
\draw [shift={(247.57,172.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp5106914718868547] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (118.58,172.47) .. controls (118.58,163.4) and (125.94,156.04) .. (135.01,156.04) .. controls (144.09,156.04) and (151.44,163.4) .. (151.44,172.47) .. controls (151.44,181.54) and (144.09,188.9) .. (135.01,188.9) .. controls (125.94,188.9) and (118.58,181.54) .. (118.58,172.47) -- cycle ;
%Shape: Ellipse [id:dp16293376106752966] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (231.14,172.47) .. controls (231.14,163.4) and (238.49,156.04) .. (247.57,156.04) .. controls (256.64,156.04) and (264,163.4) .. (264,172.47) .. controls (264,181.54) and (256.64,188.9) .. (247.57,188.9) .. controls (238.49,188.9) and (231.14,181.54) .. (231.14,172.47) -- cycle ;
%Shape: Ellipse [id:dp5424546392567196] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (173.58,247.47) .. controls (173.58,238.4) and (180.94,231.04) .. (190.01,231.04) .. controls (199.09,231.04) and (206.44,238.4) .. (206.44,247.47) .. controls (206.44,256.55) and (199.09,263.9) .. (190.01,263.9) .. controls (180.94,263.9) and (173.58,256.55) .. (173.58,247.47) -- cycle ;
%Straight Lines [id:da4653384007549517] 
\draw [line width=2.25]    (381.78,167.24) -- (441.94,244.53) ;
\draw [shift={(445.01,248.47)}, rotate = 232.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da28603609881397596] 
\draw [line width=2.25]    (390.01,173.47) -- (390.01,116.47) ;
\draw [shift={(390.01,111.47)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8734803569208245] 
\draw [line width=2.25]    (445.01,44.47) -- (393.19,107.61) ;
\draw [shift={(390.01,111.47)}, rotate = 309.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8703415958906151] 
\draw [line width=2.25]    (445.01,44.47) -- (499.31,107.68) ;
\draw [shift={(502.57,111.47)}, rotate = 229.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp43323695349500735] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (373.58,111.47) .. controls (373.58,102.4) and (380.94,95.04) .. (390.01,95.04) .. controls (399.09,95.04) and (406.44,102.4) .. (406.44,111.47) .. controls (406.44,120.54) and (399.09,127.9) .. (390.01,127.9) .. controls (380.94,127.9) and (373.58,120.54) .. (373.58,111.47) -- cycle ;
%Shape: Ellipse [id:dp9604323600229392] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (428.58,44.47) .. controls (428.58,35.4) and (435.94,28.04) .. (445.01,28.04) .. controls (454.09,28.04) and (461.44,35.4) .. (461.44,44.47) .. controls (461.44,53.55) and (454.09,60.9) .. (445.01,60.9) .. controls (435.94,60.9) and (428.58,53.55) .. (428.58,44.47) -- cycle ;
%Shape: Ellipse [id:dp6251553022409552] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (486.14,111.47) .. controls (486.14,102.4) and (493.49,95.04) .. (502.57,95.04) .. controls (511.64,95.04) and (519,102.4) .. (519,111.47) .. controls (519,120.54) and (511.64,127.9) .. (502.57,127.9) .. controls (493.49,127.9) and (486.14,120.54) .. (486.14,111.47) -- cycle ;
%Straight Lines [id:da8276849186355388] 
\draw [line width=2.25]    (502.57,173.47) -- (448.06,244.51) ;
\draw [shift={(445.01,248.47)}, rotate = 307.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp938094386027407] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (373.58,173.47) .. controls (373.58,164.4) and (380.94,157.04) .. (390.01,157.04) .. controls (399.09,157.04) and (406.44,164.4) .. (406.44,173.47) .. controls (406.44,182.54) and (399.09,189.9) .. (390.01,189.9) .. controls (380.94,189.9) and (373.58,182.54) .. (373.58,173.47) -- cycle ;
%Shape: Ellipse [id:dp3136723394580363] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (486.14,173.47) .. controls (486.14,164.4) and (493.49,157.04) .. (502.57,157.04) .. controls (511.64,157.04) and (519,164.4) .. (519,173.47) .. controls (519,182.54) and (511.64,189.9) .. (502.57,189.9) .. controls (493.49,189.9) and (486.14,182.54) .. (486.14,173.47) -- cycle ;
%Shape: Ellipse [id:dp43935402947109226] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (428.58,248.47) .. controls (428.58,239.4) and (435.94,232.04) .. (445.01,232.04) .. controls (454.09,232.04) and (461.44,239.4) .. (461.44,248.47) .. controls (461.44,257.55) and (454.09,264.9) .. (445.01,264.9) .. controls (435.94,264.9) and (428.58,257.55) .. (428.58,248.47) -- cycle ;




\end{tikzpicture}


==> Figures/Chapter2/sequence-tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5228841718341465] 
\draw [line width=2.25]    (391.01,173.47) -- (345.01,249.47) ;
%Straight Lines [id:da634075319522457] 
\draw [line width=2.25]    (113.58,144.47) -- (23.01,144.47) ;
\draw [shift={(118.58,144.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7506181069608511] 
\draw [line width=2.25]    (226.14,144.47) -- (135.01,144.47) ;
\draw [shift={(231.14,144.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp41271090039966196] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (118.58,144.47) .. controls (118.58,135.4) and (125.94,128.04) .. (135.01,128.04) .. controls (144.09,128.04) and (151.44,135.4) .. (151.44,144.47) .. controls (151.44,153.54) and (144.09,160.9) .. (135.01,160.9) .. controls (125.94,160.9) and (118.58,153.54) .. (118.58,144.47) -- cycle ;
%Shape: Ellipse [id:dp6792225978150797] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (231.14,144.47) .. controls (231.14,135.4) and (238.49,128.04) .. (247.57,128.04) .. controls (256.64,128.04) and (264,135.4) .. (264,144.47) .. controls (264,153.54) and (256.64,160.9) .. (247.57,160.9) .. controls (238.49,160.9) and (231.14,153.54) .. (231.14,144.47) -- cycle ;
%Straight Lines [id:da6109721109697857] 
\draw [line width=2.25]    (382.78,167.24) -- (446.01,248.47) ;
%Straight Lines [id:da9681586519516056] 
\draw [line width=2.25]    (391.01,173.47) -- (391.01,111.47) ;
%Straight Lines [id:da9314196251559113] 
\draw [line width=2.25]    (446.01,44.47) -- (391.01,111.47) ;
%Straight Lines [id:da26066862175565464] 
\draw [line width=2.25]    (446.01,44.47) -- (503.57,111.47) ;
%Shape: Ellipse [id:dp7124477198123074] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (374.58,111.47) .. controls (374.58,102.4) and (381.94,95.04) .. (391.01,95.04) .. controls (400.09,95.04) and (407.44,102.4) .. (407.44,111.47) .. controls (407.44,120.54) and (400.09,127.9) .. (391.01,127.9) .. controls (381.94,127.9) and (374.58,120.54) .. (374.58,111.47) -- cycle ;
%Shape: Ellipse [id:dp5963098779243349] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (429.58,44.47) .. controls (429.58,35.4) and (436.94,28.04) .. (446.01,28.04) .. controls (455.09,28.04) and (462.44,35.4) .. (462.44,44.47) .. controls (462.44,53.55) and (455.09,60.9) .. (446.01,60.9) .. controls (436.94,60.9) and (429.58,53.55) .. (429.58,44.47) -- cycle ;
%Shape: Ellipse [id:dp007791716233431112] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (487.14,111.47) .. controls (487.14,102.4) and (494.49,95.04) .. (503.57,95.04) .. controls (512.64,95.04) and (520,102.4) .. (520,111.47) .. controls (520,120.54) and (512.64,127.9) .. (503.57,127.9) .. controls (494.49,127.9) and (487.14,120.54) .. (487.14,111.47) -- cycle ;
%Shape: Ellipse [id:dp7607678250308906] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (374.58,173.47) .. controls (374.58,164.4) and (381.94,157.04) .. (391.01,157.04) .. controls (400.09,157.04) and (407.44,164.4) .. (407.44,173.47) .. controls (407.44,182.54) and (400.09,189.9) .. (391.01,189.9) .. controls (381.94,189.9) and (374.58,182.54) .. (374.58,173.47) -- cycle ;
%Shape: Ellipse [id:dp11901258861633845] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (429.58,248.47) .. controls (429.58,239.4) and (436.94,232.04) .. (446.01,232.04) .. controls (455.09,232.04) and (462.44,239.4) .. (462.44,248.47) .. controls (462.44,257.55) and (455.09,264.9) .. (446.01,264.9) .. controls (436.94,264.9) and (429.58,257.55) .. (429.58,248.47) -- cycle ;
%Shape: Ellipse [id:dp7129979532297053] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (6.58,144.47) .. controls (6.58,135.4) and (13.94,128.04) .. (23.01,128.04) .. controls (32.09,128.04) and (39.44,135.4) .. (39.44,144.47) .. controls (39.44,153.54) and (32.09,160.9) .. (23.01,160.9) .. controls (13.94,160.9) and (6.58,153.54) .. (6.58,144.47) -- cycle ;
%Shape: Ellipse [id:dp16046688438906365] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (328.58,249.47) .. controls (328.58,240.4) and (335.94,233.04) .. (345.01,233.04) .. controls (354.09,233.04) and (361.44,240.4) .. (361.44,249.47) .. controls (361.44,258.55) and (354.09,265.9) .. (345.01,265.9) .. controls (335.94,265.9) and (328.58,258.55) .. (328.58,249.47) -- cycle ;

% Text Node
\draw (53.35,162.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (166.35,162.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (278.35,163.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (484.35,50.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (537.35,126.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (426.35,126.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (425.35,187.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (480.35,265.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (379.35,265.55) node  [font=\LARGE] [align=left] {$\displaystyle v_{5}$};


\end{tikzpicture}


==> Figures/Chapter2/stick_breaking.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4355794272402561] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (293.03,130.86) -- (350.18,130.86) ;
%Straight Lines [id:da6972515893804692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (350.6,110) -- (450.13,110) ;
%Straight Lines [id:da8732371755481997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (451.46,90) -- (540.13,90) ;
%Straight Lines [id:da4735401798836518] 
\draw [line width=1.5]    (100.42,90) -- (450.41,90) ;
%Straight Lines [id:da6461219283228492] 
\draw [line width=1.5]    (100.42,110) -- (350.7,110) ;
%Straight Lines [id:da463694211344017] 
\draw [line width=1.5]    (100.42,85.23) -- (100.42,94.73) ;
%Straight Lines [id:da42927763664590546] 
\draw [line width=1.5]    (100.42,105.23) -- (100.42,114.73) ;
%Straight Lines [id:da16837273485995674] 
\draw [line width=1.5]    (540.27,85.23) -- (540.27,94.73) ;
%Straight Lines [id:da2836654693400301] 
\draw [line width=1.5]    (450.27,105.23) -- (450.27,114.73) ;
%Straight Lines [id:da001398558967214747] 
\draw [line width=1.5]    (100.43,130.86) -- (292.03,130.86) ;
%Straight Lines [id:da8893719804220588] 
\draw [line width=1.5]    (100.43,126.08) -- (100.43,135.58) ;
%Straight Lines [id:da9144442458735644] 
\draw [line width=1.5]    (350.02,126.08) -- (350.02,135.58) ;
%Straight Lines [id:da6405082185941835] 
\draw [line width=1.5]    (450.27,85.23) -- (450.27,94.73) ;
%Straight Lines [id:da9683043887134323] 
\draw [line width=1.5]    (350.27,105.23) -- (350.27,114.73) ;
%Straight Lines [id:da18749064748036137] 
\draw [line width=1.5]    (292.56,126.36) -- (292.56,135.86) ;
%Straight Lines [id:da24336622223439186] 
\draw [line width=1.5]    (100.42,70) -- (540.33,70) ;
%Straight Lines [id:da0026926356639461746] 
\draw [line width=1.5]    (100.42,65.23) -- (100.42,74.73) ;
%Straight Lines [id:da9304302059309654] 
\draw [line width=1.5]    (540.27,65.23) -- (540.27,74.73) ;

% Text Node
\draw (496.55,109.05) node  [font=\LARGE]  {$\pi _{1}$};
% Text Node
\draw (400.12,129.91) node  [font=\LARGE]  {$\pi _{2}$};
% Text Node
\draw (322.69,150.76) node  [font=\LARGE]  {$\pi _{3}$};
% Text Node
\draw (204.02,155.26) node  [font=\LARGE,rotate=-90.19]  {$\dotsc $};


\end{tikzpicture}


==> Figures/Chapter3/context_dag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Rounded Rect [id:dp2526291153396635] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.39 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (471.57,178.27) .. controls (471.57,164) and (483.14,152.43) .. (497.41,152.43) -- (664.93,152.43) .. controls (679.2,152.43) and (690.77,164) .. (690.77,178.27) -- (690.77,255.79) .. controls (690.77,270.06) and (679.2,281.63) .. (664.93,281.63) -- (497.41,281.63) .. controls (483.14,281.63) and (471.57,270.06) .. (471.57,255.79) -- cycle ;
%Rounded Rect [id:dp27850409502141504] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.39 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (511.17,167.63) .. controls (511.17,162.11) and (515.65,157.63) .. (521.17,157.63) -- (672.37,157.63) .. controls (677.9,157.63) and (682.37,162.11) .. (682.37,167.63) -- (682.37,197.63) .. controls (682.37,203.16) and (677.9,207.63) .. (672.37,207.63) -- (521.17,207.63) .. controls (515.65,207.63) and (511.17,203.16) .. (511.17,197.63) -- cycle ;
%Rounded Rect [id:dp7747591731785787] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.39 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (224.44,107.29) .. controls (224.44,92.6) and (236.35,80.69) .. (251.04,80.69) -- (333.84,80.69) .. controls (348.53,80.69) and (360.44,92.6) .. (360.44,107.29) -- (360.44,187.09) .. controls (360.44,201.78) and (348.53,213.69) .. (333.84,213.69) -- (251.04,213.69) .. controls (236.35,213.69) and (224.44,201.78) .. (224.44,187.09) -- cycle ;
%Rounded Rect [id:dp828631069388717] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.39 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (237.5,168.25) .. controls (237.5,162.73) and (241.98,158.25) .. (247.5,158.25) -- (297.5,158.25) .. controls (303.02,158.25) and (307.5,162.73) .. (307.5,168.25) -- (307.5,198.25) .. controls (307.5,203.77) and (303.02,208.25) .. (297.5,208.25) -- (247.5,208.25) .. controls (241.98,208.25) and (237.5,203.77) .. (237.5,198.25) -- cycle ;
%Straight Lines [id:da9252830908526742] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (337,106.25) -- (397.52,160.84) ;
\draw [shift={(401.23,164.19)}, rotate = 222.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6719693967172591] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (401,183.25) -- (401,233.19) ;
\draw [shift={(401,238.19)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da25170326697568235] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (272.5,183.25) -- (307.66,234.08) ;
\draw [shift={(310.5,238.19)}, rotate = 235.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8822635619911586] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (272.5,183.25) -- (235.43,234.64) ;
\draw [shift={(232.5,238.69)}, rotate = 305.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da872107370306994] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (337,106.25) -- (276.22,160.85) ;
\draw [shift={(272.5,164.19)}, rotate = 318.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp4287047388462645] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (320.5,106.25) .. controls (320.5,97.14) and (327.89,89.75) .. (337,89.75) .. controls (346.11,89.75) and (353.5,97.14) .. (353.5,106.25) .. controls (353.5,115.36) and (346.11,122.75) .. (337,122.75) .. controls (327.89,122.75) and (320.5,115.36) .. (320.5,106.25) -- cycle ;
%Shape: Circle [id:dp8887282633167523] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (384.5,183.25) .. controls (384.5,174.14) and (391.89,166.75) .. (401,166.75) .. controls (410.11,166.75) and (417.5,174.14) .. (417.5,183.25) .. controls (417.5,192.36) and (410.11,199.75) .. (401,199.75) .. controls (391.89,199.75) and (384.5,192.36) .. (384.5,183.25) -- cycle ;
%Shape: Circle [id:dp7150291876419422] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (256,183.25) .. controls (256,174.14) and (263.39,166.75) .. (272.5,166.75) .. controls (281.61,166.75) and (289,174.14) .. (289,183.25) .. controls (289,192.36) and (281.61,199.75) .. (272.5,199.75) .. controls (263.39,199.75) and (256,192.36) .. (256,183.25) -- cycle ;
%Shape: Circle [id:dp4143138727231168] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (384.5,257.25) .. controls (384.5,248.14) and (391.89,240.75) .. (401,240.75) .. controls (410.11,240.75) and (417.5,248.14) .. (417.5,257.25) .. controls (417.5,266.36) and (410.11,273.75) .. (401,273.75) .. controls (391.89,273.75) and (384.5,266.36) .. (384.5,257.25) -- cycle ;
%Shape: Circle [id:dp21774451128519312] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (216,257.25) .. controls (216,248.14) and (223.39,240.75) .. (232.5,240.75) .. controls (241.61,240.75) and (249,248.14) .. (249,257.25) .. controls (249,266.36) and (241.61,273.75) .. (232.5,273.75) .. controls (223.39,273.75) and (216,266.36) .. (216,257.25) -- cycle ;
%Shape: Circle [id:dp6364763978971322] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (294,257.25) .. controls (294,248.14) and (301.39,240.75) .. (310.5,240.75) .. controls (319.61,240.75) and (327,248.14) .. (327,257.25) .. controls (327,266.36) and (319.61,273.75) .. (310.5,273.75) .. controls (301.39,273.75) and (294,266.36) .. (294,257.25) -- cycle ;
%Straight Lines [id:da7893878650577804] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (661,183.25) -- (609.79,126.46) ;
\draw [shift={(606.44,122.75)}, rotate = 407.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8702328604483295] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (661,257.25) -- (660.95,207.69) ;
\draw [shift={(660.94,202.69)}, rotate = 449.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4557469343887459] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (570.5,257.25) -- (543.68,203.66) ;
\draw [shift={(541.44,199.19)}, rotate = 423.40999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da30132639349557755] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (492.5,257.25) -- (520.62,203.62) ;
\draw [shift={(522.94,199.19)}, rotate = 477.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4760811781658487] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (533,183.25) -- (584.58,126.45) ;
\draw [shift={(587.94,122.75)}, rotate = 492.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp12178213741414534] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (580.5,106.25) .. controls (580.5,97.14) and (587.89,89.75) .. (597,89.75) .. controls (606.11,89.75) and (613.5,97.14) .. (613.5,106.25) .. controls (613.5,115.36) and (606.11,122.75) .. (597,122.75) .. controls (587.89,122.75) and (580.5,115.36) .. (580.5,106.25) -- cycle ;
%Shape: Circle [id:dp526581256113762] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (644.5,183.25) .. controls (644.5,174.14) and (651.89,166.75) .. (661,166.75) .. controls (670.11,166.75) and (677.5,174.14) .. (677.5,183.25) .. controls (677.5,192.36) and (670.11,199.75) .. (661,199.75) .. controls (651.89,199.75) and (644.5,192.36) .. (644.5,183.25) -- cycle ;
%Shape: Circle [id:dp056017385953683774] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (516,183.25) .. controls (516,174.14) and (523.39,166.75) .. (532.5,166.75) .. controls (541.61,166.75) and (549,174.14) .. (549,183.25) .. controls (549,192.36) and (541.61,199.75) .. (532.5,199.75) .. controls (523.39,199.75) and (516,192.36) .. (516,183.25) -- cycle ;
%Shape: Circle [id:dp7548784615792111] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (644.5,257.25) .. controls (644.5,248.14) and (651.89,240.75) .. (661,240.75) .. controls (670.11,240.75) and (677.5,248.14) .. (677.5,257.25) .. controls (677.5,266.36) and (670.11,273.75) .. (661,273.75) .. controls (651.89,273.75) and (644.5,266.36) .. (644.5,257.25) -- cycle ;
%Shape: Circle [id:dp8022841852446126] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (476,257.25) .. controls (476,248.14) and (483.39,240.75) .. (492.5,240.75) .. controls (501.61,240.75) and (509,248.14) .. (509,257.25) .. controls (509,266.36) and (501.61,273.75) .. (492.5,273.75) .. controls (483.39,273.75) and (476,266.36) .. (476,257.25) -- cycle ;
%Shape: Circle [id:dp5569713832767651] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (554,257.25) .. controls (554,248.14) and (561.39,240.75) .. (570.5,240.75) .. controls (579.61,240.75) and (587,248.14) .. (587,257.25) .. controls (587,266.36) and (579.61,273.75) .. (570.5,273.75) .. controls (561.39,273.75) and (554,266.36) .. (554,257.25) -- cycle ;

% Text Node
\draw (331.84,274.65) node  [font=\LARGE]  {$v$};
% Text Node
\draw (622.84,94.65) node  [font=\LARGE]  {$v$};


\end{tikzpicture}


==> Figures/Chapter3/context_flow.tex <==


% Gradient Info
  
\tikzset {_ia10p4a34/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sf6dfg7v0}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_f0t72x13s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e0vdjdm6x}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_5b8lhfb7u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5676sn21s}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_qtrvjiose/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bv09emxag}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_jp85msi49/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m1o5gdo4p}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Shape: Circle [id:dp08273088574611587] 
\path  [shading=_sf6dfg7v0,_ia10p4a34] (280,145.5) .. controls (280,136.39) and (287.39,129) .. (296.5,129) .. controls (305.61,129) and (313,136.39) .. (313,145.5) .. controls (313,154.61) and (305.61,162) .. (296.5,162) .. controls (287.39,162) and (280,154.61) .. (280,145.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (280,145.5) .. controls (280,136.39) and (287.39,129) .. (296.5,129) .. controls (305.61,129) and (313,136.39) .. (313,145.5) .. controls (313,154.61) and (305.61,162) .. (296.5,162) .. controls (287.39,162) and (280,154.61) .. (280,145.5) -- cycle ; % for border 

%Shape: Circle [id:dp981072136491298] 
\path  [shading=_e0vdjdm6x,_f0t72x13s] (280,211.5) .. controls (280,202.39) and (287.39,195) .. (296.5,195) .. controls (305.61,195) and (313,202.39) .. (313,211.5) .. controls (313,220.61) and (305.61,228) .. (296.5,228) .. controls (287.39,228) and (280,220.61) .. (280,211.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (280,211.5) .. controls (280,202.39) and (287.39,195) .. (296.5,195) .. controls (305.61,195) and (313,202.39) .. (313,211.5) .. controls (313,220.61) and (305.61,228) .. (296.5,228) .. controls (287.39,228) and (280,220.61) .. (280,211.5) -- cycle ; % for border 

%Shape: Circle [id:dp9284250747477821] 
\path  [shading=_5676sn21s,_5b8lhfb7u] (197,112.5) .. controls (197,103.39) and (204.39,96) .. (213.5,96) .. controls (222.61,96) and (230,103.39) .. (230,112.5) .. controls (230,121.61) and (222.61,129) .. (213.5,129) .. controls (204.39,129) and (197,121.61) .. (197,112.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (197,112.5) .. controls (197,103.39) and (204.39,96) .. (213.5,96) .. controls (222.61,96) and (230,103.39) .. (230,112.5) .. controls (230,121.61) and (222.61,129) .. (213.5,129) .. controls (204.39,129) and (197,121.61) .. (197,112.5) -- cycle ; % for border 

%Shape: Circle [id:dp5881652363129046] 
\path  [shading=_bv09emxag,_qtrvjiose] (466,179.5) .. controls (466,170.39) and (473.39,163) .. (482.5,163) .. controls (491.61,163) and (499,170.39) .. (499,179.5) .. controls (499,188.61) and (491.61,196) .. (482.5,196) .. controls (473.39,196) and (466,188.61) .. (466,179.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (466,179.5) .. controls (466,170.39) and (473.39,163) .. (482.5,163) .. controls (491.61,163) and (499,170.39) .. (499,179.5) .. controls (499,188.61) and (491.61,196) .. (482.5,196) .. controls (473.39,196) and (466,188.61) .. (466,179.5) -- cycle ; % for border 

%Shape: Circle [id:dp6798471100062615] 
\path  [shading=_m1o5gdo4p,_jp85msi49] (790,211.5) .. controls (790,202.39) and (797.39,195) .. (806.5,195) .. controls (815.61,195) and (823,202.39) .. (823,211.5) .. controls (823,220.61) and (815.61,228) .. (806.5,228) .. controls (797.39,228) and (790,220.61) .. (790,211.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (790,211.5) .. controls (790,202.39) and (797.39,195) .. (806.5,195) .. controls (815.61,195) and (823,202.39) .. (823,211.5) .. controls (823,220.61) and (815.61,228) .. (806.5,228) .. controls (797.39,228) and (790,220.61) .. (790,211.5) -- cycle ; % for border 

%Shape: Circle [id:dp7013080166052186] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (280,79.5) .. controls (280,70.39) and (287.39,63) .. (296.5,63) .. controls (305.61,63) and (313,70.39) .. (313,79.5) .. controls (313,88.61) and (305.61,96) .. (296.5,96) .. controls (287.39,96) and (280,88.61) .. (280,79.5) -- cycle ;
%Shape: Circle [id:dp6924313813186579] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (197,178.5) .. controls (197,169.39) and (204.39,162) .. (213.5,162) .. controls (222.61,162) and (230,169.39) .. (230,178.5) .. controls (230,187.61) and (222.61,195) .. (213.5,195) .. controls (204.39,195) and (197,187.61) .. (197,178.5) -- cycle ;
%Straight Lines [id:da9545036612255218] 
\draw [line width=2.25]    (296.5,129) -- (296.5,96) ;
%Straight Lines [id:da6788158129435256] 
\draw [line width=2.25]    (280,206.92) -- (228.5,186.92) ;
%Straight Lines [id:da5528597705071175] 
\draw [line width=2.25]    (213.5,162) -- (213.5,129) ;
%Straight Lines [id:da612781522655972] 
\draw [line width=2.25]    (279.5,140.42) -- (230,120.42) ;
%Straight Lines [id:da9133943723225583] 
\draw [line width=2.25]    (281.5,150.42) -- (229.5,170.92) ;
%Shape: Circle [id:dp21642853953396846] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (549,80.5) .. controls (549,71.39) and (556.39,64) .. (565.5,64) .. controls (574.61,64) and (582,71.39) .. (582,80.5) .. controls (582,89.61) and (574.61,97) .. (565.5,97) .. controls (556.39,97) and (549,89.61) .. (549,80.5) -- cycle ;
%Shape: Circle [id:dp5108398271479597] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (466,113.5) .. controls (466,104.39) and (473.39,97) .. (482.5,97) .. controls (491.61,97) and (499,104.39) .. (499,113.5) .. controls (499,122.61) and (491.61,130) .. (482.5,130) .. controls (473.39,130) and (466,122.61) .. (466,113.5) -- cycle ;
%Shape: Circle [id:dp0959204503348402] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (549,146.5) .. controls (549,137.39) and (556.39,130) .. (565.5,130) .. controls (574.61,130) and (582,137.39) .. (582,146.5) .. controls (582,155.61) and (574.61,163) .. (565.5,163) .. controls (556.39,163) and (549,155.61) .. (549,146.5) -- cycle ;
%Shape: Circle [id:dp40278616483967] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (549,212.5) .. controls (549,203.39) and (556.39,196) .. (565.5,196) .. controls (574.61,196) and (582,203.39) .. (582,212.5) .. controls (582,221.61) and (574.61,229) .. (565.5,229) .. controls (556.39,229) and (549,221.61) .. (549,212.5) -- cycle ;
%Straight Lines [id:da490141552763811] 
\draw [line width=2.25]    (565.5,130) -- (565.5,97) ;
%Straight Lines [id:da8293735501892038] 
\draw [line width=2.25]    (549,207.92) -- (497.5,187.92) ;
%Straight Lines [id:da06239486174916853] 
\draw [line width=2.25]    (482.5,163) -- (482.5,130) ;
%Straight Lines [id:da7638114490792957] 
\draw [line width=2.25]    (548.5,141.42) -- (499,121.42) ;
%Straight Lines [id:da6649261310963936] 
\draw [line width=2.25]    (550.5,151.42) -- (498.5,171.92) ;
%Shape: Circle [id:dp7334754470203052] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (790,79.5) .. controls (790,70.39) and (797.39,63) .. (806.5,63) .. controls (815.61,63) and (823,70.39) .. (823,79.5) .. controls (823,88.61) and (815.61,96) .. (806.5,96) .. controls (797.39,96) and (790,88.61) .. (790,79.5) -- cycle ;
%Shape: Circle [id:dp8611672558371835] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (707,112.5) .. controls (707,103.39) and (714.39,96) .. (723.5,96) .. controls (732.61,96) and (740,103.39) .. (740,112.5) .. controls (740,121.61) and (732.61,129) .. (723.5,129) .. controls (714.39,129) and (707,121.61) .. (707,112.5) -- cycle ;
%Shape: Circle [id:dp13078094132551044] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (790,145.5) .. controls (790,136.39) and (797.39,129) .. (806.5,129) .. controls (815.61,129) and (823,136.39) .. (823,145.5) .. controls (823,154.61) and (815.61,162) .. (806.5,162) .. controls (797.39,162) and (790,154.61) .. (790,145.5) -- cycle ;
%Shape: Circle [id:dp7346210176200388] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (707,178.5) .. controls (707,169.39) and (714.39,162) .. (723.5,162) .. controls (732.61,162) and (740,169.39) .. (740,178.5) .. controls (740,187.61) and (732.61,195) .. (723.5,195) .. controls (714.39,195) and (707,187.61) .. (707,178.5) -- cycle ;
%Straight Lines [id:da5497894308502959] 
\draw [line width=2.25]    (806.5,129) -- (806.5,96) ;
%Straight Lines [id:da053703793272543265] 
\draw [line width=2.25]    (790,206.92) -- (738.5,186.92) ;
%Straight Lines [id:da4735875908720478] 
\draw [line width=2.25]    (723.5,162) -- (723.5,129) ;
%Straight Lines [id:da3532542847161211] 
\draw [line width=2.25]    (789.5,140.42) -- (740,120.42) ;
%Straight Lines [id:da47420039000336023] 
\draw [line width=2.25]    (791.5,150.42) -- (739.5,170.92) ;
%Curve Lines [id:da4547359503701225] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (313,145.5) .. controls (358.08,188.46) and (405.72,177.79) .. (462.51,179.39) ;
\draw [shift={(466,179.5)}, rotate = 182.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9021657179063626] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (224.5,127) .. controls (275.46,191.68) and (409.97,218.9) .. (465.22,192.67) ;
\draw [shift={(468.5,191)}, rotate = 511.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da08451270852835857] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (499,179.5) .. controls (586.06,151.14) and (656.29,231.69) .. (788.01,211.81) ;
\draw [shift={(790,211.5)}, rotate = 531.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da48943745600082544] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (313,211.5) .. controls (354.65,213.95) and (447.68,254.34) .. (480.56,199.48) ;
\draw [shift={(482.5,196)}, rotate = 477.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Polygon Curved [id:ds39296084693057276] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (262.33,187.67) .. controls (269.67,159) and (161.92,141.92) .. (185.67,100.33) .. controls (209.42,58.75) and (242.42,115.75) .. (265.42,116.75) .. controls (288.42,117.75) and (303.67,113) .. (321.42,134.75) .. controls (339.17,156.5) and (310.42,164.75) .. (317.42,180.75) .. controls (324.42,196.75) and (333.42,228.75) .. (307.42,235.75) .. controls (281.42,242.75) and (255,216.33) .. (262.33,187.67) -- cycle ;
%Rounded Rect [id:dp11400303855125793] 
\draw  [color={rgb, 255:red, 130; green, 179; blue, 102 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (444.5,170.55) .. controls (444.5,161.41) and (451.91,154) .. (461.05,154) -- (510.87,154) .. controls (520.01,154) and (527.42,161.41) .. (527.42,170.55) -- (527.42,220.2) .. controls (527.42,229.34) and (520.01,236.75) .. (510.87,236.75) -- (461.05,236.75) .. controls (451.91,236.75) and (444.5,229.34) .. (444.5,220.2) -- cycle ;

% Text Node
\draw (255,253) node  [font=\huge]  {$\ell =0$};
% Text Node
\draw (516,253) node  [font=\huge]  {$\ell =1$};
% Text Node
\draw (762,253) node  [font=\huge]  {$\ell =2$};
% Text Node
\draw (506.5,212.5) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{h}_{v}$};
% Text Node
\draw (837.5,181.5) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{h}_{u}$};
% Text Node
\draw (195.5,62) node  [font=\huge] [align=left] {$\displaystyle \mathcal{N}_{v}$};
% Text Node
\draw (436.17,137.67) node  [font=\huge] [align=left] {$\displaystyle \mathcal{N}_{u}$};


\end{tikzpicture}


==> Figures/Chapter3/evaluation-scheme.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,948); %set diagram left start at 0, and has height of 948

%Rounded Rect [id:dp4895830351335475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (253.74,461.57) .. controls (253.74,453.4) and (260.37,446.77) .. (268.54,446.77) -- (631.86,446.77) .. controls (640.03,446.77) and (646.66,453.4) .. (646.66,461.57) -- (646.66,505.97) .. controls (646.66,514.14) and (640.03,520.77) .. (631.86,520.77) -- (268.54,520.77) .. controls (260.37,520.77) and (253.74,514.14) .. (253.74,505.97) -- cycle ;
%Rounded Rect [id:dp6809922154830468] 
\draw  [fill={rgb, 255:red, 218; green, 232; blue, 252 }  ,fill opacity=1 ] (256.08,353.62) .. controls (256.08,348.69) and (260.08,344.69) .. (265.01,344.69) -- (349.04,344.69) .. controls (353.97,344.69) and (357.97,348.69) .. (357.97,353.62) -- (357.97,387.19) .. controls (357.97,392.12) and (353.97,396.12) .. (349.04,396.12) -- (265.01,396.12) .. controls (260.08,396.12) and (256.08,392.12) .. (256.08,387.19) -- cycle ;
%Shape: Rectangle [id:dp6828550374624385] 
\draw  [fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (350.18,344.02) -- (432.78,344.02) -- (432.78,396.79) -- (350.18,396.79) -- cycle ;
%Rounded Rect [id:dp2744121880450594] 
\draw  [fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (254.08,276.62) .. controls (254.08,271.69) and (258.08,267.69) .. (263.01,267.69) -- (345.02,267.69) .. controls (349.95,267.69) and (353.95,271.69) .. (353.95,276.62) -- (353.95,310.19) .. controls (353.95,315.12) and (349.95,319.12) .. (345.02,319.12) -- (263.01,319.12) .. controls (258.08,319.12) and (254.08,315.12) .. (254.08,310.19) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8382567714079617] 
\draw  [fill={rgb, 255:red, 218; green, 232; blue, 252 }  ,fill opacity=1 ] (728.74,267.58) .. controls (734.45,267.58) and (739.08,272.21) .. (739.08,277.92) -- (739.08,308.95) .. controls (739.08,314.66) and (734.45,319.29) .. (728.74,319.29) -- (348.75,319.29) .. controls (348.75,319.29) and (348.75,319.29) .. (348.75,319.29) -- (348.75,267.58) .. controls (348.75,267.58) and (348.75,267.58) .. (348.75,267.58) -- cycle ;
%Rounded Rect [id:dp02901129984328854] 
\draw  [line width=2.25]  (727.62,42.08) .. controls (733.4,42.08) and (738.08,46.77) .. (738.08,52.55) -- (738.08,83.95) .. controls (738.08,89.73) and (733.4,94.42) .. (727.62,94.42) -- (263.55,94.42) .. controls (257.77,94.42) and (253.08,89.73) .. (253.08,83.95) -- (253.08,52.55) .. controls (253.08,46.77) and (257.77,42.08) .. (263.55,42.08) -- cycle ;
%Rounded Rect [id:dp9582589028865953] 
\draw  [line width=2.25]  (728.62,176.08) .. controls (734.4,176.08) and (739.08,180.77) .. (739.08,186.55) -- (739.08,217.95) .. controls (739.08,223.73) and (734.4,228.42) .. (728.62,228.42) -- (264.55,228.42) .. controls (258.77,228.42) and (254.08,223.73) .. (254.08,217.95) -- (254.08,186.55) .. controls (254.08,180.77) and (258.77,176.08) .. (264.55,176.08) -- cycle ;
%Straight Lines [id:da79570034155027] 
\draw [line width=2.25]    (348.08,175.47) -- (347.88,228.23) ;
%Straight Lines [id:da2221597497232891] 
\draw [line width=2.25]    (433.88,176.27) -- (433.68,229.03) ;
%Straight Lines [id:da0402001349478337] 
\draw [line width=2.25]    (652.68,175.47) -- (652.48,228.23) ;
%Rounded Rect [id:dp8162510691303052] 
\draw  [line width=2.25]  (728.62,267.08) .. controls (734.4,267.08) and (739.08,271.77) .. (739.08,277.55) -- (739.08,308.95) .. controls (739.08,314.73) and (734.4,319.42) .. (728.62,319.42) -- (264.55,319.42) .. controls (258.77,319.42) and (254.08,314.73) .. (254.08,308.95) -- (254.08,277.55) .. controls (254.08,271.77) and (258.77,267.08) .. (264.55,267.08) -- cycle ;
%Straight Lines [id:da8790567985986494] 
\draw [line width=2.25]    (348.08,266.47) -- (347.88,319.23) ;
%Rounded Same Side Corner Rect [id:dp6236633484450095] 
\draw  [fill={rgb, 255:red, 218; green, 232; blue, 252 }  ,fill opacity=1 ] (730.88,345.07) .. controls (736.59,345.07) and (741.22,349.7) .. (741.22,355.41) -- (741.22,386.44) .. controls (741.22,392.16) and (736.59,396.79) .. (730.88,396.79) -- (432.78,396.79) .. controls (432.78,396.79) and (432.78,396.79) .. (432.78,396.79) -- (432.78,345.07) .. controls (432.78,345.07) and (432.78,345.07) .. (432.78,345.07) -- cycle ;
%Rounded Rect [id:dp6913227286866443] 
\draw  [line width=2.25]  (730.62,344.08) .. controls (736.4,344.08) and (741.08,348.77) .. (741.08,354.55) -- (741.08,385.95) .. controls (741.08,391.73) and (736.4,396.42) .. (730.62,396.42) -- (266.55,396.42) .. controls (260.77,396.42) and (256.08,391.73) .. (256.08,385.95) -- (256.08,354.55) .. controls (256.08,348.77) and (260.77,344.08) .. (266.55,344.08) -- cycle ;
%Straight Lines [id:da4524217119194607] 
\draw [line width=2.25]    (350.18,344.02) -- (349.98,396.79) ;
%Straight Lines [id:da46429949636779433] 
\draw [line width=2.25]    (432.88,344.27) -- (432.68,397.03) ;
%Rounded Rect [id:dp40010936077155157] 
\draw  [fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (640.75,466.95) .. controls (640.75,462.02) and (644.75,458.02) .. (649.68,458.02) -- (731.69,458.02) .. controls (736.62,458.02) and (740.61,462.02) .. (740.61,466.95) -- (740.61,500.53) .. controls (740.61,505.46) and (736.62,509.45) .. (731.69,509.45) -- (649.68,509.45) .. controls (644.75,509.45) and (640.75,505.46) .. (640.75,500.53) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5410041431514971] 
\draw  [fill={rgb, 255:red, 218; green, 232; blue, 252 }  ,fill opacity=1 ] (264.42,509.63) .. controls (258.71,509.63) and (254.08,505) .. (254.08,499.28) -- (254.08,468.25) .. controls (254.08,462.54) and (258.71,457.91) .. (264.42,457.91) -- (646.32,457.91) .. controls (646.32,457.91) and (646.32,457.91) .. (646.32,457.91) -- (646.32,509.63) .. controls (646.32,509.63) and (646.32,509.63) .. (646.32,509.63) -- cycle ;
%Rounded Rect [id:dp20743148335221107] 
\draw  [line width=2.25]  (728.62,457.42) .. controls (734.4,457.42) and (739.08,462.1) .. (739.08,467.88) -- (739.08,499.28) .. controls (739.08,505.06) and (734.4,509.75) .. (728.62,509.75) -- (264.55,509.75) .. controls (258.77,509.75) and (254.08,505.06) .. (254.08,499.28) -- (254.08,467.88) .. controls (254.08,462.1) and (258.77,457.42) .. (264.55,457.42) -- cycle ;
%Straight Lines [id:da4941076660097904] 
\draw [line width=2.25]    (646.42,457.91) -- (646.22,510.68) ;
%Straight Lines [id:da5595183279158729] 
\draw [line width=2.25]    (496.58,94.17) -- (496.58,169.83) ;
\draw [shift={(496.58,174.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Brace [id:dp5462431887131574] 
\draw  [line width=1.5]  (238.63,175.5) .. controls (233.96,175.49) and (231.63,177.82) .. (231.62,182.49) -- (231.33,333.15) .. controls (231.32,339.82) and (228.98,343.15) .. (224.31,343.14) .. controls (228.98,343.15) and (231.3,346.48) .. (231.29,353.15)(231.3,350.15) -- (231,503.82) .. controls (230.99,508.49) and (233.32,510.82) .. (237.99,510.83) ;
%Shape: Brace [id:dp36583331761110127] 
\draw  [line width=1.5]  (754.74,510.17) .. controls (759.41,510.16) and (761.74,507.82) .. (761.73,503.15) -- (761.44,352.15) .. controls (761.43,345.48) and (763.75,342.15) .. (768.42,342.14) .. controls (763.75,342.15) and (761.41,338.82) .. (761.4,332.15)(761.41,335.15) -- (761.11,181.15) .. controls (761.1,176.48) and (758.77,174.16) .. (754.1,174.17) ;
%Straight Lines [id:da5539967711072729] 
\draw [line width=2.25]    (450.58,522.17) -- (450.58,567.05) ;
\draw [shift={(450.58,572.05)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Rounded Rect [id:dp683803435991865] 
\draw  [fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (546.08,638.62) .. controls (546.08,633.69) and (550.08,629.69) .. (555.01,629.69) -- (637.02,629.69) .. controls (641.95,629.69) and (645.95,633.69) .. (645.95,638.62) -- (645.95,672.19) .. controls (645.95,677.12) and (641.95,681.12) .. (637.02,681.12) -- (555.01,681.12) .. controls (550.08,681.12) and (546.08,677.12) .. (546.08,672.19) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7179408000561402] 
\draw  [fill={rgb, 255:red, 218; green, 232; blue, 252 }  ,fill opacity=1 ] (263.76,681.29) .. controls (258.05,681.29) and (253.42,676.66) .. (253.42,670.95) -- (253.42,639.92) .. controls (253.42,634.21) and (258.05,629.58) .. (263.76,629.58) -- (551.65,629.58) .. controls (551.65,629.58) and (551.65,629.58) .. (551.65,629.58) -- (551.65,681.29) .. controls (551.65,681.29) and (551.65,681.29) .. (551.65,681.29) -- cycle ;
%Rounded Rect [id:dp122839814262245] 
\draw  [line width=2.25]  (634.95,629.08) .. controls (640.73,629.08) and (645.42,633.77) .. (645.42,639.55) -- (645.42,670.95) .. controls (645.42,676.73) and (640.73,681.42) .. (634.95,681.42) -- (263.88,681.42) .. controls (258.1,681.42) and (253.42,676.73) .. (253.42,670.95) -- (253.42,639.55) .. controls (253.42,633.77) and (258.1,629.08) .. (263.88,629.08) -- cycle ;
%Straight Lines [id:da46037003740100435] 
\draw [line width=2.25]    (551.75,629.58) -- (551.55,682.35) ;

% Text Node
\draw (495.58,68.25) node  [font=\LARGE] [align=left] {Dataset};
% Text Node
\draw (304.08,201.57) node  [font=\LARGE] [align=left] {fold$\displaystyle _{1}$};
% Text Node
\draw (392.08,201.57) node  [font=\LARGE] [align=left] {fold$\displaystyle _{2}$};
% Text Node
\draw (698.08,202.57) node  [font=\LARGE] [align=left] {fold$\displaystyle _{k_{out}}$};
% Text Node
\draw (297.08,292.57) node  [font=\LARGE] [align=left] {Test};
% Text Node
\draw (528.42,291.9) node  [font=\LARGE] [align=left] {Train$\displaystyle _{out}$};
% Text Node
\draw (540.08,205.57) node  [font=\LARGE] [align=left] {$\displaystyle \mathbf{\dotsc }$};
% Text Node
\draw (304.08,368.37) node  [font=\LARGE] [align=left] {Train$\displaystyle _{out}$};
% Text Node
\draw (575.08,368.9) node  [font=\LARGE] [align=left] {Train$\displaystyle _{out}$};
% Text Node
\draw (390.08,369.57) node  [font=\LARGE] [align=left] {Test};
% Text Node
\draw (692.75,482.9) node  [font=\LARGE] [align=left] {Test};
% Text Node
\draw (450.2,483.77) node  [font=\LARGE] [align=left] {Train$\displaystyle _{out}$};
% Text Node
\draw (495.75,421.57) node  [font=\LARGE,rotate=-90] [align=left] {$\displaystyle \mathbf{\dotsc }$};
% Text Node
\draw (464.25,129.17) node  [font=\LARGE] [align=left] {split};
% Text Node
\draw (176.92,343.83) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{52.77pt}\setlength\topsep{0pt}
\begin{center}
repeat\\$\displaystyle k_{out}$\\times
\end{center}

\end{minipage}};
% Text Node
\draw (892.25,343.17) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{168.48pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Model Assessment:}\\\textbf{Average}\\\textbf{Test Results}
\end{center}

\end{minipage}};
% Text Node
\draw (450.58,596.5) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{208.64pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Holdout Model Selection}
\end{center}

\end{minipage}};
% Text Node
\draw (598.08,654.57) node  [font=\LARGE] [align=left] {Valid.};
% Text Node
\draw (408.53,655.44) node  [font=\LARGE] [align=left] {Train$\displaystyle _{inn}$};
% Text Node
\draw (663,586) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{186.17pt}\setlength\topsep{0pt}
\begin{center}
Select best\\hyper-parameters \\according to \textbf{validation}\\performance
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Figures/Chapter3/feedforward-vs-recurrent.tex <==


% Gradient Info
  
\tikzset {_dp93huikd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qem09exy6}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_madu7ie9n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_o82o3fv7k}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_r9f8fsqi4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cab489q8e}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_sdy890pb6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h1wda128o}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_me6qv77ro/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2x953pnlw}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_jvucirdmn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_a4t75l80x}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_phqb020p9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_47gog6vk3}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_u54uxbhyd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_agfea74s0}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_71slxqfe1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_y4t5mqt0f}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_lylkj2ofh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cz8mu84ou}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_ocmeax3yf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bshxq558i}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_yknv79pq7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rrtz0fu5f}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_londfa3b8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6nctwi104}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_o3b3h7oak/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_plycz0jyc}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_7kk1dob4x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z2f3wpsba}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1051); %set diagram left start at 0, and has height of 1051

%Straight Lines [id:da9602047615856791] 
\draw [line width=2.25]    (125.49,787.8) -- (125.49,768.4) ;
%Straight Lines [id:da17647199319421114] 
\draw [line width=2.25]    (115.79,833.61) -- (85.52,821.85) ;
%Straight Lines [id:da4918834465210329] 
\draw [line width=2.25]    (76.7,807.2) -- (76.7,787.8) ;
%Straight Lines [id:da936384961444819] 
\draw [line width=2.25]    (115.5,794.51) -- (86.4,782.75) ;
%Straight Lines [id:da8920588471498008] 
\draw [line width=2.25]    (116.68,800.39) -- (86.11,812.44) ;
%Straight Lines [id:da8327379926142549] 
\draw [line width=2.25]    (126.49,269.8) -- (126.49,250.4) ;
%Straight Lines [id:da8973929785990016] 
\draw [line width=2.25]    (116.79,315.61) -- (86.52,303.85) ;
%Straight Lines [id:da5293802392118137] 
\draw [line width=2.25]    (77.7,289.2) -- (77.7,269.8) ;
%Straight Lines [id:da6758202401106036] 
\draw [line width=2.25]    (116.5,276.51) -- (87.4,264.75) ;
%Straight Lines [id:da4606319060822749] 
\draw [line width=2.25]    (117.68,282.39) -- (87.11,294.44) ;
%Shape: Circle [id:dp1607746158373664] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (116.79,240.7) .. controls (116.79,235.34) and (121.14,231) .. (126.49,231) .. controls (131.85,231) and (136.19,235.34) .. (136.19,240.7) .. controls (136.19,246.06) and (131.85,250.4) .. (126.49,250.4) .. controls (121.14,250.4) and (116.79,246.06) .. (116.79,240.7) -- cycle ;
%Shape: Ellipse [id:dp24758669230151054] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (68,260.1) .. controls (68,254.74) and (72.34,250.4) .. (77.7,250.4) .. controls (83.06,250.4) and (87.4,254.74) .. (87.4,260.1) .. controls (87.4,265.46) and (83.06,269.8) .. (77.7,269.8) .. controls (72.34,269.8) and (68,265.46) .. (68,260.1) -- cycle ;
%Shape: Ellipse [id:dp3532353278759397] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (116.79,279.5) .. controls (116.79,274.14) and (121.14,269.8) .. (126.49,269.8) .. controls (131.85,269.8) and (136.19,274.14) .. (136.19,279.5) .. controls (136.19,284.86) and (131.85,289.2) .. (126.49,289.2) .. controls (121.14,289.2) and (116.79,284.86) .. (116.79,279.5) -- cycle ;
%Shape: Ellipse [id:dp4401026973928256] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (68,298.9) .. controls (68,293.54) and (72.34,289.2) .. (77.7,289.2) .. controls (83.06,289.2) and (87.4,293.54) .. (87.4,298.9) .. controls (87.4,304.26) and (83.06,308.6) .. (77.7,308.6) .. controls (72.34,308.6) and (68,304.26) .. (68,298.9) -- cycle ;
%Shape: Ellipse [id:dp2743972939213607] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (116.79,318.3) .. controls (116.79,312.94) and (121.14,308.6) .. (126.49,308.6) .. controls (131.85,308.6) and (136.19,312.94) .. (136.19,318.3) .. controls (136.19,323.66) and (131.85,328) .. (126.49,328) .. controls (121.14,328) and (116.79,323.66) .. (116.79,318.3) -- cycle ;
%Rounded Rect [id:dp7628249510124546] 
\draw  [line width=2.25]  (212,224.22) .. controls (212,218.44) and (216.69,213.75) .. (222.47,213.75) -- (253.87,213.75) .. controls (259.65,213.75) and (264.33,218.44) .. (264.33,224.22) -- (264.33,334.78) .. controls (264.33,340.56) and (259.65,345.25) .. (253.87,345.25) -- (222.47,345.25) .. controls (216.69,345.25) and (212,340.56) .. (212,334.78) -- cycle ;
%Straight Lines [id:da6144040859739205] 
\draw [line width=1.5]    (153.6,278.7) -- (192.4,278.81) ;
\draw [shift={(196.4,278.83)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp32578319369698394] 
\draw  [line width=2.25]  (328,224.22) .. controls (328,218.44) and (332.69,213.75) .. (338.47,213.75) -- (369.87,213.75) .. controls (375.65,213.75) and (380.33,218.44) .. (380.33,224.22) -- (380.33,334.78) .. controls (380.33,340.56) and (375.65,345.25) .. (369.87,345.25) -- (338.47,345.25) .. controls (332.69,345.25) and (328,340.56) .. (328,334.78) -- cycle ;
%Rounded Rect [id:dp4969185372352951] 
\draw  [line width=2.25]  (576,224.22) .. controls (576,218.44) and (580.69,213.75) .. (586.47,213.75) -- (617.87,213.75) .. controls (623.65,213.75) and (628.33,218.44) .. (628.33,224.22) -- (628.33,334.78) .. controls (628.33,340.56) and (623.65,345.25) .. (617.87,345.25) -- (586.47,345.25) .. controls (580.69,345.25) and (576,340.56) .. (576,334.78) -- cycle ;
%Rounded Rect [id:dp6792880681309855] 
\draw  [line width=2.25]  (848,224.97) .. controls (848,219.19) and (852.69,214.5) .. (858.47,214.5) -- (889.87,214.5) .. controls (895.65,214.5) and (900.33,219.19) .. (900.33,224.97) -- (900.33,335.53) .. controls (900.33,341.31) and (895.65,346) .. (889.87,346) -- (858.47,346) .. controls (852.69,346) and (848,341.31) .. (848,335.53) -- cycle ;
%Straight Lines [id:da9811471188568411] 
\draw [line width=1.5]    (914.58,279.96) -- (955.58,279.96) ;
\draw [shift={(959.58,279.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da0028535536258609273] 
\draw [line width=1.5]    (275.6,279.5) -- (314.4,279.61) ;
\draw [shift={(318.4,279.63)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4703354528739103] 
\draw [line width=1.5]    (396.6,279.37) -- (435.4,279.49) ;
\draw [shift={(439.4,279.5)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da057773848252167026] 
\draw [line width=1.5]    (519.6,279.37) -- (558.4,279.49) ;
\draw [shift={(562.4,279.5)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da33087785027672556] 
\draw [line width=1.5]    (648.6,279.37) -- (687.4,279.49) ;
\draw [shift={(691.4,279.5)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9304362914220314] 
\draw [line width=1.5]    (788.6,279.5) -- (827.4,279.61) ;
\draw [shift={(831.4,279.63)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6556179532908549] 
\draw [line width=1.5]    (396.6,279.37) .. controls (439.84,248.47) and (381.31,133.52) .. (446.44,129.12) ;
\draw [shift={(449.5,129)}, rotate = 539.1800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp1659274100439866] 
\draw  [line width=2.25]  (456,74.97) .. controls (456,69.19) and (460.69,64.5) .. (466.47,64.5) -- (497.87,64.5) .. controls (503.65,64.5) and (508.33,69.19) .. (508.33,74.97) -- (508.33,185.53) .. controls (508.33,191.31) and (503.65,196) .. (497.87,196) -- (466.47,196) .. controls (460.69,196) and (456,191.31) .. (456,185.53) -- cycle ;
%Straight Lines [id:da4991754134543456] 
\draw [line width=1.5]    (520.58,129.96) -- (561.58,129.96) ;
\draw [shift={(565.58,129.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp34051274438195767] 
\draw  [line width=1.5]  (133.5,458) .. controls (133.5,437.57) and (150.07,421) .. (170.5,421) -- (308.5,421) .. controls (328.93,421) and (345.5,437.57) .. (345.5,458) -- (345.5,569) .. controls (345.5,589.43) and (328.93,606) .. (308.5,606) -- (170.5,606) .. controls (150.07,606) and (133.5,589.43) .. (133.5,569) -- cycle ;
%Straight Lines [id:da7140410304942659] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (143.5,429) -- (212,334.78) ;
%Straight Lines [id:da4364584670372875] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (333.5,428) -- (264.33,334.78) ;
%Shape: Ellipse [id:dp9209660475949675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (328.43,566.88) .. controls (323.25,574.08) and (313.21,575.72) .. (306.01,570.54) .. controls (298.81,565.36) and (297.17,555.33) .. (302.34,548.12) .. controls (307.52,540.92) and (317.56,539.28) .. (324.76,544.46) .. controls (331.97,549.63) and (333.61,559.67) .. (328.43,566.88) -- cycle ;
%Straight Lines [id:da7852736934563399] 
\draw [line width=2.25]    (212.29,484.47) -- (207.96,491.2) .. controls (208.46,493.5) and (207.56,494.9) .. (205.25,495.4) .. controls (202.94,495.89) and (202.04,497.29) .. (202.54,499.6) .. controls (203.04,501.9) and (202.14,503.3) .. (199.84,503.81) .. controls (197.53,504.3) and (196.63,505.7) .. (197.13,508.01) .. controls (197.63,510.32) and (196.73,511.72) .. (194.42,512.21) .. controls (192.11,512.71) and (191.21,514.11) .. (191.71,516.42) .. controls (192.21,518.72) and (191.31,520.12) .. (189.01,520.62) .. controls (186.7,521.11) and (185.8,522.51) .. (186.3,524.82) .. controls (186.8,527.13) and (185.9,528.53) .. (183.59,529.03) .. controls (181.28,529.52) and (180.38,530.92) .. (180.88,533.23) .. controls (181.38,535.53) and (180.48,536.93) .. (178.18,537.43) .. controls (175.87,537.93) and (174.97,539.33) .. (175.47,541.64) .. controls (175.97,543.95) and (175.07,545.35) .. (172.76,545.84) .. controls (170.45,546.33) and (169.55,547.73) .. (170.05,550.04) .. controls (170.55,552.34) and (169.65,553.74) .. (167.35,554.25) -- (165.66,556.86) -- (165.66,556.86) ;
\draw [shift={(215,480.27)}, rotate = 122.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6658883964447614] 
\draw [line width=2.25]    (266.15,557.36) .. controls (264,556.39) and (263.41,554.83) .. (264.38,552.68) .. controls (265.35,550.53) and (264.77,548.97) .. (262.62,548) .. controls (260.47,547.03) and (259.88,545.48) .. (260.85,543.33) .. controls (261.82,541.18) and (261.23,539.62) .. (259.08,538.65) .. controls (256.93,537.68) and (256.34,536.12) .. (257.31,533.97) .. controls (258.28,531.82) and (257.69,530.27) .. (255.54,529.3) .. controls (253.39,528.33) and (252.8,526.77) .. (253.77,524.62) .. controls (254.74,522.47) and (254.15,520.91) .. (252,519.94) .. controls (249.85,518.97) and (249.27,517.42) .. (250.24,515.27) .. controls (251.21,513.12) and (250.62,511.56) .. (248.47,510.59) .. controls (246.32,509.62) and (245.73,508.06) .. (246.7,505.91) .. controls (247.67,503.76) and (247.08,502.21) .. (244.93,501.24) .. controls (242.78,500.27) and (242.19,498.71) .. (243.16,496.56) -- (241.6,492.43) -- (238.77,484.94) ;
\draw [shift={(237,480.27)}, rotate = 429.28999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da688376883972166] 
\draw [line width=1.5]    (248.5,467) .. controls (250.11,465.28) and (251.78,465.22) .. (253.5,466.83) .. controls (255.22,468.44) and (256.88,468.38) .. (258.49,466.66) .. controls (260.1,464.94) and (261.77,464.88) .. (263.49,466.49) .. controls (265.21,468.1) and (266.88,468.04) .. (268.49,466.32) .. controls (270.1,464.59) and (271.76,464.53) .. (273.49,466.14) .. controls (275.21,467.75) and (276.87,467.69) .. (278.48,465.97) -- (279,465.96) -- (279,465.96) -- (276.5,465.94) -- (284.5,465.98) ;
\draw [shift={(288.5,466)}, rotate = 180.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp29209484060280444] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (228.43,566.88) .. controls (223.25,574.08) and (213.21,575.72) .. (206.01,570.54) .. controls (198.81,565.36) and (197.17,555.33) .. (202.34,548.12) .. controls (207.52,540.92) and (217.56,539.28) .. (224.76,544.46) .. controls (231.97,549.63) and (233.61,559.67) .. (228.43,566.88) -- cycle ;
%Rounded Rect [id:dp7684525873714235] 
\draw  [line width=1.5]  (377.5,444.8) .. controls (377.5,431.66) and (388.16,421) .. (401.3,421) -- (565.7,421) .. controls (578.84,421) and (589.5,431.66) .. (589.5,444.8) -- (589.5,516.2) .. controls (589.5,529.34) and (578.84,540) .. (565.7,540) -- (401.3,540) .. controls (388.16,540) and (377.5,529.34) .. (377.5,516.2) -- cycle ;
%Straight Lines [id:da839355861368644] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (390.5,421) -- (454,334.78) ;
%Straight Lines [id:da5584836768558802] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (576.5,422) -- (506.33,334.78) ;
%Rounded Rect [id:dp5598326927473226] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (454,224.22) .. controls (454,218.44) and (458.69,213.75) .. (464.47,213.75) -- (495.87,213.75) .. controls (501.65,213.75) and (506.33,218.44) .. (506.33,224.22) -- (506.33,334.78) .. controls (506.33,340.56) and (501.65,345.25) .. (495.87,345.25) -- (464.47,345.25) .. controls (458.69,345.25) and (454,340.56) .. (454,334.78) -- cycle ;
%Straight Lines [id:da09007027060930306] 
\draw [line width=2.25]    (444.49,480.5) -- (444.49,441.7) ;
%Straight Lines [id:da9397430374610475] 
\draw [line width=2.25]    (444.49,519.3) -- (395.7,499.9) ;
%Straight Lines [id:da534717118666332] 
\draw [line width=2.25]    (395.7,499.9) -- (395.7,461.1) ;
%Straight Lines [id:da5188284587387938] 
\draw [line width=2.25]    (444.49,480.5) -- (395.7,461.1) ;
%Straight Lines [id:da27626113773035577] 
\draw [line width=2.25]    (444.49,480.5) -- (395.7,499.9) ;
%Straight Lines [id:da7852194923606284] 
\draw [line width=2.25]    (519.7,497.9) -- (519.7,459.1) ;
%Straight Lines [id:da2164879672776212] 
\draw [line width=2.25]    (568.49,478.5) -- (519.7,459.1) ;
%Straight Lines [id:da8797859857333205] 
\draw [line width=1.5]    (461,480.5) .. controls (462.67,478.83) and (464.33,478.83) .. (466,480.5) .. controls (467.67,482.17) and (469.33,482.17) .. (471,480.5) .. controls (472.67,478.83) and (474.33,478.83) .. (476,480.5) .. controls (477.67,482.17) and (479.33,482.17) .. (481,480.5) .. controls (482.67,478.83) and (484.33,478.83) .. (486,480.5) .. controls (487.67,482.17) and (489.33,482.17) .. (491,480.5) -- (494,480.5) -- (502,480.5) ;
\draw [shift={(506,480.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp4668945844186596] 
\draw  [line width=1.5]  (637.5,440.4) .. controls (637.5,430.24) and (645.74,422) .. (655.9,422) -- (831.1,422) .. controls (841.26,422) and (849.5,430.24) .. (849.5,440.4) -- (849.5,495.6) .. controls (849.5,505.76) and (841.26,514) .. (831.1,514) -- (655.9,514) .. controls (645.74,514) and (637.5,505.76) .. (637.5,495.6) -- cycle ;
%Straight Lines [id:da888943060449149] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (648.5,424) -- (715,334.78) ;
%Straight Lines [id:da0001335383102023524] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (840.5,423) -- (767.33,334.78) ;
%Straight Lines [id:da5485476110539996] 
\draw [line width=1.5]    (743.5,470.5) .. controls (745.17,468.83) and (746.83,468.83) .. (748.5,470.5) .. controls (750.17,472.17) and (751.83,472.17) .. (753.5,470.5) .. controls (755.17,468.83) and (756.83,468.83) .. (758.5,470.5) .. controls (760.17,472.17) and (761.83,472.17) .. (763.5,470.5) .. controls (765.17,468.83) and (766.83,468.83) .. (768.5,470.5) .. controls (770.17,472.17) and (771.83,472.17) .. (773.5,470.5) -- (776.5,470.5) -- (784.5,470.5) ;
\draw [shift={(788.5,470.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp1540516092121441] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (715,224.22) .. controls (715,218.44) and (719.69,213.75) .. (725.47,213.75) -- (756.87,213.75) .. controls (762.65,213.75) and (767.33,218.44) .. (767.33,224.22) -- (767.33,334.78) .. controls (767.33,340.56) and (762.65,345.25) .. (756.87,345.25) -- (725.47,345.25) .. controls (719.69,345.25) and (715,340.56) .. (715,334.78) -- cycle ;
%Straight Lines [id:da32745099086035057] 
\draw [line width=2.25]    (708.49,470.5) -- (659.7,451.1) ;
%Straight Lines [id:da5128535907860442] 
\draw [line width=2.25]    (659.7,451.1) -- (659.7,489.9) ;
%Shape: Circle [id:dp7789080630563872] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (115.79,758.7) .. controls (115.79,753.34) and (120.14,749) .. (125.49,749) .. controls (130.85,749) and (135.19,753.34) .. (135.19,758.7) .. controls (135.19,764.06) and (130.85,768.4) .. (125.49,768.4) .. controls (120.14,768.4) and (115.79,764.06) .. (115.79,758.7) -- cycle ;
%Shape: Ellipse [id:dp3479336641957892] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (67,778.1) .. controls (67,772.74) and (71.34,768.4) .. (76.7,768.4) .. controls (82.06,768.4) and (86.4,772.74) .. (86.4,778.1) .. controls (86.4,783.46) and (82.06,787.8) .. (76.7,787.8) .. controls (71.34,787.8) and (67,783.46) .. (67,778.1) -- cycle ;
%Shape: Ellipse [id:dp520845457384792] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (115.79,797.5) .. controls (115.79,792.14) and (120.14,787.8) .. (125.49,787.8) .. controls (130.85,787.8) and (135.19,792.14) .. (135.19,797.5) .. controls (135.19,802.86) and (130.85,807.2) .. (125.49,807.2) .. controls (120.14,807.2) and (115.79,802.86) .. (115.79,797.5) -- cycle ;
%Shape: Ellipse [id:dp0592559424287622] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (67,816.9) .. controls (67,811.54) and (71.34,807.2) .. (76.7,807.2) .. controls (82.06,807.2) and (86.4,811.54) .. (86.4,816.9) .. controls (86.4,822.26) and (82.06,826.6) .. (76.7,826.6) .. controls (71.34,826.6) and (67,822.26) .. (67,816.9) -- cycle ;
%Shape: Ellipse [id:dp15480668869864944] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (115.79,836.3) .. controls (115.79,830.94) and (120.14,826.6) .. (125.49,826.6) .. controls (130.85,826.6) and (135.19,830.94) .. (135.19,836.3) .. controls (135.19,841.66) and (130.85,846) .. (125.49,846) .. controls (120.14,846) and (115.79,841.66) .. (115.79,836.3) -- cycle ;
%Rounded Rect [id:dp2007159499057093] 
\draw  [line width=2.25]  (211,742.22) .. controls (211,736.44) and (215.69,731.75) .. (221.47,731.75) -- (252.87,731.75) .. controls (258.65,731.75) and (263.33,736.44) .. (263.33,742.22) -- (263.33,852.78) .. controls (263.33,858.56) and (258.65,863.25) .. (252.87,863.25) -- (221.47,863.25) .. controls (215.69,863.25) and (211,858.56) .. (211,852.78) -- cycle ;
%Straight Lines [id:da24682160208809578] 
\draw [line width=1.5]    (152.6,796.7) -- (191.4,796.81) ;
\draw [shift={(195.4,796.83)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da11826176770822994] 
\draw [line width=1.5]    (274.6,797.5) .. controls (328.06,782.65) and (292.23,699.68) .. (379.81,702.88) ;
\draw [shift={(382.5,703)}, rotate = 183.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp47124324492226355] 
\draw  [line width=2.25]  (390,648.97) .. controls (390,643.19) and (394.69,638.5) .. (400.47,638.5) -- (431.87,638.5) .. controls (437.65,638.5) and (442.33,643.19) .. (442.33,648.97) -- (442.33,759.53) .. controls (442.33,765.31) and (437.65,770) .. (431.87,770) -- (400.47,770) .. controls (394.69,770) and (390,765.31) .. (390,759.53) -- cycle ;
%Straight Lines [id:da7382942979352908] 
\draw [line width=1.5]    (454.58,703.96) -- (495.58,703.96) ;
\draw [shift={(499.58,703.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8779296992474277] 
\draw [line width=1.5]    (274.6,797.5) .. controls (308.5,794) and (331.5,697) .. (241.5,694) .. controls (153.75,691.08) and (146.8,793.67) .. (191.83,796.79) ;
\draw [shift={(195.4,796.83)}, rotate = 537.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp9411515152342315] 
\draw  [line width=2.25]  (519,836.97) .. controls (519,831.19) and (523.69,826.5) .. (529.47,826.5) -- (560.87,826.5) .. controls (566.65,826.5) and (571.33,831.19) .. (571.33,836.97) -- (571.33,947.53) .. controls (571.33,953.31) and (566.65,958) .. (560.87,958) -- (529.47,958) .. controls (523.69,958) and (519,953.31) .. (519,947.53) -- cycle ;
%Straight Lines [id:da09559958996308682] 
\draw [line width=1.5]    (585.58,891.96) -- (626.58,891.96) ;
\draw [shift={(630.58,891.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7788115463070354] 
\draw [line width=1.5]    (459.6,891.5) -- (498.4,891.61) ;
\draw [shift={(502.4,891.63)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp20576552934379844] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (386,836.22) .. controls (386,830.44) and (390.69,825.75) .. (396.47,825.75) -- (427.87,825.75) .. controls (433.65,825.75) and (438.33,830.44) .. (438.33,836.22) -- (438.33,946.78) .. controls (438.33,952.56) and (433.65,957.25) .. (427.87,957.25) -- (396.47,957.25) .. controls (390.69,957.25) and (386,952.56) .. (386,946.78) -- cycle ;
%Curve Lines [id:da12720195669134582] 
\draw [line width=1.5]    (274.6,797.5) .. controls (328.06,782.65) and (290.27,887.86) .. (377.81,894.82) ;
\draw [shift={(380.5,895)}, rotate = 183.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6490389292146973] 
\path  [shading=_qem09exy6,_dp93huikd] (249.65,557.36) .. controls (249.65,548.25) and (257.04,540.86) .. (266.15,540.86) .. controls (275.26,540.86) and (282.65,548.25) .. (282.65,557.36) .. controls (282.65,566.47) and (275.26,573.86) .. (266.15,573.86) .. controls (257.04,573.86) and (249.65,566.47) .. (249.65,557.36) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (249.65,557.36) .. controls (249.65,548.25) and (257.04,540.86) .. (266.15,540.86) .. controls (275.26,540.86) and (282.65,548.25) .. (282.65,557.36) .. controls (282.65,566.47) and (275.26,573.86) .. (266.15,573.86) .. controls (257.04,573.86) and (249.65,566.47) .. (249.65,557.36) -- cycle ; % for border 

%Shape: Circle [id:dp6219862426244915] 
\path  [shading=_o82o3fv7k,_madu7ie9n] (149.16,556.86) .. controls (149.16,547.74) and (156.55,540.36) .. (165.66,540.36) .. controls (174.78,540.36) and (182.16,547.74) .. (182.16,556.86) .. controls (182.16,565.97) and (174.78,573.36) .. (165.66,573.36) .. controls (156.55,573.36) and (149.16,565.97) .. (149.16,556.86) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (149.16,556.86) .. controls (149.16,547.74) and (156.55,540.36) .. (165.66,540.36) .. controls (174.78,540.36) and (182.16,547.74) .. (182.16,556.86) .. controls (182.16,565.97) and (174.78,573.36) .. (165.66,573.36) .. controls (156.55,573.36) and (149.16,565.97) .. (149.16,556.86) -- cycle ; % for border 

%Shape: Circle [id:dp22870839624105999] 
\path  [shading=_cab489q8e,_r9f8fsqi4] (210.9,466.27) .. controls (210.9,457.16) and (218.29,449.77) .. (227.4,449.77) .. controls (236.51,449.77) and (243.9,457.16) .. (243.9,466.27) .. controls (243.9,475.39) and (236.51,482.77) .. (227.4,482.77) .. controls (218.29,482.77) and (210.9,475.39) .. (210.9,466.27) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (210.9,466.27) .. controls (210.9,457.16) and (218.29,449.77) .. (227.4,449.77) .. controls (236.51,449.77) and (243.9,457.16) .. (243.9,466.27) .. controls (243.9,475.39) and (236.51,482.77) .. (227.4,482.77) .. controls (218.29,482.77) and (210.9,475.39) .. (210.9,466.27) -- cycle ; % for border 

%Shape: Circle [id:dp40236552142014315] 
\path  [shading=_h1wda128o,_sdy890pb6] (510,497.9) .. controls (510,492.54) and (514.34,488.2) .. (519.7,488.2) .. controls (525.06,488.2) and (529.4,492.54) .. (529.4,497.9) .. controls (529.4,503.26) and (525.06,507.6) .. (519.7,507.6) .. controls (514.34,507.6) and (510,503.26) .. (510,497.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (510,497.9) .. controls (510,492.54) and (514.34,488.2) .. (519.7,488.2) .. controls (525.06,488.2) and (529.4,492.54) .. (529.4,497.9) .. controls (529.4,503.26) and (525.06,507.6) .. (519.7,507.6) .. controls (514.34,507.6) and (510,503.26) .. (510,497.9) -- cycle ; % for border 

%Shape: Circle [id:dp5914620226675935] 
\path  [shading=_2x953pnlw,_me6qv77ro] (434.79,519.3) .. controls (434.79,513.94) and (439.14,509.6) .. (444.49,509.6) .. controls (449.85,509.6) and (454.19,513.94) .. (454.19,519.3) .. controls (454.19,524.66) and (449.85,529) .. (444.49,529) .. controls (439.14,529) and (434.79,524.66) .. (434.79,519.3) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (434.79,519.3) .. controls (434.79,513.94) and (439.14,509.6) .. (444.49,509.6) .. controls (449.85,509.6) and (454.19,513.94) .. (454.19,519.3) .. controls (454.19,524.66) and (449.85,529) .. (444.49,529) .. controls (439.14,529) and (434.79,524.66) .. (434.79,519.3) -- cycle ; % for border 

%Shape: Circle [id:dp09463102383842725] 
\path  [shading=_a4t75l80x,_jvucirdmn] (386,499.9) .. controls (386,494.54) and (390.34,490.2) .. (395.7,490.2) .. controls (401.06,490.2) and (405.4,494.54) .. (405.4,499.9) .. controls (405.4,505.26) and (401.06,509.6) .. (395.7,509.6) .. controls (390.34,509.6) and (386,505.26) .. (386,499.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (386,499.9) .. controls (386,494.54) and (390.34,490.2) .. (395.7,490.2) .. controls (401.06,490.2) and (405.4,494.54) .. (405.4,499.9) .. controls (405.4,505.26) and (401.06,509.6) .. (395.7,509.6) .. controls (390.34,509.6) and (386,505.26) .. (386,499.9) -- cycle ; % for border 

%Shape: Circle [id:dp716197686072377] 
\path  [shading=_47gog6vk3,_phqb020p9] (558.85,478.5) .. controls (558.85,473.18) and (563.17,468.86) .. (568.49,468.86) .. controls (573.82,468.86) and (578.13,473.18) .. (578.13,478.5) .. controls (578.13,483.82) and (573.82,488.14) .. (568.49,488.14) .. controls (563.17,488.14) and (558.85,483.82) .. (558.85,478.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (558.85,478.5) .. controls (558.85,473.18) and (563.17,468.86) .. (568.49,468.86) .. controls (573.82,468.86) and (578.13,473.18) .. (578.13,478.5) .. controls (578.13,483.82) and (573.82,488.14) .. (568.49,488.14) .. controls (563.17,488.14) and (558.85,483.82) .. (558.85,478.5) -- cycle ; % for border 

%Shape: Circle [id:dp40793979715180884] 
\path  [shading=_agfea74s0,_u54uxbhyd] (434.85,480.5) .. controls (434.85,475.18) and (439.17,470.86) .. (444.49,470.86) .. controls (449.82,470.86) and (454.13,475.18) .. (454.13,480.5) .. controls (454.13,485.82) and (449.82,490.14) .. (444.49,490.14) .. controls (439.17,490.14) and (434.85,485.82) .. (434.85,480.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (434.85,480.5) .. controls (434.85,475.18) and (439.17,470.86) .. (444.49,470.86) .. controls (449.82,470.86) and (454.13,475.18) .. (454.13,480.5) .. controls (454.13,485.82) and (449.82,490.14) .. (444.49,490.14) .. controls (439.17,490.14) and (434.85,485.82) .. (434.85,480.5) -- cycle ; % for border 

%Shape: Circle [id:dp326073205343561] 
\path  [shading=_y4t5mqt0f,_71slxqfe1] (434.85,441.7) .. controls (434.85,436.38) and (439.17,432.06) .. (444.49,432.06) .. controls (449.82,432.06) and (454.13,436.38) .. (454.13,441.7) .. controls (454.13,447.02) and (449.82,451.34) .. (444.49,451.34) .. controls (439.17,451.34) and (434.85,447.02) .. (434.85,441.7) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (434.85,441.7) .. controls (434.85,436.38) and (439.17,432.06) .. (444.49,432.06) .. controls (449.82,432.06) and (454.13,436.38) .. (454.13,441.7) .. controls (454.13,447.02) and (449.82,451.34) .. (444.49,451.34) .. controls (439.17,451.34) and (434.85,447.02) .. (434.85,441.7) -- cycle ; % for border 

%Shape: Circle [id:dp9546208617880634] 
\path  [shading=_cz8mu84ou,_lylkj2ofh] (386,461.1) .. controls (386,455.74) and (390.34,451.4) .. (395.7,451.4) .. controls (401.06,451.4) and (405.4,455.74) .. (405.4,461.1) .. controls (405.4,466.46) and (401.06,470.8) .. (395.7,470.8) .. controls (390.34,470.8) and (386,466.46) .. (386,461.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (386,461.1) .. controls (386,455.74) and (390.34,451.4) .. (395.7,451.4) .. controls (401.06,451.4) and (405.4,455.74) .. (405.4,461.1) .. controls (405.4,466.46) and (401.06,470.8) .. (395.7,470.8) .. controls (390.34,470.8) and (386,466.46) .. (386,461.1) -- cycle ; % for border 

%Shape: Circle [id:dp08590891124104583] 
\path  [shading=_bshxq558i,_ocmeax3yf] (510,459.1) .. controls (510,453.74) and (514.34,449.4) .. (519.7,449.4) .. controls (525.06,449.4) and (529.4,453.74) .. (529.4,459.1) .. controls (529.4,464.46) and (525.06,468.8) .. (519.7,468.8) .. controls (514.34,468.8) and (510,464.46) .. (510,459.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (510,459.1) .. controls (510,453.74) and (514.34,449.4) .. (519.7,449.4) .. controls (525.06,449.4) and (529.4,453.74) .. (529.4,459.1) .. controls (529.4,464.46) and (525.06,468.8) .. (519.7,468.8) .. controls (514.34,468.8) and (510,464.46) .. (510,459.1) -- cycle ; % for border 

%Shape: Circle [id:dp7907187501861705] 
\path  [shading=_rrtz0fu5f,_yknv79pq7] (698.79,470.5) .. controls (698.79,465.14) and (703.14,460.8) .. (708.49,460.8) .. controls (713.85,460.8) and (718.19,465.14) .. (718.19,470.5) .. controls (718.19,475.86) and (713.85,480.2) .. (708.49,480.2) .. controls (703.14,480.2) and (698.79,475.86) .. (698.79,470.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (698.79,470.5) .. controls (698.79,465.14) and (703.14,460.8) .. (708.49,460.8) .. controls (713.85,460.8) and (718.19,465.14) .. (718.19,470.5) .. controls (718.19,475.86) and (713.85,480.2) .. (708.49,480.2) .. controls (703.14,480.2) and (698.79,475.86) .. (698.79,470.5) -- cycle ; % for border 

%Shape: Circle [id:dp1982250043567063] 
\path  [shading=_6nctwi104,_londfa3b8] (650,451.1) .. controls (650,445.74) and (654.34,441.4) .. (659.7,441.4) .. controls (665.06,441.4) and (669.4,445.74) .. (669.4,451.1) .. controls (669.4,456.46) and (665.06,460.8) .. (659.7,460.8) .. controls (654.34,460.8) and (650,456.46) .. (650,451.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (650,451.1) .. controls (650,445.74) and (654.34,441.4) .. (659.7,441.4) .. controls (665.06,441.4) and (669.4,445.74) .. (669.4,451.1) .. controls (669.4,456.46) and (665.06,460.8) .. (659.7,460.8) .. controls (654.34,460.8) and (650,456.46) .. (650,451.1) -- cycle ; % for border 

%Shape: Circle [id:dp5031431541363308] 
\path  [shading=_plycz0jyc,_o3b3h7oak] (818.79,468.5) .. controls (818.79,463.14) and (823.14,458.8) .. (828.49,458.8) .. controls (833.85,458.8) and (838.19,463.14) .. (838.19,468.5) .. controls (838.19,473.86) and (833.85,478.2) .. (828.49,478.2) .. controls (823.14,478.2) and (818.79,473.86) .. (818.79,468.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (818.79,468.5) .. controls (818.79,463.14) and (823.14,458.8) .. (828.49,458.8) .. controls (833.85,458.8) and (838.19,463.14) .. (838.19,468.5) .. controls (838.19,473.86) and (833.85,478.2) .. (828.49,478.2) .. controls (823.14,478.2) and (818.79,473.86) .. (818.79,468.5) -- cycle ; % for border 

%Shape: Circle [id:dp17869499282272017] 
\path  [shading=_z2f3wpsba,_7kk1dob4x] (650.06,489.9) .. controls (650.06,484.58) and (654.38,480.26) .. (659.7,480.26) .. controls (665.02,480.26) and (669.34,484.58) .. (669.34,489.9) .. controls (669.34,495.22) and (665.02,499.54) .. (659.7,499.54) .. controls (654.38,499.54) and (650.06,495.22) .. (650.06,489.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (650.06,489.9) .. controls (650.06,484.58) and (654.38,480.26) .. (659.7,480.26) .. controls (665.02,480.26) and (669.34,484.58) .. (669.34,489.9) .. controls (669.34,495.22) and (665.02,499.54) .. (659.7,499.54) .. controls (654.38,499.54) and (650.06,495.22) .. (650.06,489.9) -- cycle ; % for border 


% Text Node
\draw (238.17,279.5) node  [font=\LARGE,rotate=-270] [align=left] {Conv.};
% Text Node
\draw (354.17,278.5) node  [font=\LARGE,rotate=-270] [align=left] {Conv.};
% Text Node
\draw (480.17,278.5) node  [font=\LARGE,rotate=-270] [align=left] {Pooling};
% Text Node
\draw (602.17,278.5) node  [font=\LARGE,rotate=-270] [align=left] {Conv.};
% Text Node
\draw (741.17,279.5) node  [font=\LARGE,rotate=-270] [align=left] {$\displaystyle \mathcal{R}$};
% Text Node
\draw (875.17,279.25) node  [font=\LARGE,rotate=-270] [align=left] {$\displaystyle \mathcal{T}_{out}$};
% Text Node
\draw (987,281.96) node  [font=\Huge]  {$y_{g}$};
% Text Node
\draw (593,129.96) node  [font=\Huge]  {$y_{v}$};
% Text Node
\draw (482.17,129.25) node  [font=\LARGE,rotate=-270] [align=left] {$\displaystyle \mathcal{T}_{out}$};
% Text Node
\draw (192.4,449.27) node  [font=\LARGE]  {$\boldsymbol{h}_{v}^{\ell }$};
% Text Node
\draw (191.71,586.23) node  [font=\LARGE]  {$\boldsymbol{h}_{u}$};
% Text Node
\draw (317,462.96) node  [font=\LARGE]  {$\mathbf{h}_{v}^{\ell +1}$};
% Text Node
\draw (166,495.96) node  [font=\LARGE]  {$\alpha _{uv}^{\ell +1}$};
% Text Node
\draw (237.17,796.5) node  [font=\LARGE,rotate=-270] [align=left] {Recurrent};
% Text Node
\draw (527,703.96) node  [font=\Huge]  {$y_{v}$};
% Text Node
\draw (416.17,704.25) node  [font=\LARGE,rotate=-270] [align=left] {$\displaystyle \mathcal{T}_{out}$};
% Text Node
\draw (413.17,890.5) node  [font=\LARGE,rotate=-270] [align=left] {$\displaystyle \mathcal{R}$};
% Text Node
\draw (546.17,891.25) node  [font=\LARGE,rotate=-270] [align=left] {$\displaystyle \mathcal{T}_{out}$};
% Text Node
\draw (658,893.96) node  [font=\Huge]  {$y_{g}$};
% Text Node
\draw (815.4,488.27) node  [font=\LARGE]  {$\boldsymbol{h}_{g}$};


\end{tikzpicture}


==> Figures/Chapter3/high-level.tex <==


% Gradient Info
  
\tikzset {_oia08whut/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-189 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_da3hjgrg1}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_u3nia0psd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_itbanngfq}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_prd2nikyp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nxe1cuo8z}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_i486tbzad/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_u9b9pzz12}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_abqak4tr7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_f712ovezi}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_rfqr791l3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gcyy4gny3}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6958191215615186] 
\draw [line width=2.25]    (600.5,120.25) -- (600.5,54.25) ;
%Straight Lines [id:da06297301407101952] 
\draw [line width=2.25]    (141.5,146.75) -- (141.5,113.75) ;
%Straight Lines [id:da7797680837361417] 
\draw [line width=2.25]    (58.5,196.25) -- (58.5,130.25) ;
%Straight Lines [id:da7850578249429067] 
\draw [line width=2.25]    (202,196.25) -- (141.5,163.25) ;
%Straight Lines [id:da14127131594239728] 
\draw [line width=2.25]    (141.5,97.25) -- (58.5,130.25) ;
%Straight Lines [id:da03672781355435617] 
\draw [line width=2.25]    (141.5,163.25) -- (58.5,196.25) ;
%Shape: Circle [id:dp05924245129357186] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (125,97.25) .. controls (125,88.14) and (132.39,80.75) .. (141.5,80.75) .. controls (150.61,80.75) and (158,88.14) .. (158,97.25) .. controls (158,106.36) and (150.61,113.75) .. (141.5,113.75) .. controls (132.39,113.75) and (125,106.36) .. (125,97.25) -- cycle ;
%Shape: Circle [id:dp27852989033883613] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (42,130.25) .. controls (42,121.14) and (49.39,113.75) .. (58.5,113.75) .. controls (67.61,113.75) and (75,121.14) .. (75,130.25) .. controls (75,139.36) and (67.61,146.75) .. (58.5,146.75) .. controls (49.39,146.75) and (42,139.36) .. (42,130.25) -- cycle ;
%Shape: Circle [id:dp048322870419425845] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (125,163.25) .. controls (125,154.14) and (132.39,146.75) .. (141.5,146.75) .. controls (150.61,146.75) and (158,154.14) .. (158,163.25) .. controls (158,172.36) and (150.61,179.75) .. (141.5,179.75) .. controls (132.39,179.75) and (125,172.36) .. (125,163.25) -- cycle ;
%Shape: Circle [id:dp7227699317405992] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (42,196.25) .. controls (42,187.14) and (49.39,179.75) .. (58.5,179.75) .. controls (67.61,179.75) and (75,187.14) .. (75,196.25) .. controls (75,205.36) and (67.61,212.75) .. (58.5,212.75) .. controls (49.39,212.75) and (42,205.36) .. (42,196.25) -- cycle ;
%Shape: Circle [id:dp2995001024578754] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (185.5,196.25) .. controls (185.5,187.14) and (192.89,179.75) .. (202,179.75) .. controls (211.11,179.75) and (218.5,187.14) .. (218.5,196.25) .. controls (218.5,205.36) and (211.11,212.75) .. (202,212.75) .. controls (192.89,212.75) and (185.5,205.36) .. (185.5,196.25) -- cycle ;
%Straight Lines [id:da9823421301313461] 
\draw [line width=2.25]    (195,156.75) .. controls (196.67,155.08) and (198.33,155.08) .. (200,156.75) .. controls (201.67,158.42) and (203.33,158.42) .. (205,156.75) .. controls (206.67,155.08) and (208.33,155.08) .. (210,156.75) .. controls (211.67,158.42) and (213.33,158.42) .. (215,156.75) .. controls (216.67,155.08) and (218.33,155.08) .. (220,156.75) .. controls (221.67,158.42) and (223.33,158.42) .. (225,156.75) .. controls (226.67,155.08) and (228.33,155.08) .. (230,156.75) .. controls (231.67,158.42) and (233.33,158.42) .. (235,156.75) .. controls (236.67,155.08) and (238.33,155.08) .. (240,156.75) .. controls (241.67,158.42) and (243.33,158.42) .. (245,156.75) .. controls (246.67,155.08) and (248.33,155.08) .. (250,156.75) .. controls (251.67,158.42) and (253.33,158.42) .. (255,156.75) .. controls (256.67,155.08) and (258.33,155.08) .. (260,156.75) .. controls (261.67,158.42) and (263.33,158.42) .. (265,156.75) .. controls (266.67,155.08) and (268.33,155.08) .. (270,156.75) -- (270.05,156.75) -- (278.05,156.75) ;
\draw [shift={(283.05,156.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da17099814999556529] 
\draw [line width=2.25]    (397.5,146.75) -- (397.5,113.75) ;
%Straight Lines [id:da6067789284843347] 
\draw [line width=2.25]    (314.5,196.25) -- (314.5,130.25) ;
%Straight Lines [id:da7032870007323281] 
\draw [line width=2.25]    (458,196.25) -- (397.5,163.25) ;
%Straight Lines [id:da553716106489423] 
\draw [line width=2.25]    (397.5,97.25) -- (314.5,130.25) ;
%Straight Lines [id:da7321314641362866] 
\draw [line width=2.25]    (397.5,163.25) -- (314.5,196.25) ;
%Shape: Circle [id:dp7891508731632122] 
\path  [shading=_da3hjgrg1,_oia08whut] (381,97.25) .. controls (381,88.14) and (388.39,80.75) .. (397.5,80.75) .. controls (406.61,80.75) and (414,88.14) .. (414,97.25) .. controls (414,106.36) and (406.61,113.75) .. (397.5,113.75) .. controls (388.39,113.75) and (381,106.36) .. (381,97.25) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (381,97.25) .. controls (381,88.14) and (388.39,80.75) .. (397.5,80.75) .. controls (406.61,80.75) and (414,88.14) .. (414,97.25) .. controls (414,106.36) and (406.61,113.75) .. (397.5,113.75) .. controls (388.39,113.75) and (381,106.36) .. (381,97.25) -- cycle ; % for border 

%Shape: Circle [id:dp1598264992072903] 
\path  [shading=_itbanngfq,_u3nia0psd] (298,130.25) .. controls (298,121.14) and (305.39,113.75) .. (314.5,113.75) .. controls (323.61,113.75) and (331,121.14) .. (331,130.25) .. controls (331,139.36) and (323.61,146.75) .. (314.5,146.75) .. controls (305.39,146.75) and (298,139.36) .. (298,130.25) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (298,130.25) .. controls (298,121.14) and (305.39,113.75) .. (314.5,113.75) .. controls (323.61,113.75) and (331,121.14) .. (331,130.25) .. controls (331,139.36) and (323.61,146.75) .. (314.5,146.75) .. controls (305.39,146.75) and (298,139.36) .. (298,130.25) -- cycle ; % for border 

%Shape: Circle [id:dp12891085285501946] 
\path  [shading=_nxe1cuo8z,_prd2nikyp] (381,163.25) .. controls (381,154.14) and (388.39,146.75) .. (397.5,146.75) .. controls (406.61,146.75) and (414,154.14) .. (414,163.25) .. controls (414,172.36) and (406.61,179.75) .. (397.5,179.75) .. controls (388.39,179.75) and (381,172.36) .. (381,163.25) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (381,163.25) .. controls (381,154.14) and (388.39,146.75) .. (397.5,146.75) .. controls (406.61,146.75) and (414,154.14) .. (414,163.25) .. controls (414,172.36) and (406.61,179.75) .. (397.5,179.75) .. controls (388.39,179.75) and (381,172.36) .. (381,163.25) -- cycle ; % for border 

%Shape: Circle [id:dp32587403486477484] 
\path  [shading=_u9b9pzz12,_i486tbzad] (298,196.25) .. controls (298,187.14) and (305.39,179.75) .. (314.5,179.75) .. controls (323.61,179.75) and (331,187.14) .. (331,196.25) .. controls (331,205.36) and (323.61,212.75) .. (314.5,212.75) .. controls (305.39,212.75) and (298,205.36) .. (298,196.25) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (298,196.25) .. controls (298,187.14) and (305.39,179.75) .. (314.5,179.75) .. controls (323.61,179.75) and (331,187.14) .. (331,196.25) .. controls (331,205.36) and (323.61,212.75) .. (314.5,212.75) .. controls (305.39,212.75) and (298,205.36) .. (298,196.25) -- cycle ; % for border 

%Shape: Circle [id:dp8174872810380527] 
\path  [shading=_f712ovezi,_abqak4tr7] (441.5,196.25) .. controls (441.5,187.14) and (448.89,179.75) .. (458,179.75) .. controls (467.11,179.75) and (474.5,187.14) .. (474.5,196.25) .. controls (474.5,205.36) and (467.11,212.75) .. (458,212.75) .. controls (448.89,212.75) and (441.5,205.36) .. (441.5,196.25) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (441.5,196.25) .. controls (441.5,187.14) and (448.89,179.75) .. (458,179.75) .. controls (467.11,179.75) and (474.5,187.14) .. (474.5,196.25) .. controls (474.5,205.36) and (467.11,212.75) .. (458,212.75) .. controls (448.89,212.75) and (441.5,205.36) .. (441.5,196.25) -- cycle ; % for border 

%Straight Lines [id:da7106187724499587] 
\draw [line width=2.25]    (448,156.75) .. controls (448.81,154.54) and (450.32,153.83) .. (452.53,154.64) .. controls (454.74,155.45) and (456.25,154.74) .. (457.06,152.53) .. controls (457.87,150.32) and (459.39,149.61) .. (461.6,150.42) .. controls (463.81,151.22) and (465.32,150.51) .. (466.13,148.3) .. controls (466.94,146.09) and (468.45,145.38) .. (470.66,146.19) .. controls (472.87,147) and (474.38,146.29) .. (475.19,144.08) .. controls (476,141.87) and (477.52,141.16) .. (479.73,141.97) .. controls (481.94,142.78) and (483.45,142.07) .. (484.26,139.86) .. controls (485.07,137.65) and (486.58,136.94) .. (488.79,137.75) .. controls (491,138.56) and (492.51,137.85) .. (493.32,135.64) .. controls (494.13,133.43) and (495.65,132.72) .. (497.86,133.53) .. controls (500.07,134.33) and (501.58,133.62) .. (502.39,131.41) .. controls (503.2,129.2) and (504.71,128.49) .. (506.92,129.3) .. controls (509.13,130.11) and (510.64,129.4) .. (511.45,127.19) .. controls (512.26,124.98) and (513.78,124.27) .. (515.99,125.08) .. controls (518.2,125.89) and (519.71,125.18) .. (520.52,122.97) .. controls (521.33,120.76) and (522.84,120.05) .. (525.05,120.86) .. controls (527.26,121.67) and (528.77,120.96) .. (529.58,118.75) .. controls (530.39,116.54) and (531.91,115.83) .. (534.12,116.64) .. controls (536.33,117.44) and (537.84,116.73) .. (538.65,114.52) .. controls (539.46,112.31) and (540.97,111.6) .. (543.18,112.41) .. controls (545.39,113.22) and (546.9,112.51) .. (547.71,110.3) .. controls (548.52,108.09) and (550.03,107.38) .. (552.24,108.19) .. controls (554.45,109) and (555.97,108.29) .. (556.78,106.08) .. controls (557.59,103.87) and (559.1,103.16) .. (561.31,103.97) .. controls (563.52,104.78) and (565.03,104.07) .. (565.84,101.86) -- (568.35,100.69) -- (575.6,97.31) ;
\draw [shift={(580.13,95.2)}, rotate = 515.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3514526236362069] 
\draw [line width=2.25]    (448,156.75) .. controls (450.2,155.9) and (451.72,156.57) .. (452.57,158.77) .. controls (453.42,160.97) and (454.95,161.65) .. (457.15,160.8) .. controls (459.35,159.95) and (460.87,160.62) .. (461.72,162.82) .. controls (462.57,165.02) and (464.09,165.69) .. (466.29,164.84) .. controls (468.49,163.99) and (470.01,164.66) .. (470.86,166.86) .. controls (471.71,169.06) and (473.24,169.74) .. (475.44,168.89) .. controls (477.64,168.04) and (479.16,168.71) .. (480.01,170.91) .. controls (480.86,173.11) and (482.38,173.78) .. (484.58,172.93) .. controls (486.78,172.08) and (488.3,172.75) .. (489.15,174.95) .. controls (490,177.15) and (491.53,177.83) .. (493.73,176.98) .. controls (495.93,176.13) and (497.45,176.8) .. (498.3,179) .. controls (499.15,181.2) and (500.67,181.87) .. (502.87,181.02) .. controls (505.07,180.17) and (506.59,180.85) .. (507.44,183.05) .. controls (508.29,185.25) and (509.82,185.92) .. (512.02,185.07) .. controls (514.22,184.22) and (515.74,184.89) .. (516.59,187.09) .. controls (517.44,189.29) and (518.96,189.96) .. (521.16,189.11) .. controls (523.36,188.26) and (524.88,188.94) .. (525.73,191.14) .. controls (526.58,193.34) and (528.11,194.01) .. (530.31,193.16) .. controls (532.51,192.31) and (534.03,192.98) .. (534.88,195.18) .. controls (535.73,197.38) and (537.25,198.05) .. (539.45,197.2) .. controls (541.65,196.35) and (543.17,197.03) .. (544.02,199.23) .. controls (544.87,201.43) and (546.4,202.1) .. (548.6,201.25) .. controls (550.8,200.4) and (552.32,201.07) .. (553.17,203.27) .. controls (554.02,205.47) and (555.54,206.15) .. (557.74,205.3) .. controls (559.94,204.45) and (561.46,205.12) .. (562.31,207.32) .. controls (563.16,209.52) and (564.69,210.19) .. (566.89,209.34) -- (568.24,209.94) -- (575.56,213.18) ;
\draw [shift={(580.13,215.2)}, rotate = 203.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp6557521273145323] 
\path  [shading=_gcyy4gny3,_rfqr791l3] (588.4,215.45) .. controls (588.4,206.34) and (595.79,198.95) .. (604.9,198.95) .. controls (614.01,198.95) and (621.4,206.34) .. (621.4,215.45) .. controls (621.4,224.56) and (614.01,231.95) .. (604.9,231.95) .. controls (595.79,231.95) and (588.4,224.56) .. (588.4,215.45) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (588.4,215.45) .. controls (588.4,206.34) and (595.79,198.95) .. (604.9,198.95) .. controls (614.01,198.95) and (621.4,206.34) .. (621.4,215.45) .. controls (621.4,224.56) and (614.01,231.95) .. (604.9,231.95) .. controls (595.79,231.95) and (588.4,224.56) .. (588.4,215.45) -- cycle ; % for border 

%Straight Lines [id:da08774469917338878] 
\draw [line width=2.25]    (683.5,70.75) -- (683.5,37.75) ;
%Straight Lines [id:da0933215204299993] 
\draw [line width=2.25]    (744,120.25) -- (683.5,87.25) ;
%Straight Lines [id:da176534798155632] 
\draw [line width=2.25]    (683.5,21.25) -- (600.5,54.25) ;
%Straight Lines [id:da7303059870962124] 
\draw [line width=2.25]    (683.5,87.25) -- (600.5,120.25) ;
%Shape: Circle [id:dp5326819541851184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (667,21.25) .. controls (667,12.14) and (674.39,4.75) .. (683.5,4.75) .. controls (692.61,4.75) and (700,12.14) .. (700,21.25) .. controls (700,30.36) and (692.61,37.75) .. (683.5,37.75) .. controls (674.39,37.75) and (667,30.36) .. (667,21.25) -- cycle ;
%Shape: Circle [id:dp23156418578589777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (584,54.25) .. controls (584,45.14) and (591.39,37.75) .. (600.5,37.75) .. controls (609.61,37.75) and (617,45.14) .. (617,54.25) .. controls (617,63.36) and (609.61,70.75) .. (600.5,70.75) .. controls (591.39,70.75) and (584,63.36) .. (584,54.25) -- cycle ;
%Shape: Circle [id:dp7817011412641218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (667,87.25) .. controls (667,78.14) and (674.39,70.75) .. (683.5,70.75) .. controls (692.61,70.75) and (700,78.14) .. (700,87.25) .. controls (700,96.36) and (692.61,103.75) .. (683.5,103.75) .. controls (674.39,103.75) and (667,96.36) .. (667,87.25) -- cycle ;
%Shape: Circle [id:dp4459752631555268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (584,120.25) .. controls (584,111.14) and (591.39,103.75) .. (600.5,103.75) .. controls (609.61,103.75) and (617,111.14) .. (617,120.25) .. controls (617,129.36) and (609.61,136.75) .. (600.5,136.75) .. controls (591.39,136.75) and (584,129.36) .. (584,120.25) -- cycle ;
%Shape: Circle [id:dp3615352054627997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (727.5,120.25) .. controls (727.5,111.14) and (734.89,103.75) .. (744,103.75) .. controls (753.11,103.75) and (760.5,111.14) .. (760.5,120.25) .. controls (760.5,129.36) and (753.11,136.75) .. (744,136.75) .. controls (734.89,136.75) and (727.5,129.36) .. (727.5,120.25) -- cycle ;
%Straight Lines [id:da6541082686614342] 
\draw [line width=2.25]    (629,216.15) .. controls (630.67,214.48) and (632.33,214.48) .. (634,216.15) .. controls (635.67,217.82) and (637.33,217.82) .. (639,216.15) .. controls (640.67,214.48) and (642.33,214.48) .. (644,216.15) .. controls (645.67,217.82) and (647.33,217.82) .. (649,216.15) .. controls (650.67,214.48) and (652.33,214.48) .. (654,216.15) .. controls (655.67,217.82) and (657.33,217.82) .. (659,216.15) .. controls (660.67,214.48) and (662.33,214.48) .. (664,216.15) .. controls (665.67,217.82) and (667.33,217.82) .. (669,216.15) .. controls (670.67,214.48) and (672.33,214.48) .. (674,216.15) .. controls (675.67,217.82) and (677.33,217.82) .. (679,216.15) .. controls (680.67,214.48) and (682.33,214.48) .. (684,216.15) .. controls (685.67,217.82) and (687.33,217.82) .. (689,216.15) .. controls (690.67,214.48) and (692.33,214.48) .. (694,216.15) .. controls (695.67,217.82) and (697.33,217.82) .. (699,216.15) .. controls (700.67,214.48) and (702.33,214.48) .. (704,216.15) .. controls (705.67,217.82) and (707.33,217.82) .. (709,216.15) .. controls (710.67,214.48) and (712.33,214.48) .. (714,216.15) .. controls (715.67,217.82) and (717.33,217.82) .. (719,216.15) .. controls (720.67,214.48) and (722.33,214.48) .. (724,216.15) .. controls (725.67,217.82) and (727.33,217.82) .. (729,216.15) .. controls (730.67,214.48) and (732.33,214.48) .. (734,216.15) .. controls (735.67,217.82) and (737.33,217.82) .. (739,216.15) .. controls (740.67,214.48) and (742.33,214.48) .. (744,216.15) -- (744.48,216.15) -- (752.48,216.15) ;
\draw [shift={(757.48,216.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp17334591097006202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (763.5,215.75) .. controls (763.5,206.64) and (770.89,199.25) .. (780,199.25) .. controls (789.11,199.25) and (796.5,206.64) .. (796.5,215.75) .. controls (796.5,224.86) and (789.11,232.25) .. (780,232.25) .. controls (770.89,232.25) and (763.5,224.86) .. (763.5,215.75) -- cycle ;

% Text Node
\draw (238.2,128.36) node  [font=\Huge]  {$\mathcal{T}_{enc}$};
% Text Node
\draw (92.84,219.15) node  [font=\Huge]  {$\boldsymbol{x}_{v}$};
% Text Node
\draw (352.84,218.65) node  [font=\Huge]  {$\boldsymbol{h}_{v}$};
% Text Node
\draw (495.8,99.56) node  [font=\Huge]  {$\mathcal{T}_{out}$};
% Text Node
\draw (521.2,211.96) node  [font=\Huge]  {$\mathcal{R}$};
% Text Node
\draw (641.74,240.65) node  [font=\Huge]  {$\boldsymbol{h}_{g}$};
% Text Node
\draw (635.34,138.15) node  [font=\Huge]  {$y_{v}$};
% Text Node
\draw (689.8,191.15) node  [font=\Huge]  {$\mathcal{T}_{out}$};
% Text Node
\draw (813.84,235.65) node  [font=\Huge]  {$y_{g}$};


\end{tikzpicture}


==> Figures/Chapter3/pooling.tex <==


% Gradient Info
  
\tikzset {_7vbu8e1s1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qczx8yntp}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_m1ocfafzs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zpj12jysr}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_9rz8r87of/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vuive5t5l}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_tndh30brl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h3axlqwry}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_5e7deghdj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_djfu786dy}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_pmov7ldtk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ad4wsjfsf}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_mgk3oayv7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8r11g2mqq}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_lljiazgdk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_usn7iv199}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_8dkbyiqds/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_by3bmsju4}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_usfp7d4qh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yi0ryfkdy}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_x0n7mw41l/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qtjyz3bhg}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_3luweul6m/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ujypfy8a4}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Shape: Polygon Curved [id:ds5444713573984672] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (406.58,207.9) .. controls (410.58,201.9) and (451.58,145.9) .. (477.58,164.9) .. controls (503.58,183.9) and (419.58,303.9) .. (382.58,288.9) .. controls (345.58,273.9) and (402.58,213.9) .. (406.58,207.9) -- cycle ;
%Straight Lines [id:da39937421656136873] 
\draw [line width=2.25]    (706.81,151.32) -- (706.81,107.51) ;
%Shape: Ellipse [id:dp14581647489720695] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (363.56,75.5) .. controls (363.56,38.77) and (403.96,9) .. (453.81,9) .. controls (503.65,9) and (544.06,38.77) .. (544.06,75.5) .. controls (544.06,112.23) and (503.65,142) .. (453.81,142) .. controls (403.96,142) and (363.56,112.23) .. (363.56,75.5) -- cycle ;
%Shape: Circle [id:dp1279324001287665] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (473.85,262.52) .. controls (473.85,246.61) and (486.75,233.71) .. (502.66,233.71) .. controls (518.57,233.71) and (531.47,246.61) .. (531.47,262.52) .. controls (531.47,278.43) and (518.57,291.33) .. (502.66,291.33) .. controls (486.75,291.33) and (473.85,278.43) .. (473.85,262.52) -- cycle ;
%Shape: Polygon Curved [id:ds6556257782531706] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (280.58,122.95) .. controls (299.58,95.95) and (354.58,123.9) .. (394.58,150.9) .. controls (434.58,177.9) and (382.58,213) .. (350.58,191.95) .. controls (318.58,170.9) and (261.58,149.95) .. (280.58,122.95) -- cycle ;
%Straight Lines [id:da3853116607967739] 
\draw [line width=2.25]    (452.37,189.96) -- (451.81,131.51) ;
%Straight Lines [id:da05803799101543494] 
\draw [line width=2.25]    (398.26,262.45) -- (486.6,262.52) ;
%Straight Lines [id:da202752128687694] 
\draw [line width=2.25]    (398.26,262.45) -- (442.8,204.04) ;
%Straight Lines [id:da09402288489449462] 
\draw [line width=2.25]    (310.16,137.79) -- (371.56,172.96) ;
%Straight Lines [id:da7610902976977737] 
\draw [line width=2.25]    (371.56,172.96) -- (452.37,189.96) ;
%Straight Lines [id:da5495172963263284] 
\draw [line width=2.25]    (451.81,115.45) -- (396.32,56.06) ;
%Straight Lines [id:da9373255945670435] 
\draw [line width=2.25]    (511.19,56.06) -- (451.81,115.45) ;
%Straight Lines [id:da07655878427440554] 
\draw [line width=2.25]    (511.19,56.06) -- (396.32,56.06) ;
%Straight Lines [id:da7634942185473315] 
\draw [line width=2.25]    (716.85,179.73) -- (746.35,225.23) ;
%Straight Lines [id:da11793280990580524] 
\draw [line width=2.25]    (642.79,153.04) -- (689.79,163.04) ;
%Curve Lines [id:da5576760284061386] 
\draw [line width=1.5]    (531.47,262.52) .. controls (534.56,260.55) and (536.97,260.32) .. (538.72,261.83) .. controls (540.45,263.34) and (542.02,263.2) .. (543.43,261.39) .. controls (544.81,259.58) and (546.34,259.44) .. (548.03,260.95) .. controls (549.7,262.46) and (551.2,262.32) .. (552.53,260.52) .. controls (553.85,258.72) and (555.32,258.58) .. (556.94,260.09) .. controls (558.54,261.61) and (560.68,261.4) .. (563.36,259.47) .. controls (564.59,257.68) and (565.98,257.54) .. (567.52,259.07) .. controls (569.05,260.6) and (570.4,260.47) .. (571.59,258.68) .. controls (574.08,256.76) and (576.06,256.57) .. (577.52,258.1) .. controls (578.97,259.63) and (580.25,259.51) .. (581.36,257.72) .. controls (583.7,255.81) and (585.57,255.63) .. (586.96,257.17) .. controls (588.34,258.7) and (590.14,258.52) .. (592.36,256.63) .. controls (593.37,254.86) and (595.1,254.68) .. (597.57,256.11) .. controls (598.86,257.66) and (600.54,257.49) .. (602.59,255.6) .. controls (603.52,253.83) and (605.13,253.67) .. (607.44,255.11) .. controls (608.66,256.66) and (610.22,256.5) .. (612.11,254.63) .. controls (612.95,252.87) and (614.45,252.72) .. (616.61,254.17) .. controls (618.72,255.62) and (620.64,255.42) .. (622.35,253.57) .. controls (623.1,251.82) and (624.48,251.67) .. (626.48,253.14) .. controls (628.43,254.61) and (630.18,254.42) .. (631.74,252.58) .. controls (633.25,250.74) and (634.91,250.56) .. (636.73,252.04) .. controls (638.52,253.52) and (640.1,253.35) .. (641.48,251.52) .. controls (642.82,249.69) and (644.32,249.53) .. (645.99,251.02) .. controls (648.33,252.43) and (650.1,252.23) .. (651.3,250.42) .. controls (653.13,248.53) and (654.8,248.34) .. (656.29,249.85) .. controls (658.38,251.28) and (659.94,251.1) .. (660.97,249.3) .. controls (662.55,247.43) and (664.29,247.22) .. (666.2,248.67) .. controls (668.05,250.12) and (669.68,249.93) .. (671.07,248.08) .. controls (672.4,246.23) and (674.15,246.01) .. (676.32,247.41) .. controls (677.96,248.88) and (679.58,248.67) .. (681.19,246.78) .. controls (682.29,244.95) and (683.8,244.75) .. (685.73,246.17) .. controls (687.6,247.6) and (689.22,247.37) .. (690.59,245.5) .. controls (692.3,243.58) and (694.02,243.34) .. (695.77,244.77) .. controls (697.49,246.21) and (699.15,245.97) .. (700.75,244.06) .. controls (701.97,242.2) and (703.61,241.96) .. (705.68,243.35) .. controls (707.39,244.78) and (709.06,244.54) .. (710.69,242.62) .. controls (711.98,240.75) and (713.52,240.54) .. (715.31,241.97) .. controls (717.55,243.34) and (719.39,243.08) .. (720.83,241.2) .. controls (721.89,239.37) and (723.42,239.17) .. (725.43,240.58) .. controls (727.5,241.99) and (729.14,241.77) .. (730.37,239.93) -- (730.37,239.93) -- (738.15,238.94) ;
\draw [shift={(741.6,238.52)}, rotate = 533.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3366041138021256] 
\draw [line width=1.5]    (461.58,229.75) .. controls (463.2,227.12) and (464.95,226.28) .. (466.82,227.23) .. controls (468.67,228.2) and (470.38,227.41) .. (471.93,224.86) .. controls (472.36,222.83) and (473.48,222.32) .. (475.27,223.34) .. controls (478.14,223.9) and (479.78,223.18) .. (480.19,221.18) .. controls (481.68,218.73) and (483.27,218.05) .. (484.98,219.14) .. controls (487.7,219.83) and (489.26,219.19) .. (489.67,217.23) .. controls (491.1,214.86) and (492.63,214.26) .. (494.24,215.43) .. controls (496.82,216.23) and (498.31,215.67) .. (498.71,213.74) .. controls (500.1,211.47) and (501.55,210.94) .. (503.07,212.17) .. controls (505.52,213.08) and (507.41,212.44) .. (508.74,210.23) .. controls (509.15,208.34) and (510.53,207.9) .. (512.88,208.9) .. controls (515.17,209.94) and (516.96,209.4) .. (518.26,207.28) .. controls (519.56,205.17) and (520.87,204.8) .. (522.19,206.17) .. controls (524.32,207.32) and (526.03,206.88) .. (527.3,204.83) .. controls (528.58,202.8) and (530.24,202.41) .. (532.27,203.64) .. controls (534.24,204.91) and (535.86,204.56) .. (537.11,202.59) .. controls (538.37,200.64) and (539.94,200.33) .. (541.82,201.67) .. controls (543.65,203.04) and (545.56,202.71) .. (547.55,200.69) .. controls (548.8,198.82) and (550.29,198.6) .. (552.01,200.04) .. controls (553.68,201.5) and (555.5,201.28) .. (557.45,199.37) .. controls (558.7,197.56) and (560.12,197.41) .. (561.7,198.93) .. controls (563.92,200.41) and (565.65,200.27) .. (566.9,198.5) .. controls (568.16,196.75) and (569.86,196.64) .. (571.99,198.19) .. controls (573.4,199.79) and (575.07,199.72) .. (576.98,197.97) .. controls (578.25,196.26) and (579.88,196.21) .. (581.89,197.83) .. controls (583.22,199.47) and (584.83,199.44) .. (586.74,197.74) .. controls (588.65,196.06) and (590.25,196.05) .. (591.54,197.71) .. controls (593.45,199.37) and (595.35,199.36) .. (597.25,197.69) .. controls (598.52,196.02) and (600.1,196.02) .. (602,197.69) .. controls (603.27,199.36) and (604.85,199.35) .. (606.75,197.67) .. controls (608.63,195.99) and (610.22,195.98) .. (611.51,197.63) .. controls (613.46,199.26) and (615.38,199.22) .. (617.27,197.51) .. controls (618.5,195.8) and (620.12,195.75) .. (622.12,197.34) .. controls (623.51,198.95) and (625.15,198.86) .. (627.04,197.09) .. controls (628.25,195.34) and (629.92,195.22) .. (632.04,196.73) .. controls (633.54,198.27) and (635.24,198.11) .. (637.14,196.25) .. controls (638.33,194.44) and (639.71,194.28) .. (641.29,195.77) .. controls (643.64,197.14) and (645.41,196.9) .. (646.6,195.04) .. controls (647.78,193.17) and (649.6,192.87) .. (652.06,194.14) .. controls (653.85,195.5) and (655.34,195.21) .. (656.53,193.28) .. controls (657.7,191.33) and (659.22,191.01) .. (661.11,192.3) .. controls (663.05,193.56) and (664.61,193.19) .. (665.8,191.18) .. controls (667.77,188.95) and (669.79,188.42) .. (671.85,189.58) .. controls (673.13,190.95) and (674.37,190.59) .. (675.58,188.5) .. controls (676.77,186.4) and (678.46,185.88) .. (680.67,186.93) .. controls (682.93,187.94) and (684.67,187.35) .. (685.9,185.17) -- (688.58,184.23) -- (695.45,181.67) ;
\draw [shift={(698.3,180.55)}, rotate = 518.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da4955876220913352] 
\draw [line width=1.5]    (394.58,150.9) .. controls (396.65,149.21) and (398.72,149.18) .. (400.81,150.82) .. controls (401.86,152.48) and (403.39,152.46) .. (405.41,150.77) .. controls (407.42,149.08) and (408.93,149.07) .. (409.95,150.73) .. controls (411.96,152.38) and (413.94,152.36) .. (415.9,150.67) .. controls (416.87,149) and (418.33,148.99) .. (420.29,150.64) .. controls (422.23,152.29) and (423.67,152.28) .. (424.62,150.61) .. controls (426.51,148.94) and (428.4,148.93) .. (430.3,150.58) .. controls (432.17,152.24) and (434.03,152.23) .. (435.87,150.56) .. controls (436.78,148.89) and (438.16,148.88) .. (439.99,150.54) .. controls (441.8,152.21) and (443.6,152.2) .. (445.39,150.53) .. controls (447.16,148.86) and (448.93,148.86) .. (450.69,150.53) .. controls (452.43,152.19) and (453.73,152.19) .. (454.6,150.52) .. controls (456.32,148.86) and (458.03,148.86) .. (459.73,150.53) .. controls (461.42,152.2) and (463.1,152.2) .. (464.77,150.54) .. controls (466.44,148.87) and (468.09,148.88) .. (469.73,150.55) .. controls (471.35,152.22) and (472.97,152.23) .. (474.59,150.56) .. controls (476.99,148.91) and (478.97,148.92) .. (480.54,150.59) .. controls (482.1,152.26) and (483.66,152.27) .. (485.21,150.61) .. controls (486.76,148.95) and (488.29,148.96) .. (489.8,150.63) .. controls (492.05,152.31) and (493.93,152.32) .. (495.43,150.66) .. controls (496.92,149.01) and (498.39,149.02) .. (499.84,150.69) .. controls (502.01,152.37) and (503.81,152.38) .. (505.25,150.72) .. controls (506.68,149.07) and (508.45,149.08) .. (510.55,150.75) .. controls (511.93,152.43) and (513.32,152.44) .. (514.71,150.78) .. controls (516.76,149.13) and (518.46,149.14) .. (519.81,150.81) .. controls (521.81,152.48) and (523.48,152.49) .. (524.81,150.83) .. controls (526.78,149.18) and (528.42,149.18) .. (529.71,150.85) .. controls (531.64,152.52) and (533.56,152.53) .. (535.48,150.87) .. controls (536.74,149.2) and (538.31,149.21) .. (540.18,150.88) .. controls (542.03,152.55) and (543.57,152.54) .. (544.8,150.87) .. controls (546.61,149.2) and (548.42,149.2) .. (550.23,150.86) .. controls (552.02,152.52) and (553.5,152.51) .. (554.67,150.84) .. controls (556.42,149.16) and (558.16,149.15) .. (559.91,150.8) .. controls (561.65,152.45) and (563.36,152.43) .. (565.05,150.74) .. controls (566.72,149.05) and (568.4,149.02) .. (570.11,150.66) .. controls (571.8,152.29) and (573.46,152.26) .. (575.07,150.56) .. controls (576.67,148.85) and (578.3,148.81) .. (579.97,150.44) .. controls (581.63,152.06) and (583.24,152.01) .. (584.79,150.29) .. controls (586.32,148.57) and (588.17,148.5) .. (590.34,150.09) .. controls (591.99,151.68) and (593.55,151.61) .. (595.04,149.88) -- (598.92,149.68) -- (606.6,149.23) ;
\draw [shift={(610.5,148.96)}, rotate = 535.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da17741900515086784] 
\draw [line width=1.5]    (544.06,75.5) .. controls (545.29,73.43) and (546.96,72.97) .. (549.06,74.14) .. controls (551.1,75.35) and (552.74,74.95) .. (553.98,72.95) .. controls (555.25,70.96) and (556.85,70.62) .. (558.8,71.92) .. controls (560.69,73.26) and (562.28,72.97) .. (563.55,71.06) .. controls (565.38,69.08) and (567.2,68.81) .. (568.99,70.24) .. controls (570.72,71.7) and (572.24,71.52) .. (573.57,69.7) .. controls (575.44,67.85) and (577.2,67.69) .. (578.83,69.24) .. controls (580.41,70.81) and (582.14,70.72) .. (584.01,68.97) .. controls (585.44,67.26) and (587.13,67.23) .. (589.1,68.88) .. controls (590.53,70.55) and (592.2,70.57) .. (594.13,68.94) .. controls (595.62,67.33) and (597.28,67.41) .. (599.09,69.17) .. controls (600.38,70.93) and (602.01,71.06) .. (604,69.55) .. controls (605.56,68.02) and (607.18,68.19) .. (608.85,70.06) .. controls (610.01,71.89) and (611.61,72.1) .. (613.66,70.7) .. controls (615.75,69.34) and (617.35,69.6) .. (618.44,71.47) .. controls (619.95,73.43) and (621.76,73.77) .. (623.87,72.48) .. controls (625.56,71.12) and (627.13,71.45) .. (628.59,73.47) .. controls (629.56,75.4) and (631.13,75.76) .. (633.3,74.56) .. controls (635.5,73.38) and (637.07,73.77) .. (638,75.73) .. controls (639.37,77.81) and (640.94,78.23) .. (642.71,76.98) .. controls (644.96,75.87) and (646.75,76.37) .. (648.1,78.48) .. controls (648.99,80.47) and (650.56,80.93) .. (652.83,79.86) .. controls (654.66,78.67) and (656.25,79.14) .. (657.58,81.29) .. controls (658.46,83.3) and (660.06,83.78) .. (662.37,82.75) .. controls (664.24,81.58) and (665.84,82.08) .. (667.19,84.25) .. controls (668.08,86.27) and (669.71,86.77) .. (672.06,85.76) .. controls (673.95,84.61) and (675.36,85.04) .. (676.27,87.07) -- (679.82,88.16) -- (687,90.34) ;
\draw [shift={(690.74,91.45)}, rotate = 196.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6819981130287138] 
\path  [shading=_qczx8yntp,_7vbu8e1s1] (741.16,238.96) .. controls (741.16,229.84) and (748.55,222.46) .. (757.66,222.46) .. controls (766.77,222.46) and (774.16,229.84) .. (774.16,238.96) .. controls (774.16,248.07) and (766.77,255.46) .. (757.66,255.46) .. controls (748.55,255.46) and (741.16,248.07) .. (741.16,238.96) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (741.16,238.96) .. controls (741.16,229.84) and (748.55,222.46) .. (757.66,222.46) .. controls (766.77,222.46) and (774.16,229.84) .. (774.16,238.96) .. controls (774.16,248.07) and (766.77,255.46) .. (757.66,255.46) .. controls (748.55,255.46) and (741.16,248.07) .. (741.16,238.96) -- cycle ; % for border 

%Shape: Circle [id:dp10373522056003193] 
\path  [shading=_zpj12jysr,_m1ocfafzs] (689.87,165.96) .. controls (689.87,156.84) and (697.26,149.46) .. (706.37,149.46) .. controls (715.48,149.46) and (722.87,156.84) .. (722.87,165.96) .. controls (722.87,175.07) and (715.48,182.46) .. (706.37,182.46) .. controls (697.26,182.46) and (689.87,175.07) .. (689.87,165.96) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (689.87,165.96) .. controls (689.87,156.84) and (697.26,149.46) .. (706.37,149.46) .. controls (715.48,149.46) and (722.87,156.84) .. (722.87,165.96) .. controls (722.87,175.07) and (715.48,182.46) .. (706.37,182.46) .. controls (697.26,182.46) and (689.87,175.07) .. (689.87,165.96) -- cycle ; % for border 

%Shape: Circle [id:dp9397888846302256] 
\path  [shading=_vuive5t5l,_9rz8r87of] (690.74,91.45) .. controls (690.74,82.34) and (698.13,74.95) .. (707.24,74.95) .. controls (716.36,74.95) and (723.74,82.34) .. (723.74,91.45) .. controls (723.74,100.56) and (716.36,107.95) .. (707.24,107.95) .. controls (698.13,107.95) and (690.74,100.56) .. (690.74,91.45) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (690.74,91.45) .. controls (690.74,82.34) and (698.13,74.95) .. (707.24,74.95) .. controls (716.36,74.95) and (723.74,82.34) .. (723.74,91.45) .. controls (723.74,100.56) and (716.36,107.95) .. (707.24,107.95) .. controls (698.13,107.95) and (690.74,100.56) .. (690.74,91.45) -- cycle ; % for border 

%Shape: Circle [id:dp3854536490243614] 
\path  [shading=_h3axlqwry,_tndh30brl] (610.5,148.96) .. controls (610.5,139.84) and (617.89,132.46) .. (627,132.46) .. controls (636.11,132.46) and (643.5,139.84) .. (643.5,148.96) .. controls (643.5,158.07) and (636.11,165.46) .. (627,165.46) .. controls (617.89,165.46) and (610.5,158.07) .. (610.5,148.96) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (610.5,148.96) .. controls (610.5,139.84) and (617.89,132.46) .. (627,132.46) .. controls (636.11,132.46) and (643.5,139.84) .. (643.5,148.96) .. controls (643.5,158.07) and (636.11,165.46) .. (627,165.46) .. controls (617.89,165.46) and (610.5,158.07) .. (610.5,148.96) -- cycle ; % for border 

%Shape: Circle [id:dp324866802354829] 
\path  [shading=_djfu786dy,_5e7deghdj] (486.6,262.52) .. controls (486.6,253.41) and (493.99,246.02) .. (503.1,246.02) .. controls (512.21,246.02) and (519.6,253.41) .. (519.6,262.52) .. controls (519.6,271.63) and (512.21,279.02) .. (503.1,279.02) .. controls (493.99,279.02) and (486.6,271.63) .. (486.6,262.52) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (486.6,262.52) .. controls (486.6,253.41) and (493.99,246.02) .. (503.1,246.02) .. controls (512.21,246.02) and (519.6,253.41) .. (519.6,262.52) .. controls (519.6,271.63) and (512.21,279.02) .. (503.1,279.02) .. controls (493.99,279.02) and (486.6,271.63) .. (486.6,262.52) -- cycle ; % for border 

%Shape: Circle [id:dp7699978272206662] 
\path  [shading=_ad4wsjfsf,_pmov7ldtk] (435.87,189.96) .. controls (435.87,180.84) and (443.26,173.46) .. (452.37,173.46) .. controls (461.48,173.46) and (468.87,180.84) .. (468.87,189.96) .. controls (468.87,199.07) and (461.48,206.46) .. (452.37,206.46) .. controls (443.26,206.46) and (435.87,199.07) .. (435.87,189.96) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (435.87,189.96) .. controls (435.87,180.84) and (443.26,173.46) .. (452.37,173.46) .. controls (461.48,173.46) and (468.87,180.84) .. (468.87,189.96) .. controls (468.87,199.07) and (461.48,206.46) .. (452.37,206.46) .. controls (443.26,206.46) and (435.87,199.07) .. (435.87,189.96) -- cycle ; % for border 

%Shape: Circle [id:dp9695628115927974] 
\path  [shading=_8r11g2mqq,_mgk3oayv7] (381.76,262.45) .. controls (381.76,253.33) and (389.15,245.95) .. (398.26,245.95) .. controls (407.38,245.95) and (414.76,253.33) .. (414.76,262.45) .. controls (414.76,271.56) and (407.38,278.95) .. (398.26,278.95) .. controls (389.15,278.95) and (381.76,271.56) .. (381.76,262.45) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (381.76,262.45) .. controls (381.76,253.33) and (389.15,245.95) .. (398.26,245.95) .. controls (407.38,245.95) and (414.76,253.33) .. (414.76,262.45) .. controls (414.76,271.56) and (407.38,278.95) .. (398.26,278.95) .. controls (389.15,278.95) and (381.76,271.56) .. (381.76,262.45) -- cycle ; % for border 

%Shape: Circle [id:dp3707272923453272] 
\path  [shading=_usn7iv199,_lljiazgdk] (355.06,172.96) .. controls (355.06,163.84) and (362.45,156.46) .. (371.56,156.46) .. controls (380.67,156.46) and (388.06,163.84) .. (388.06,172.96) .. controls (388.06,182.07) and (380.67,189.46) .. (371.56,189.46) .. controls (362.45,189.46) and (355.06,182.07) .. (355.06,172.96) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (355.06,172.96) .. controls (355.06,163.84) and (362.45,156.46) .. (371.56,156.46) .. controls (380.67,156.46) and (388.06,163.84) .. (388.06,172.96) .. controls (388.06,182.07) and (380.67,189.46) .. (371.56,189.46) .. controls (362.45,189.46) and (355.06,182.07) .. (355.06,172.96) -- cycle ; % for border 

%Shape: Circle [id:dp5655158852114087] 
\path  [shading=_by3bmsju4,_8dkbyiqds] (293.66,137.79) .. controls (293.66,128.67) and (301.05,121.29) .. (310.16,121.29) .. controls (319.27,121.29) and (326.66,128.67) .. (326.66,137.79) .. controls (326.66,146.9) and (319.27,154.29) .. (310.16,154.29) .. controls (301.05,154.29) and (293.66,146.9) .. (293.66,137.79) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (293.66,137.79) .. controls (293.66,128.67) and (301.05,121.29) .. (310.16,121.29) .. controls (319.27,121.29) and (326.66,128.67) .. (326.66,137.79) .. controls (326.66,146.9) and (319.27,154.29) .. (310.16,154.29) .. controls (301.05,154.29) and (293.66,146.9) .. (293.66,137.79) -- cycle ; % for border 

%Shape: Circle [id:dp8417994175153092] 
\path  [shading=_yi0ryfkdy,_usfp7d4qh] (494.69,56.06) .. controls (494.69,46.95) and (502.08,39.56) .. (511.19,39.56) .. controls (520.3,39.56) and (527.69,46.95) .. (527.69,56.06) .. controls (527.69,65.18) and (520.3,72.56) .. (511.19,72.56) .. controls (502.08,72.56) and (494.69,65.18) .. (494.69,56.06) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (494.69,56.06) .. controls (494.69,46.95) and (502.08,39.56) .. (511.19,39.56) .. controls (520.3,39.56) and (527.69,46.95) .. (527.69,56.06) .. controls (527.69,65.18) and (520.3,72.56) .. (511.19,72.56) .. controls (502.08,72.56) and (494.69,65.18) .. (494.69,56.06) -- cycle ; % for border 

%Shape: Circle [id:dp420810987998961] 
\path  [shading=_qtjyz3bhg,_x0n7mw41l] (379.82,56.06) .. controls (379.82,46.95) and (387.2,39.56) .. (396.32,39.56) .. controls (405.43,39.56) and (412.82,46.95) .. (412.82,56.06) .. controls (412.82,65.18) and (405.43,72.56) .. (396.32,72.56) .. controls (387.2,72.56) and (379.82,65.18) .. (379.82,56.06) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (379.82,56.06) .. controls (379.82,46.95) and (387.2,39.56) .. (396.32,39.56) .. controls (405.43,39.56) and (412.82,46.95) .. (412.82,56.06) .. controls (412.82,65.18) and (405.43,72.56) .. (396.32,72.56) .. controls (387.2,72.56) and (379.82,65.18) .. (379.82,56.06) -- cycle ; % for border 

%Shape: Circle [id:dp7481136117067487] 
\path  [shading=_ujypfy8a4,_3luweul6m] (435.31,115.45) .. controls (435.31,106.34) and (442.69,98.95) .. (451.81,98.95) .. controls (460.92,98.95) and (468.31,106.34) .. (468.31,115.45) .. controls (468.31,124.56) and (460.92,131.95) .. (451.81,131.95) .. controls (442.69,131.95) and (435.31,124.56) .. (435.31,115.45) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]  (435.31,115.45) .. controls (435.31,106.34) and (442.69,98.95) .. (451.81,98.95) .. controls (460.92,98.95) and (468.31,106.34) .. (468.31,115.45) .. controls (468.31,124.56) and (460.92,131.95) .. (451.81,131.95) .. controls (442.69,131.95) and (435.31,124.56) .. (435.31,115.45) -- cycle ; % for border 


% Text Node
\draw (767.97,80.6) node  [font=\Huge]  {$\boldsymbol{h}_{u_{new}}$};
% Text Node
\draw (545.97,306.6) node  [font=\Huge]  {$\boldsymbol{h}_{v}$};


\end{tikzpicture}


==> Figures/Chapter3/sampling.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370

%Straight Lines [id:da963495624341181] 
\draw [line width=2.25]    (504.83,176) -- (548.83,141) ;
%Straight Lines [id:da20786109816977727] 
\draw [line width=2.25]    (482.83,198.42) -- (438.03,251.7) ;
%Straight Lines [id:da77109475651115] 
\draw [line width=2.25]    (542.33,254) -- (512.33,305.33) ;
%Straight Lines [id:da42011586775943455] 
\draw [line width=2.25]    (582.33,304) -- (519.33,317.67) ;
%Straight Lines [id:da29978060061183764] 
\draw [line width=2.25]    (559.67,251.33) -- (589,286.67) ;
%Straight Lines [id:da09016203104307097] 
\draw [line width=2.25]    (613.67,188) -- (563,226.67) ;
%Straight Lines [id:da7339268737063535] 
\draw [line width=2.25]    (643,62.67) -- (573,117.33) ;
%Straight Lines [id:da20583110979575803] 
\draw [line width=2.25]    (641.67,46) -- (572.67,27.5) ;
%Straight Lines [id:da07522786816615468] 
\draw [line width=2.25]    (413.67,130.67) -- (385.17,87.67) ;
%Straight Lines [id:da3553223128600842] 
\draw [line width=2.25]    (451.33,81.5) -- (391.33,74.83) ;
%Straight Lines [id:da8898794016758624] 
\draw [line width=2.25]    (383,188) -- (412.33,156) ;
%Straight Lines [id:da6413198154137375] 
\draw [line width=2.25]    (417,255.33) -- (382.33,212.67) ;
%Shape: Polygon Curved [id:ds6519753612365983] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (458.75,46.75) .. controls (492.25,39.75) and (499.25,85.25) .. (522.25,98.75) .. controls (545.25,112.25) and (573.75,88.25) .. (588.25,109.25) .. controls (602.75,130.25) and (569.25,206.25) .. (581.25,246.75) .. controls (593.25,287.25) and (442.75,307.25) .. (410.25,293.75) .. controls (377.75,280.25) and (436.25,213.75) .. (405.25,183.75) .. controls (387.39,166.46) and (396.75,125.94) .. (414.3,93.35) .. controls (427.21,69.39) and (444.55,49.72) .. (458.75,46.75) -- cycle ;
%Shape: Circle [id:dp24287073868667652] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (544.33,129.5) .. controls (544.33,120.39) and (551.72,113) .. (560.83,113) .. controls (569.95,113) and (577.33,120.39) .. (577.33,129.5) .. controls (577.33,138.61) and (569.95,146) .. (560.83,146) .. controls (551.72,146) and (544.33,138.61) .. (544.33,129.5) -- cycle ;
%Shape: Circle [id:dp3578080360581637] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (408.83,143.92) .. controls (408.83,134.8) and (416.22,127.42) .. (425.33,127.42) .. controls (434.45,127.42) and (441.83,134.8) .. (441.83,143.92) .. controls (441.83,153.03) and (434.45,160.42) .. (425.33,160.42) .. controls (416.22,160.42) and (408.83,153.03) .. (408.83,143.92) -- cycle ;
%Shape: Circle [id:dp4033746409577672] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (411.33,265.5) .. controls (411.33,256.39) and (418.72,249) .. (427.83,249) .. controls (436.95,249) and (444.33,256.39) .. (444.33,265.5) .. controls (444.33,274.61) and (436.95,282) .. (427.83,282) .. controls (418.72,282) and (411.33,274.61) .. (411.33,265.5) -- cycle ;
%Shape: Circle [id:dp629592171959898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (533.33,238.5) .. controls (533.33,229.39) and (540.72,222) .. (549.83,222) .. controls (558.95,222) and (566.33,229.39) .. (566.33,238.5) .. controls (566.33,247.61) and (558.95,255) .. (549.83,255) .. controls (540.72,255) and (533.33,247.61) .. (533.33,238.5) -- cycle ;
%Straight Lines [id:da3484450855774326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (537.73,227.32) -- (503.63,197.3) ;
%Straight Lines [id:da4702175765685481] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (488.03,168.9) -- (472.03,97.7) ;
%Straight Lines [id:da8842223310051024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (479.83,176) -- (439.83,155) ;
%Shape: Circle [id:dp8741470550980589] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (451.33,81.5) .. controls (451.33,72.39) and (458.72,65) .. (467.83,65) .. controls (476.95,65) and (484.33,72.39) .. (484.33,81.5) .. controls (484.33,90.61) and (476.95,98) .. (467.83,98) .. controls (458.72,98) and (451.33,90.61) .. (451.33,81.5) -- cycle ;
%Shape: Circle [id:dp38789720127630434] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (539.67,27.5) .. controls (539.67,18.39) and (547.05,11) .. (556.17,11) .. controls (565.28,11) and (572.67,18.39) .. (572.67,27.5) .. controls (572.67,36.61) and (565.28,44) .. (556.17,44) .. controls (547.05,44) and (539.67,36.61) .. (539.67,27.5) -- cycle ;
%Shape: Circle [id:dp5433121350675603] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (639.67,50.83) .. controls (639.67,41.72) and (647.05,34.33) .. (656.17,34.33) .. controls (665.28,34.33) and (672.67,41.72) .. (672.67,50.83) .. controls (672.67,59.95) and (665.28,67.33) .. (656.17,67.33) .. controls (647.05,67.33) and (639.67,59.95) .. (639.67,50.83) -- cycle ;
%Shape: Circle [id:dp6023187563097105] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (358.33,74.83) .. controls (358.33,65.72) and (365.72,58.33) .. (374.83,58.33) .. controls (383.95,58.33) and (391.33,65.72) .. (391.33,74.83) .. controls (391.33,83.95) and (383.95,91.33) .. (374.83,91.33) .. controls (365.72,91.33) and (358.33,83.95) .. (358.33,74.83) -- cycle ;
%Shape: Circle [id:dp5925228425853343] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (356.33,201.5) .. controls (356.33,192.39) and (363.72,185) .. (372.83,185) .. controls (381.95,185) and (389.33,192.39) .. (389.33,201.5) .. controls (389.33,210.61) and (381.95,218) .. (372.83,218) .. controls (363.72,218) and (356.33,210.61) .. (356.33,201.5) -- cycle ;
%Shape: Circle [id:dp18452554510199548] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (487.67,321.5) .. controls (487.67,312.39) and (495.05,305) .. (504.17,305) .. controls (513.28,305) and (520.67,312.39) .. (520.67,321.5) .. controls (520.67,330.61) and (513.28,338) .. (504.17,338) .. controls (495.05,338) and (487.67,330.61) .. (487.67,321.5) -- cycle ;
%Shape: Circle [id:dp47981713836824513] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (583,300.17) .. controls (583,291.05) and (590.39,283.67) .. (599.5,283.67) .. controls (608.61,283.67) and (616,291.05) .. (616,300.17) .. controls (616,309.28) and (608.61,316.67) .. (599.5,316.67) .. controls (590.39,316.67) and (583,309.28) .. (583,300.17) -- cycle ;
%Shape: Circle [id:dp8712183796812069] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (611,177.5) .. controls (611,168.39) and (618.39,161) .. (627.5,161) .. controls (636.61,161) and (644,168.39) .. (644,177.5) .. controls (644,186.61) and (636.61,194) .. (627.5,194) .. controls (618.39,194) and (611,186.61) .. (611,177.5) -- cycle ;
%Shape: Circle [id:dp9715695004041808] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (475.33,185.5) .. controls (475.33,176.39) and (482.72,169) .. (491.83,169) .. controls (500.95,169) and (508.33,176.39) .. (508.33,185.5) .. controls (508.33,194.61) and (500.95,202) .. (491.83,202) .. controls (482.72,202) and (475.33,194.61) .. (475.33,185.5) -- cycle ;

% Text Node
\draw (521.83,181.5) node  [font=\Huge]  {$v$};
% Text Node
\draw (402.83,320.5) node  [font=\Huge]  {$\mathcal{N}_{v}$};


\end{tikzpicture}


==> Figures/Chapter3/taxonomy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,759); %set diagram left start at 0, and has height of 759

%Curve Lines [id:da4979110249552582] 
\draw [line width=3.75]    (502.5,102) .. controls (502.5,140) and (187.42,95) .. (188.42,156) ;
%Curve Lines [id:da5694904270781215] 
\draw [line width=3.75]    (188.5,208) .. controls (188.5,243) and (110.5,193) .. (111.5,252) ;
%Curve Lines [id:da6623347483521601] 
\draw [line width=3.75]    (188.5,208) .. controls (188.5,243) and (263.5,194) .. (264.5,251) ;
%Curve Lines [id:da012467166251996398] 
\draw [line width=3.75]    (267.5,293) .. controls (267.5,315.76) and (299.22,303) .. (321.68,306.97) .. controls (333.76,309.1) and (343.15,316.07) .. (343.5,336) ;
%Curve Lines [id:da924095855446382] 
\draw [line width=3.75]    (505.5,102) .. controls (505.5,140) and (823.42,98) .. (824.42,156) ;
%Straight Lines [id:da08304713757559568] 
\draw [line width=3.75]    (504.5,102) -- (504.5,161) ;
%Straight Lines [id:da30052905029955324] 
\draw [line width=3.75]    (504.5,210) -- (504.5,250.67) ;
%Curve Lines [id:da8502969248850448] 
\draw [line width=3.75]    (827.5,212) .. controls (827.5,250) and (752,199) .. (753,260) ;
%Curve Lines [id:da4124691043562184] 
\draw [line width=3.75]    (827.5,212) .. controls (827.5,250) and (910,197) .. (911,258) ;
%Straight Lines [id:da47027882369560625] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (267.5,293) -- (182.33,368.56) ;
\draw [shift={(180.08,370.55)}, rotate = 318.41999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da42141651036759564] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (512.08,288.55) -- (567.02,346.37) ;
\draw [shift={(569.08,348.55)}, rotate = 226.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2949554857289226] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (521.08,413.55) -- (470.16,466.39) ;
\draw [shift={(468.08,468.55)}, rotate = 313.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4695229223044751] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (639.08,413.55) -- (696.87,466.52) ;
\draw [shift={(699.08,468.55)}, rotate = 222.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (499,84) node  [font=\Large] [align=left] {(Deep \textbf{Graph} Networks)};
% Text Node
\draw (190,194) node  [font=\Large] [align=left] {(Deep \textbf{Neural} Graph Networks)};
% Text Node
\draw (512,192) node  [font=\Large] [align=left] {(Deep \textbf{Bayesian} Graph Networks)};
% Text Node
\draw (114,276) node  [font=\Large] [align=left] {Recurrent};
% Text Node
\draw (264,274) node  [font=\Large] [align=left] {Feedforward};
% Text Node
\draw (345,349) node  [font=\Large] [align=left] {Constructive};
% Text Node
\draw (511,273) node  [font=\Large] [align=left] {Constructive};
% Text Node
\draw (190,173) node  [font=\Large] [align=left] {\textit{\textbf{DNGNs}}};
% Text Node
\draw (507,174) node  [font=\Large] [align=left] {\textit{\textbf{DBGNs}}};
% Text Node
\draw (829,192) node  [font=\Large] [align=left] {(Deep \textbf{Generative} Graph Networks)};
% Text Node
\draw (826,172) node  [font=\Large] [align=left] {\textit{\textbf{DGGNs}}};
% Text Node
\draw (504,62) node  [font=\Large] [align=left] {\textit{\textbf{DGNs}}};
% Text Node
\draw (742,274) node  [font=\Large] [align=left] {Node-level};
% Text Node
\draw (910.5,273) node  [font=\Large] [align=left] {Graph-level};
% Text Node
\draw (740,294) node  [font=\Large] [align=left] {decoder};
% Text Node
\draw (914,294) node  [font=\Large] [align=left] {decoder};
% Text Node
\draw (177.58,404.2) node  [font=\Large,color={rgb, 255:red, 31; green, 119; blue, 180 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{214.17pt}\setlength\topsep{0pt}
\begin{center}
Graph Mixture Density Networks\\(Chapter 5)
\end{center}

\end{minipage}};
% Text Node
\draw (582.58,392.2) node  [font=\Large,color={rgb, 255:red, 31; green, 119; blue, 180 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{170.11pt}\setlength\topsep{0pt}
\begin{center}
Contextual Graph Markov\\ Model (CGMM)\\(Chapter 4)
\end{center}

\end{minipage}};
% Text Node
\draw (469.58,495.55) node  [font=\Large,color={rgb, 255:red, 31; green, 119; blue, 180 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{115.38pt}\setlength\topsep{0pt}
\begin{center}
Extended CGMM\\(Chapter 4)
\end{center}

\end{minipage}};
% Text Node
\draw (696.58,495.55) node  [font=\Large,color={rgb, 255:red, 31; green, 119; blue, 180 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{96.59pt}\setlength\topsep{0pt}
\begin{center}
Infinite CGMM\\(Chapter 4)
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Figures/Chapter4/basic-cgmm-layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353

%Straight Lines [id:da4122228331314606] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (194.52,255.42) -- (267.96,174.69) ;
\draw [shift={(270.65,171.73)}, rotate = 492.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6133452815736143] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (273.5,254.97) -- (288.2,182.65) ;
\draw [shift={(289,178.73)}, rotate = 461.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp9530251192273906] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (264,57.73) .. controls (264,43.93) and (275.19,32.73) .. (289,32.73) .. controls (302.81,32.73) and (314,43.93) .. (314,57.73) .. controls (314,71.54) and (302.81,82.73) .. (289,82.73) .. controls (275.19,82.73) and (264,71.54) .. (264,57.73) -- cycle ;
%Straight Lines [id:da294204377947506] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (372.17,254.97) -- (309.51,174.88) ;
\draw [shift={(307.05,171.73)}, rotate = 411.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp9039092842578065] 
\draw  [line width=1.5]  (264,153.73) .. controls (264,139.93) and (275.19,128.73) .. (289,128.73) .. controls (302.81,128.73) and (314,139.93) .. (314,153.73) .. controls (314,167.54) and (302.81,178.73) .. (289,178.73) .. controls (275.19,178.73) and (264,167.54) .. (264,153.73) -- cycle ;
%Straight Lines [id:da42616146918049436] 
\draw [line width=1.5]    (289,128.73) -- (289,97.07) -- (289,86.73) ;
\draw [shift={(289,82.73)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp5448539399656191] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (169.83,255.42) .. controls (169.83,241.86) and (180.89,230.87) .. (194.52,230.87) .. controls (208.15,230.87) and (219.21,241.86) .. (219.21,255.42) .. controls (219.21,268.98) and (208.15,279.97) .. (194.52,279.97) .. controls (180.89,279.97) and (169.83,268.98) .. (169.83,255.42) -- cycle ;
%Shape: Circle [id:dp6194992756902507] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (248.5,254.97) .. controls (248.5,241.16) and (259.69,229.97) .. (273.5,229.97) .. controls (287.31,229.97) and (298.5,241.16) .. (298.5,254.97) .. controls (298.5,268.77) and (287.31,279.97) .. (273.5,279.97) .. controls (259.69,279.97) and (248.5,268.77) .. (248.5,254.97) -- cycle ;
%Shape: Circle [id:dp20661657339157447] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (347.17,254.97) .. controls (347.17,241.16) and (358.36,229.97) .. (372.17,229.97) .. controls (385.97,229.97) and (397.17,241.16) .. (397.17,254.97) .. controls (397.17,268.77) and (385.97,279.97) .. (372.17,279.97) .. controls (358.36,279.97) and (347.17,268.77) .. (347.17,254.97) -- cycle ;
%Shape: Rectangle [id:dp864618124135029] 
\draw  [line width=1.5]  (155.58,25) -- (412.58,25) -- (412.58,289.25) -- (155.58,289.25) -- cycle ;

% Text Node
\draw (197,41.33) node  [font=\Large] [align=left] {$\displaystyle Layer$ $\displaystyle \ell $};
% Text Node
\draw (372.17,254.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{|\mathcal{N}_{u} |}^{\ell -1}}$};
% Text Node
\draw (274.5,254.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{2}^{\ell -1}}$};
% Text Node
\draw (194.52,255.42) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{1}^{\ell -1}}$};
% Text Node
\draw (289,57.73) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{X}\textcolor[rgb]{1,1,1}{_{u}}$};
% Text Node
\draw (289,153.73) node  [font=\Large]  {$Q_{u}$};
% Text Node
\draw (323,257) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (368.95,41.12) node  [font=\Large]  {$u\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (365.05,68.69) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};


\end{tikzpicture}


==> Figures/Chapter4/basic-ecgmm-layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da3886254409953078] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (103.5,284.97) -- (128.04,185.62) ;
\draw [shift={(129,181.73)}, rotate = 463.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3285266704228531] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (43.83,284.97) -- (109.39,179.4) ;
\draw [shift={(111.5,176)}, rotate = 481.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp4873062447413017] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (104,60.73) .. controls (104,46.93) and (115.19,35.73) .. (129,35.73) .. controls (142.81,35.73) and (154,46.93) .. (154,60.73) .. controls (154,74.54) and (142.81,85.73) .. (129,85.73) .. controls (115.19,85.73) and (104,74.54) .. (104,60.73) -- cycle ;
%Straight Lines [id:da6172692603680618] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (197.17,284.97) -- (146.28,182.58) ;
\draw [shift={(144.5,179)}, rotate = 423.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp21283371687210328] 
\draw  [line width=1.5]  (104,156.73) .. controls (104,142.93) and (115.19,131.73) .. (129,131.73) .. controls (142.81,131.73) and (154,142.93) .. (154,156.73) .. controls (154,170.54) and (142.81,181.73) .. (129,181.73) .. controls (115.19,181.73) and (104,170.54) .. (104,156.73) -- cycle ;
%Straight Lines [id:da8880053970331603] 
\draw [line width=1.5]    (129,131.73) -- (129,100.07) -- (129,89.73) ;
\draw [shift={(129,85.73)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp5640946123424788] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (18.83,284.97) .. controls (18.83,271.16) and (30.03,259.97) .. (43.83,259.97) .. controls (57.64,259.97) and (68.83,271.16) .. (68.83,284.97) .. controls (68.83,298.77) and (57.64,309.97) .. (43.83,309.97) .. controls (30.03,309.97) and (18.83,298.77) .. (18.83,284.97) -- cycle ;
%Shape: Circle [id:dp35748433026595605] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (78.5,284.97) .. controls (78.5,271.16) and (89.69,259.97) .. (103.5,259.97) .. controls (117.31,259.97) and (128.5,271.16) .. (128.5,284.97) .. controls (128.5,298.77) and (117.31,309.97) .. (103.5,309.97) .. controls (89.69,309.97) and (78.5,298.77) .. (78.5,284.97) -- cycle ;
%Shape: Circle [id:dp502570736541351] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (172.17,284.97) .. controls (172.17,271.16) and (183.36,259.97) .. (197.17,259.97) .. controls (210.97,259.97) and (222.17,271.16) .. (222.17,284.97) .. controls (222.17,298.77) and (210.97,309.97) .. (197.17,309.97) .. controls (183.36,309.97) and (172.17,298.77) .. (172.17,284.97) -- cycle ;
%Straight Lines [id:da22832303613323102] 
\draw [line width=1.5]    (209,76.73) -- (150.07,135.98) ;
\draw [shift={(147.25,138.82)}, rotate = 314.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp875903550437118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (184,76.73) .. controls (184,62.93) and (195.19,51.73) .. (209,51.73) .. controls (222.81,51.73) and (234,62.93) .. (234,76.73) .. controls (234,90.54) and (222.81,101.73) .. (209,101.73) .. controls (195.19,101.73) and (184,90.54) .. (184,76.73) -- cycle ;
%Straight Lines [id:da07549391126947114] 
\draw [line width=1.5]    (526,78.73) -- (467.07,137.98) ;
\draw [shift={(464.25,140.82)}, rotate = 314.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp2196064420496795] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (421,62.73) .. controls (421,48.93) and (432.19,37.73) .. (446,37.73) .. controls (459.81,37.73) and (471,48.93) .. (471,62.73) .. controls (471,76.54) and (459.81,87.73) .. (446,87.73) .. controls (432.19,87.73) and (421,76.54) .. (421,62.73) -- cycle ;
%Shape: Circle [id:dp6537694263510732] 
\draw  [line width=1.5]  (421,158.73) .. controls (421,144.93) and (432.19,133.73) .. (446,133.73) .. controls (459.81,133.73) and (471,144.93) .. (471,158.73) .. controls (471,172.54) and (459.81,183.73) .. (446,183.73) .. controls (432.19,183.73) and (421,172.54) .. (421,158.73) -- cycle ;
%Shape: Circle [id:dp82064498972443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (501,78.73) .. controls (501,64.93) and (512.19,53.73) .. (526,53.73) .. controls (539.81,53.73) and (551,64.93) .. (551,78.73) .. controls (551,92.54) and (539.81,103.73) .. (526,103.73) .. controls (512.19,103.73) and (501,92.54) .. (501,78.73) -- cycle ;
%Straight Lines [id:da23901870624012134] 
\draw [line width=1.5]    (446,133.73) -- (446,102.07) -- (446,91.73) ;
\draw [shift={(446,87.73)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8024097138048242] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (465.83,286.97) .. controls (465.83,273.16) and (477.03,261.97) .. (490.83,261.97) .. controls (504.64,261.97) and (515.83,273.16) .. (515.83,286.97) .. controls (515.83,300.77) and (504.64,311.97) .. (490.83,311.97) .. controls (477.03,311.97) and (465.83,300.77) .. (465.83,286.97) -- cycle ;
%Shape: Circle [id:dp9297860091533631] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (382.5,286.97) .. controls (382.5,273.16) and (393.69,261.97) .. (407.5,261.97) .. controls (421.31,261.97) and (432.5,273.16) .. (432.5,286.97) .. controls (432.5,300.77) and (421.31,311.97) .. (407.5,311.97) .. controls (393.69,311.97) and (382.5,300.77) .. (382.5,286.97) -- cycle ;
%Straight Lines [id:da670421546301945] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (481.83,264.12) -- (454.49,185.9) ;
\draw [shift={(453.17,182.12)}, rotate = 430.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7297098915706702] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (413.83,260.79) -- (436.01,187.29) ;
\draw [shift={(437.17,183.46)}, rotate = 466.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp34267457859353867] 
\draw  [line width=1.5]  (8.55,23.58) -- (314.58,23.58) -- (314.58,319) -- (8.55,319) -- cycle ;
%Shape: Rectangle [id:dp3305055410127916] 
\draw  [line width=1.5]  (324.55,23.58) -- (640.58,23.58) -- (640.58,319) -- (324.55,319) -- cycle ;

% Text Node
\draw (129,156.73) node  [font=\Large]  {$Q_{u}$};
% Text Node
\draw (129,60.73) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{X}\textcolor[rgb]{1,1,1}{_{u}}$};
% Text Node
\draw (197.17,284.97) node  [font=\large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{|\mathcal{N}_{u} |}^{\ell -1}}$};
% Text Node
\draw (103.5,284.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{2}^{\ell -1}}$};
% Text Node
\draw (43.83,284.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{1}^{\ell -1}}$};
% Text Node
\draw (209,76.73) node  [font=\Large]  {$S_{u}$};
% Text Node
\draw (148.4,282.43) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{\dotsc }$};
% Text Node
\draw (446,158.73) node  [font=\Large]  {$Q_{uv}$};
% Text Node
\draw (526,78.73) node  [font=\Large]  {$S_{uv}$};
% Text Node
\draw (446,62.73) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{A}\textcolor[rgb]{1,1,1}{_{uv}}$};
% Text Node
\draw (490.83,286.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{v}^{\ell -1}}$};
% Text Node
\draw (407.5,286.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{u}^{\ell -1}}$};
% Text Node
\draw (399,217.73) node  [font=\Large]  {$A_{s}$};
% Text Node
\draw (489,217.73) node  [font=\Large]  {$A_{d}$};
% Text Node
\draw (52.86,46.58) node  [font=\Large] [align=left] {$\displaystyle Layer$\textit{ }$\displaystyle \ell $};
% Text Node
\draw (270.24,264.7) node  [font=\Large]  {$u\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (271.42,299.27) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};
% Text Node
\draw (368.86,46.58) node  [font=\Large] [align=left] {$\displaystyle Layer$\textit{ }$\displaystyle \ell $};
% Text Node
\draw (580.24,264.7) node  [font=\Large]  {$( u,v) \ \in \ \mathcal{E}_{g}$};
% Text Node
\draw (597.42,299.27) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};


\end{tikzpicture}


==> Figures/Chapter4/dynamic-aggr.tex <==


% Gradient Info
  
\tikzset {_nrcxqys1u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_iv5ee3cyd}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_ttd02c7oh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wjpi91eq5}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_fy25tlymb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_u2stl2zd1}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_s2ij82ene/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_soeo1sxqo}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_giigzyjan/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_19prwrgk8}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_vh9mnzbl8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_f5wfvksa0}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_b3ksjz99o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e897kshby}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_s8yup271t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9ky70jg73}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_3ghqjqn1k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hvthl5mw7}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_gxtn70z9g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3xbi2u6n2}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_rlvg9gxwd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cb9zg75d9}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_3k52ymfvb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-189 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7ih8ev8iz}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_5ylhcl1pr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_62cul1lct}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_boq6h2gvz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tzbr6w9lj}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,450); %set diagram left start at 0, and has height of 450

%Straight Lines [id:da6441436244944563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (123.91,146.61) -- (206.19,211.41) ;
%Straight Lines [id:da12009019672584542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94.05,201.86) -- (206.19,211.41) ;
%Straight Lines [id:da610464917055952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (111.97,263.08) -- (206.19,211.41) ;
%Straight Lines [id:da8953812801142048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (164.23,287.77) -- (206.19,210.72) ;
%Straight Lines [id:da42614195503240215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (206.19,211.81) -- (283.69,163.43) ;
%Straight Lines [id:da8389585995716824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (282.19,261.39) -- (206.19,211.21) ;
%Straight Lines [id:da7314580689532428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (206.19,212.41) -- (253.82,116.25) ;
%Straight Lines [id:da6630335561834827] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (391.41,24.27) -- (391.41,388.61) ;
%Straight Lines [id:da1855461584833128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (493.23,146.61) -- (575.5,211.41) ;
%Straight Lines [id:da8035066502332694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (463.37,201.86) -- (575.5,211.41) ;
%Straight Lines [id:da5086885376941609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (481.28,262.48) -- (575.5,210.82) ;
%Straight Lines [id:da019448785911107658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (533.55,286.67) -- (575.5,209.62) ;
%Straight Lines [id:da23628809241626858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (575.5,210.82) -- (653,162.44) ;
%Straight Lines [id:da4555577282149291] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (651.51,260.29) -- (575.5,210.12) ;
%Straight Lines [id:da4099048110922435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (575.5,211.41) -- (623.14,115.25) ;
%Shape: Polygon Curved [id:ds8856009978150157] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (98.03,137.6) .. controls (127.4,98.78) and (165.23,132.62) .. (162.74,169.95) .. controls (160.25,207.28) and (161.24,246.11) .. (181.15,264.52) .. controls (201.06,282.94) and (197.58,309.81) .. (180.65,313.8) .. controls (163.73,317.78) and (105.5,299.86) .. (89.57,280.95) .. controls (73.64,262.03) and (107.49,239.14) .. (76.63,224.7) .. controls (45.77,210.27) and (68.67,176.42) .. (98.03,137.6) -- cycle ;
%Shape: Ellipse [id:dp851714443564354] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (259.11,260.79) .. controls (259.11,248.04) and (269.44,237.71) .. (282.19,237.71) .. controls (294.94,237.71) and (305.27,248.04) .. (305.27,260.79) .. controls (305.27,273.54) and (294.94,283.87) .. (282.19,283.87) .. controls (269.44,283.87) and (259.11,273.54) .. (259.11,260.79) -- cycle ;
%Shape: Ellipse [id:dp5810210510627117] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (241.08,95.48) .. controls (254.92,86.51) and (278.87,98.88) .. (294.56,123.1) .. controls (310.26,147.33) and (311.76,174.23) .. (297.92,183.2) .. controls (284.08,192.17) and (260.13,179.8) .. (244.44,155.58) .. controls (228.74,131.36) and (227.24,104.45) .. (241.08,95.48) -- cycle ;
%Shape: Ellipse [id:dp322087535799377] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (460.46,253.33) .. controls (467.37,238.35) and (494.22,236.01) .. (520.42,248.11) .. controls (546.63,260.2) and (562.28,282.14) .. (555.37,297.12) .. controls (548.46,312.09) and (521.61,314.43) .. (495.4,302.34) .. controls (469.19,290.25) and (453.55,268.3) .. (460.46,253.33) -- cycle ;
%Shape: Ellipse [id:dp5768668455016792] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (509.31,123.11) .. controls (523.64,131.28) and (522.68,159.95) .. (507.17,187.14) .. controls (491.66,214.33) and (467.48,229.74) .. (453.15,221.57) .. controls (438.82,213.4) and (439.78,184.73) .. (455.29,157.55) .. controls (470.8,130.36) and (494.98,114.94) .. (509.31,123.11) -- cycle ;
%Shape: Ellipse [id:dp3254045314746564] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (652.51,135.65) .. controls (669,135.84) and (681.98,169.42) .. (681.5,210.65) .. controls (681.01,251.88) and (667.25,285.15) .. (650.76,284.96) .. controls (634.27,284.77) and (621.29,251.19) .. (621.77,209.95) .. controls (622.25,168.72) and (636.01,135.45) .. (652.51,135.65) -- cycle ;
%Shape: Ellipse [id:dp5828441437664083] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (600.05,114.65) .. controls (600.05,101.91) and (610.39,91.57) .. (623.14,91.57) .. controls (635.89,91.57) and (646.22,101.91) .. (646.22,114.65) .. controls (646.22,127.4) and (635.89,137.74) .. (623.14,137.74) .. controls (610.39,137.74) and (600.05,127.4) .. (600.05,114.65) -- cycle ;
%Shape: Ellipse [id:dp3535360686655481] 
\path  [shading=_iv5ee3cyd,_nrcxqys1u] (108.86,146.01) .. controls (108.86,137.7) and (115.6,130.96) .. (123.91,130.96) .. controls (132.23,130.96) and (138.97,137.7) .. (138.97,146.01) .. controls (138.97,154.33) and (132.23,161.07) .. (123.91,161.07) .. controls (115.6,161.07) and (108.86,154.33) .. (108.86,146.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (108.86,146.01) .. controls (108.86,137.7) and (115.6,130.96) .. (123.91,130.96) .. controls (132.23,130.96) and (138.97,137.7) .. (138.97,146.01) .. controls (138.97,154.33) and (132.23,161.07) .. (123.91,161.07) .. controls (115.6,161.07) and (108.86,154.33) .. (108.86,146.01) -- cycle ; % for border 

%Shape: Ellipse [id:dp42294450052480315] 
\path  [shading=_wjpi91eq5,_ttd02c7oh] (79.24,201.26) .. controls (79.24,193.08) and (85.87,186.45) .. (94.05,186.45) .. controls (102.23,186.45) and (108.86,193.08) .. (108.86,201.26) .. controls (108.86,209.44) and (102.23,216.07) .. (94.05,216.07) .. controls (85.87,216.07) and (79.24,209.44) .. (79.24,201.26) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (79.24,201.26) .. controls (79.24,193.08) and (85.87,186.45) .. (94.05,186.45) .. controls (102.23,186.45) and (108.86,193.08) .. (108.86,201.26) .. controls (108.86,209.44) and (102.23,216.07) .. (94.05,216.07) .. controls (85.87,216.07) and (79.24,209.44) .. (79.24,201.26) -- cycle ; % for border 

%Shape: Ellipse [id:dp8024614815860832] 
\path  [shading=_u2stl2zd1,_fy25tlymb] (267.68,260.79) .. controls (267.68,252.78) and (274.18,246.28) .. (282.19,246.28) .. controls (290.2,246.28) and (296.7,252.78) .. (296.7,260.79) .. controls (296.7,268.8) and (290.2,275.3) .. (282.19,275.3) .. controls (274.18,275.3) and (267.68,268.8) .. (267.68,260.79) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (267.68,260.79) .. controls (267.68,252.78) and (274.18,246.28) .. (282.19,246.28) .. controls (290.2,246.28) and (296.7,252.78) .. (296.7,260.79) .. controls (296.7,268.8) and (290.2,275.3) .. (282.19,275.3) .. controls (274.18,275.3) and (267.68,268.8) .. (267.68,260.79) -- cycle ; % for border 

%Shape: Ellipse [id:dp06629173021826984] 
\path  [shading=_soeo1sxqo,_s2ij82ene] (636.45,260.29) .. controls (636.45,251.98) and (643.19,245.23) .. (651.51,245.23) .. controls (659.82,245.23) and (666.56,251.98) .. (666.56,260.29) .. controls (666.56,268.61) and (659.82,275.35) .. (651.51,275.35) .. controls (643.19,275.35) and (636.45,268.61) .. (636.45,260.29) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (636.45,260.29) .. controls (636.45,251.98) and (643.19,245.23) .. (651.51,245.23) .. controls (659.82,245.23) and (666.56,251.98) .. (666.56,260.29) .. controls (666.56,268.61) and (659.82,275.35) .. (651.51,275.35) .. controls (643.19,275.35) and (636.45,268.61) .. (636.45,260.29) -- cycle ; % for border 

%Shape: Ellipse [id:dp9051894429273702] 
\path  [shading=_19prwrgk8,_giigzyjan] (608.08,114.65) .. controls (608.08,106.34) and (614.82,99.6) .. (623.14,99.6) .. controls (631.45,99.6) and (638.19,106.34) .. (638.19,114.65) .. controls (638.19,122.97) and (631.45,129.71) .. (623.14,129.71) .. controls (614.82,129.71) and (608.08,122.97) .. (608.08,114.65) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (608.08,114.65) .. controls (608.08,106.34) and (614.82,99.6) .. (623.14,99.6) .. controls (631.45,99.6) and (638.19,106.34) .. (638.19,114.65) .. controls (638.19,122.97) and (631.45,129.71) .. (623.14,129.71) .. controls (614.82,129.71) and (608.08,122.97) .. (608.08,114.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp38192255972267675] 
\path  [shading=_f5wfvksa0,_vh9mnzbl8] (518.49,286.67) .. controls (518.49,278.35) and (525.23,271.61) .. (533.55,271.61) .. controls (541.86,271.61) and (548.6,278.35) .. (548.6,286.67) .. controls (548.6,294.99) and (541.86,301.73) .. (533.55,301.73) .. controls (525.23,301.73) and (518.49,294.99) .. (518.49,286.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (518.49,286.67) .. controls (518.49,278.35) and (525.23,271.61) .. (533.55,271.61) .. controls (541.86,271.61) and (548.6,278.35) .. (548.6,286.67) .. controls (548.6,294.99) and (541.86,301.73) .. (533.55,301.73) .. controls (525.23,301.73) and (518.49,294.99) .. (518.49,286.67) -- cycle ; % for border 

%Shape: Ellipse [id:dp4605222306081853] 
\path  [shading=_e897kshby,_b3ksjz99o] (478.17,146.01) .. controls (478.17,137.7) and (484.91,130.96) .. (493.23,130.96) .. controls (501.54,130.96) and (508.29,137.7) .. (508.29,146.01) .. controls (508.29,154.33) and (501.54,161.07) .. (493.23,161.07) .. controls (484.91,161.07) and (478.17,154.33) .. (478.17,146.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (478.17,146.01) .. controls (478.17,137.7) and (484.91,130.96) .. (493.23,130.96) .. controls (501.54,130.96) and (508.29,137.7) .. (508.29,146.01) .. controls (508.29,154.33) and (501.54,161.07) .. (493.23,161.07) .. controls (484.91,161.07) and (478.17,154.33) .. (478.17,146.01) -- cycle ; % for border 

%Shape: Ellipse [id:dp3891432626480421] 
\path  [shading=_9ky70jg73,_s8yup271t] (149.17,287.17) .. controls (149.17,278.85) and (155.91,272.11) .. (164.23,272.11) .. controls (172.55,272.11) and (179.29,278.85) .. (179.29,287.17) .. controls (179.29,295.48) and (172.55,302.22) .. (164.23,302.22) .. controls (155.91,302.22) and (149.17,295.48) .. (149.17,287.17) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (149.17,287.17) .. controls (149.17,278.85) and (155.91,272.11) .. (164.23,272.11) .. controls (172.55,272.11) and (179.29,278.85) .. (179.29,287.17) .. controls (179.29,295.48) and (172.55,302.22) .. (164.23,302.22) .. controls (155.91,302.22) and (149.17,295.48) .. (149.17,287.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp35676775435730135] 
\path  [shading=_hvthl5mw7,_3ghqjqn1k] (268.63,162.83) .. controls (268.63,154.52) and (275.37,147.78) .. (283.69,147.78) .. controls (292,147.78) and (298.74,154.52) .. (298.74,162.83) .. controls (298.74,171.15) and (292,177.89) .. (283.69,177.89) .. controls (275.37,177.89) and (268.63,171.15) .. (268.63,162.83) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (268.63,162.83) .. controls (268.63,154.52) and (275.37,147.78) .. (283.69,147.78) .. controls (292,147.78) and (298.74,154.52) .. (298.74,162.83) .. controls (298.74,171.15) and (292,177.89) .. (283.69,177.89) .. controls (275.37,177.89) and (268.63,171.15) .. (268.63,162.83) -- cycle ; % for border 

%Shape: Circle [id:dp4906619735701605] 
\path  [shading=_3xbi2u6n2,_gxtn70z9g] (448.56,201.26) .. controls (448.56,193.08) and (455.19,186.45) .. (463.37,186.45) .. controls (471.54,186.45) and (478.17,193.08) .. (478.17,201.26) .. controls (478.17,209.44) and (471.54,216.07) .. (463.37,216.07) .. controls (455.19,216.07) and (448.56,209.44) .. (448.56,201.26) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (448.56,201.26) .. controls (448.56,193.08) and (455.19,186.45) .. (463.37,186.45) .. controls (471.54,186.45) and (478.17,193.08) .. (478.17,201.26) .. controls (478.17,209.44) and (471.54,216.07) .. (463.37,216.07) .. controls (455.19,216.07) and (448.56,209.44) .. (448.56,201.26) -- cycle ; % for border 

%Shape: Ellipse [id:dp24412291551236542] 
\path  [shading=_cb9zg75d9,_rlvg9gxwd] (239.01,115.65) .. controls (239.01,107.47) and (245.64,100.84) .. (253.82,100.84) .. controls (262,100.84) and (268.63,107.47) .. (268.63,115.65) .. controls (268.63,123.83) and (262,130.46) .. (253.82,130.46) .. controls (245.64,130.46) and (239.01,123.83) .. (239.01,115.65) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (239.01,115.65) .. controls (239.01,107.47) and (245.64,100.84) .. (253.82,100.84) .. controls (262,100.84) and (268.63,107.47) .. (268.63,115.65) .. controls (268.63,123.83) and (262,130.46) .. (253.82,130.46) .. controls (245.64,130.46) and (239.01,123.83) .. (239.01,115.65) -- cycle ; % for border 

%Shape: Circle [id:dp8866163709062627] 
\path  [shading=_7ih8ev8iz,_3k52ymfvb] (466.33,262.48) .. controls (466.33,254.22) and (473.02,247.52) .. (481.28,247.52) .. controls (489.54,247.52) and (496.24,254.22) .. (496.24,262.48) .. controls (496.24,270.74) and (489.54,277.44) .. (481.28,277.44) .. controls (473.02,277.44) and (466.33,270.74) .. (466.33,262.48) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (466.33,262.48) .. controls (466.33,254.22) and (473.02,247.52) .. (481.28,247.52) .. controls (489.54,247.52) and (496.24,254.22) .. (496.24,262.48) .. controls (496.24,270.74) and (489.54,277.44) .. (481.28,277.44) .. controls (473.02,277.44) and (466.33,270.74) .. (466.33,262.48) -- cycle ; % for border 

%Shape: Ellipse [id:dp14310028212047177] 
\path  [shading=_62cul1lct,_5ylhcl1pr] (97.01,262.48) .. controls (97.01,254.22) and (103.71,247.52) .. (111.97,247.52) .. controls (120.23,247.52) and (126.92,254.22) .. (126.92,262.48) .. controls (126.92,270.74) and (120.23,277.44) .. (111.97,277.44) .. controls (103.71,277.44) and (97.01,270.74) .. (97.01,262.48) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (97.01,262.48) .. controls (97.01,254.22) and (103.71,247.52) .. (111.97,247.52) .. controls (120.23,247.52) and (126.92,254.22) .. (126.92,262.48) .. controls (126.92,270.74) and (120.23,277.44) .. (111.97,277.44) .. controls (103.71,277.44) and (97.01,270.74) .. (97.01,262.48) -- cycle ; % for border 

%Shape: Circle [id:dp22480215935122716] 
\path  [shading=_tzbr6w9lj,_boq6h2gvz] (638.04,161.84) .. controls (638.04,153.58) and (644.74,146.88) .. (653,146.88) .. controls (661.26,146.88) and (667.96,153.58) .. (667.96,161.84) .. controls (667.96,170.1) and (661.26,176.8) .. (653,176.8) .. controls (644.74,176.8) and (638.04,170.1) .. (638.04,161.84) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (638.04,161.84) .. controls (638.04,153.58) and (644.74,146.88) .. (653,146.88) .. controls (661.26,146.88) and (667.96,153.58) .. (667.96,161.84) .. controls (667.96,170.1) and (661.26,176.8) .. (653,176.8) .. controls (644.74,176.8) and (638.04,170.1) .. (638.04,161.84) -- cycle ; % for border 

%Shape: Ellipse [id:dp14407497357752452] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (184.28,212.41) .. controls (184.28,200.31) and (194.09,190.5) .. (206.19,190.5) .. controls (218.29,190.5) and (228.1,200.31) .. (228.1,212.41) .. controls (228.1,224.51) and (218.29,234.32) .. (206.19,234.32) .. controls (194.09,234.32) and (184.28,224.51) .. (184.28,212.41) -- cycle ;
%Shape: Ellipse [id:dp4838288500033662] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (553.59,209.62) .. controls (553.59,197.52) and (563.4,187.71) .. (575.5,187.71) .. controls (587.61,187.71) and (597.41,197.52) .. (597.41,209.62) .. controls (597.41,221.72) and (587.61,231.53) .. (575.5,231.53) .. controls (563.4,231.53) and (553.59,221.72) .. (553.59,209.62) -- cycle ;

% Text Node
\draw (232.38,371.36) node  [font=\huge] [align=left] {$\displaystyle Layer\ \ell -1$};
% Text Node
\draw (597.59,370.86) node  [font=\huge] [align=left] {$\displaystyle Layer\ \ell $};
% Text Node
\draw (100.91,98.7) node  [font=\huge] [align=left] {$\displaystyle q_{uv} =1$};
% Text Node
\draw (278.6,62.87) node  [font=\huge] [align=left] {$\displaystyle q_{uv} =2$};
% Text Node
\draw (305.47,296.8) node  [font=\huge] [align=left] {$\displaystyle q_{uv} =3$};
% Text Node
\draw (544.88,324.17) node  [font=\huge] [align=left] {$\displaystyle q_{uv} =2$};
% Text Node
\draw (703.66,296.8) node  [font=\huge] [align=left] {$\displaystyle q_{uv} =1$};
% Text Node
\draw (512.53,90.24) node  [font=\huge] [align=left] {$\displaystyle q_{uv} =3$};
% Text Node
\draw (670.81,58.39) node  [font=\huge] [align=left] {$\displaystyle q_{uv} =4$};
% Text Node
\draw (223.77,245.12) node  [font=\huge]  {$u$};
% Text Node
\draw (586.77,244.12) node  [font=\huge]  {$u$};


\end{tikzpicture}


==> Figures/Chapter4/extended-cgmm-layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Shape: Circle [id:dp7407355962281624] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (244,78) .. controls (244,64.19) and (255.19,53) .. (269,53) .. controls (282.81,53) and (294,64.19) .. (294,78) .. controls (294,91.81) and (282.81,103) .. (269,103) .. controls (255.19,103) and (244,91.81) .. (244,78) -- cycle ;
%Straight Lines [id:da5139906226024528] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (444.25,290.92) -- (290.63,194.05) ;
\draw [shift={(287.25,191.92)}, rotate = 392.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp5754947621072624] 
\draw  [line width=1.5]  (244,174) .. controls (244,160.19) and (255.19,149) .. (269,149) .. controls (282.81,149) and (294,160.19) .. (294,174) .. controls (294,187.81) and (282.81,199) .. (269,199) .. controls (255.19,199) and (244,187.81) .. (244,174) -- cycle ;
%Shape: Circle [id:dp5612440095406996] 
\draw  [line width=1.5]  (338,119) .. controls (338,105.19) and (349.19,94) .. (363,94) .. controls (376.81,94) and (388,105.19) .. (388,119) .. controls (388,132.81) and (376.81,144) .. (363,144) .. controls (349.19,144) and (338,132.81) .. (338,119) -- cycle ;
%Straight Lines [id:da9754769844072257] 
\draw [line width=1.5]    (340.25,131.58) -- (293.75,157.16) ;
\draw [shift={(290.25,159.08)}, rotate = 331.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da36534963179456104] 
\draw [line width=1.5]    (269,149) -- (269,117.33) -- (269,107) ;
\draw [shift={(269,103)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp618357193260449] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (60.83,302.23) .. controls (60.83,288.43) and (72.03,277.23) .. (85.83,277.23) .. controls (99.64,277.23) and (110.83,288.43) .. (110.83,302.23) .. controls (110.83,316.04) and (99.64,327.23) .. (85.83,327.23) .. controls (72.03,327.23) and (60.83,316.04) .. (60.83,302.23) -- cycle ;
%Shape: Circle [id:dp6664175128126382] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (119.5,302.23) .. controls (119.5,288.43) and (130.69,277.23) .. (144.5,277.23) .. controls (158.31,277.23) and (169.5,288.43) .. (169.5,302.23) .. controls (169.5,316.04) and (158.31,327.23) .. (144.5,327.23) .. controls (130.69,327.23) and (119.5,316.04) .. (119.5,302.23) -- cycle ;
%Shape: Circle [id:dp12197528164060933] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (288.83,302.23) .. controls (288.83,288.43) and (300.03,277.23) .. (313.83,277.23) .. controls (327.64,277.23) and (338.83,288.43) .. (338.83,302.23) .. controls (338.83,316.04) and (327.64,327.23) .. (313.83,327.23) .. controls (300.03,327.23) and (288.83,316.04) .. (288.83,302.23) -- cycle ;
%Shape: Circle [id:dp42673146824225516] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (348.5,302.23) .. controls (348.5,288.43) and (359.69,277.23) .. (373.5,277.23) .. controls (387.31,277.23) and (398.5,288.43) .. (398.5,302.23) .. controls (398.5,316.04) and (387.31,327.23) .. (373.5,327.23) .. controls (359.69,327.23) and (348.5,316.04) .. (348.5,302.23) -- cycle ;
%Shape: Circle [id:dp11985405632354373] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (442.17,302.23) .. controls (442.17,288.43) and (453.36,277.23) .. (467.17,277.23) .. controls (480.97,277.23) and (492.17,288.43) .. (492.17,302.23) .. controls (492.17,316.04) and (480.97,327.23) .. (467.17,327.23) .. controls (453.36,327.23) and (442.17,316.04) .. (442.17,302.23) -- cycle ;
%Shape: Circle [id:dp6939660799335471] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (205.5,302.23) .. controls (205.5,288.43) and (216.69,277.23) .. (230.5,277.23) .. controls (244.31,277.23) and (255.5,288.43) .. (255.5,302.23) .. controls (255.5,316.04) and (244.31,327.23) .. (230.5,327.23) .. controls (216.69,327.23) and (205.5,316.04) .. (205.5,302.23) -- cycle ;
%Straight Lines [id:da5007925973852831] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (356.83,282.06) -- (284.79,199.08) ;
\draw [shift={(282.17,196.06)}, rotate = 409.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da40249539164018244] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (304.83,279.39) -- (277.49,201.16) ;
\draw [shift={(276.17,197.39)}, rotate = 430.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7362976926898696] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (236.83,276.06) -- (259.01,202.55) ;
\draw [shift={(260.17,198.72)}, rotate = 466.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7695299134856205] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (162.17,281.39) -- (248.68,194.23) ;
\draw [shift={(251.5,191.39)}, rotate = 494.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8648933469177829] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.5,285.39) -- (243.57,189.03) ;
\draw [shift={(246.83,186.72)}, rotate = 504.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp01312200546245168] 
\draw  [line width=1.5]  (338,195) .. controls (338,181.19) and (349.19,170) .. (363,170) .. controls (376.81,170) and (388,181.19) .. (388,195) .. controls (388,208.81) and (376.81,220) .. (363,220) .. controls (349.19,220) and (338,208.81) .. (338,195) -- cycle ;
%Straight Lines [id:da7517816603451997] 
\draw [line width=1.5]    (363,170) -- (363,148) ;
\draw [shift={(363,144)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8688107437827554] 
\draw [line width=1.5]    (337.75,190.25) -- (297.14,180.67) ;
\draw [shift={(293.25,179.75)}, rotate = 373.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp12055704747335128] 
\draw  [line width=1.5]  (52.55,44) -- (500.55,44) -- (500.55,339.42) -- (52.55,339.42) -- cycle ;

% Text Node
\draw (269,174) node  [font=\Large]  {$Q_{u}$};
% Text Node
\draw (363,119) node  [font=\Large]  {$S_{u}$};
% Text Node
\draw (269,78) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{X_{u}}$};
% Text Node
\draw (85.83,302.23) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{1}^{1}}$};
% Text Node
\draw (144.5,302.23) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q_{2}^{1}}$};
% Text Node
\draw (467.17,302.23) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q_{|\mathcal{N}_{u} |}^{\ell -1}}$};
% Text Node
\draw (373.5,302.23) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q_{2}^{\ell -1}}$};
% Text Node
\draw (313.83,302.23) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q_{1}^{\ell -1}}$};
% Text Node
\draw (230.5,302.23) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q_{|\mathcal{N}_{u} |}^{1}}$};
% Text Node
\draw (187.9,306.27) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{\dotsc }$};
% Text Node
\draw (271.5,306.27) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{\dotsc }$};
% Text Node
\draw (416.5,305.77) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{\dotsc }$};
% Text Node
\draw (94,69) node  [font=\Large] [align=left] {$\displaystyle Layer$\textit{ }$\displaystyle \ell $};
% Text Node
\draw (363,195) node  [font=\Large]  {$L_{u}$};
% Text Node
\draw (453.2,67.12) node  [font=\Large]  {$u\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (452,101.69) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};


\end{tikzpicture}


==> Figures/Chapter4/fingerprint-construction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Shape: Square [id:dp5623635735590675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (130,36) -- (227,36) -- (227,133) -- (130,133) -- cycle ;
%Shape: Square [id:dp9926034306283092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (150,67) -- (247,67) -- (247,164) -- (150,164) -- cycle ;
%Straight Lines [id:da877373140556299] 
\draw [line width=1.5]    (281,93) -- (390.5,93) ;
\draw [shift={(394.5,93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp8127610708478761] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (427,44.5) -- (621,44.5) -- (621,141.5) -- (427,141.5) -- cycle ;
%Straight Lines [id:da34530029651740834] 
\draw [line width=1.5]    (668,93) -- (777.5,93) ;
\draw [shift={(781.5,93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp5722422262373985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (806,73) -- (1000,73) -- (1000,113) -- (806,113) -- cycle ;
%Shape: Brace [id:dp6123095100799896] 
\draw   (805.75,122.5) .. controls (805.75,127.17) and (808.08,129.5) .. (812.75,129.5) -- (893.25,129.5) .. controls (899.92,129.5) and (903.25,131.83) .. (903.25,136.5) .. controls (903.25,131.83) and (906.58,129.5) .. (913.25,129.5)(910.25,129.5) -- (993.75,129.5) .. controls (998.42,129.5) and (1000.75,127.17) .. (1000.75,122.5) ;

% Text Node
\draw (198.5,115.5) node  [font=\Large] [align=left] {$\displaystyle |\mathcal{V}_{g} |\times C$};
% Text Node
\draw (87,60) node  [font=\Large] [align=left] {$\displaystyle Layer\ 1$};
% Text Node
\draw (104,157) node  [font=\Large] [align=left] {$\displaystyle Layer\ 2$};
% Text Node
\draw (336,112) node  [font=\Large] [align=left] {$\displaystyle concatenate$};
% Text Node
\draw (524,93) node  [font=\Large] [align=left] {$\displaystyle |\mathcal{V}_{g} |\times 2C$};
% Text Node
\draw (723,112) node  [font=\Large] [align=left] {$\displaystyle aggregate$};
% Text Node
\draw (903,93) node  [font=\Large] [align=left] {$\displaystyle 1\times 2C$};
% Text Node
\draw (903.5,159) node  [font=\LARGE] [align=left] {$\displaystyle \boldsymbol{h}_{g}$};


\end{tikzpicture}


==> Figures/Chapter4/icgmm-layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,543); %set diagram left start at 0, and has height of 543

%Straight Lines [id:da3917515191564581] 
\draw [line width=1.5]    (409,128) -- (409.47,188.73) ;
\draw [shift={(409.5,192.73)}, rotate = 269.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6718871295567461] 
\draw [line width=1.5]    (409.5,217.73) -- (283.1,282.12) ;
\draw [shift={(279.53,283.93)}, rotate = 333.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7212374631526914] 
\draw [line width=1.5]    (133.5,125.73) -- (258.5,126.1) -- (258.03,185.73) ;
\draw [shift={(258,189.73)}, rotate = 270.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2949192568846921] 
\draw [line width=1.5]    (257,265.73) -- (257,222.73) ;
\draw [shift={(257,269.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2881463920376266] 
\draw [line width=1.5]    (31,44) -- (104.5,43.75) ;
\draw [shift={(108.5,43.73)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da031077992135677635] 
\draw [line width=1.5]    (31,126.5) -- (104.5,126.25) ;
\draw [shift={(108.5,126.23)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6157220457365498] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (132.52,345.97) -- (235.7,232.95) ;
\draw [shift={(238.4,230)}, rotate = 492.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da732037767187711] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (132.52,255.97) -- (229.45,219.8) ;
\draw [shift={(233.2,218.4)}, rotate = 519.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7004577960578394] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (232,294.73) .. controls (232,280.93) and (243.19,269.73) .. (257,269.73) .. controls (270.81,269.73) and (282,280.93) .. (282,294.73) .. controls (282,308.54) and (270.81,319.73) .. (257,319.73) .. controls (243.19,319.73) and (232,308.54) .. (232,294.73) -- cycle ;
%Straight Lines [id:da5890590821697738] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (132.52,195.42) -- (229.62,205.2) ;
\draw [shift={(233.6,205.6)}, rotate = 185.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7596161505594335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (233,214.73) .. controls (233,200.93) and (244.19,189.73) .. (258,189.73) .. controls (271.81,189.73) and (283,200.93) .. (283,214.73) .. controls (283,228.54) and (271.81,239.73) .. (258,239.73) .. controls (244.19,239.73) and (233,228.54) .. (233,214.73) -- cycle ;
%Shape: Ellipse [id:dp906267737453398] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (107.83,195.42) .. controls (107.83,181.86) and (118.89,170.87) .. (132.52,170.87) .. controls (146.15,170.87) and (157.21,181.86) .. (157.21,195.42) .. controls (157.21,208.98) and (146.15,219.97) .. (132.52,219.97) .. controls (118.89,219.97) and (107.83,208.98) .. (107.83,195.42) -- cycle ;
%Shape: Circle [id:dp2763911647285092] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (107.52,255.97) .. controls (107.52,242.16) and (118.71,230.97) .. (132.52,230.97) .. controls (146.33,230.97) and (157.52,242.16) .. (157.52,255.97) .. controls (157.52,269.77) and (146.33,280.97) .. (132.52,280.97) .. controls (118.71,280.97) and (107.52,269.77) .. (107.52,255.97) -- cycle ;
%Shape: Circle [id:dp15260689890976864] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (107.52,345.97) .. controls (107.52,332.16) and (118.71,320.97) .. (132.52,320.97) .. controls (146.33,320.97) and (157.52,332.16) .. (157.52,345.97) .. controls (157.52,359.77) and (146.33,370.97) .. (132.52,370.97) .. controls (118.71,370.97) and (107.52,359.77) .. (107.52,345.97) -- cycle ;
%Shape: Square [id:dp99807728707341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (8.5,31.5) .. controls (8.5,25.98) and (12.98,21.5) .. (18.5,21.5) -- (43.5,21.5) .. controls (49.02,21.5) and (53.5,25.98) .. (53.5,31.5) -- (53.5,56.5) .. controls (53.5,62.02) and (49.02,66.5) .. (43.5,66.5) -- (18.5,66.5) .. controls (12.98,66.5) and (8.5,62.02) .. (8.5,56.5) -- cycle ;
%Shape: Circle [id:dp3888795394154271] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (108.5,43.73) .. controls (108.5,29.93) and (119.69,18.73) .. (133.5,18.73) .. controls (147.31,18.73) and (158.5,29.93) .. (158.5,43.73) .. controls (158.5,57.54) and (147.31,68.73) .. (133.5,68.73) .. controls (119.69,68.73) and (108.5,57.54) .. (108.5,43.73) -- cycle ;
%Shape: Square [id:dp5191948604732798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (8.5,114) .. controls (8.5,108.48) and (12.98,104) .. (18.5,104) -- (43.5,104) .. controls (49.02,104) and (53.5,108.48) .. (53.5,114) -- (53.5,139) .. controls (53.5,144.52) and (49.02,149) .. (43.5,149) -- (18.5,149) .. controls (12.98,149) and (8.5,144.52) .. (8.5,139) -- cycle ;
%Shape: Circle [id:dp14711785412962985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (108.5,126.23) .. controls (108.5,112.43) and (119.69,101.23) .. (133.5,101.23) .. controls (147.31,101.23) and (158.5,112.43) .. (158.5,126.23) .. controls (158.5,140.04) and (147.31,151.23) .. (133.5,151.23) .. controls (119.69,151.23) and (108.5,140.04) .. (108.5,126.23) -- cycle ;
%Shape: Rectangle [id:dp7222038830404677] 
\draw  [line width=1.5]  (94.5,165.93) -- (310.53,165.93) -- (310.53,417.3) -- (94.5,417.3) -- cycle ;
%Straight Lines [id:da5782013326545214] 
\draw [line width=1.5]    (133.5,68.73) -- (133.5,97.23) ;
\draw [shift={(133.5,101.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6363502927992943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384.5,217.73) .. controls (384.5,203.93) and (395.69,192.73) .. (409.5,192.73) .. controls (423.31,192.73) and (434.5,203.93) .. (434.5,217.73) .. controls (434.5,231.54) and (423.31,242.73) .. (409.5,242.73) .. controls (395.69,242.73) and (384.5,231.54) .. (384.5,217.73) -- cycle ;
%Shape: Rectangle [id:dp7278863961308848] 
\draw  [line width=1.5]  (363.95,169.3) -- (475.95,169.3) -- (475.95,274.93) -- (363.95,274.93) -- cycle ;
%Shape: Rectangle [id:dp5001664710322148] 
\draw  [line width=1.5]  (82.5,82.93) -- (327.53,82.93) -- (327.53,449.3) -- (82.5,449.3) -- cycle ;
%Shape: Square [id:dp13396003514843202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (386.5,115.5) .. controls (386.5,109.98) and (390.98,105.5) .. (396.5,105.5) -- (421.5,105.5) .. controls (427.02,105.5) and (431.5,109.98) .. (431.5,115.5) -- (431.5,140.5) .. controls (431.5,146.02) and (427.02,150.5) .. (421.5,150.5) -- (396.5,150.5) .. controls (390.98,150.5) and (386.5,146.02) .. (386.5,140.5) -- cycle ;

% Text Node
\draw (132,302) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-90] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (31,44) node  [font=\LARGE]  {$\gamma $};
% Text Node
\draw (133.5,43.73) node  [font=\LARGE]  {$\boldsymbol{\beta }$};
% Text Node
\draw (31,126.5) node  [font=\LARGE]  {$\alpha _{0}$};
% Text Node
\draw (133.5,126.23) node  [font=\LARGE]  {$\boldsymbol{\pi }_{j}$};
% Text Node
\draw (409.5,217.73) node  [font=\LARGE]  {$\boldsymbol{\theta }_{c}$};
% Text Node
\draw (377.5,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c=1\dotsc \infty $};
% Text Node
\draw (233.5,423.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$j=1\dotsc \overline{C}$};
% Text Node
\draw (259.76,352.92) node  [font=\Large]  {$u=1\dotsc n_{j}$};
% Text Node
\draw (132.52,255.97) node  [font=\LARGE]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{2}^{\ell -1}}$};
% Text Node
\draw (132.52,195.42) node  [font=\LARGE]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{1}^{\ell -1}}$};
% Text Node
\draw (132.52,345.97) node  [font=\LARGE]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{|\mathcal{N}_{u} |}^{\ell -1}}$};
% Text Node
\draw (258,214.73) node  [font=\LARGE]  {$Q_{u}$};
% Text Node
\draw (257,294.73) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{u}$};
% Text Node
\draw (395.5,119.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\boldsymbol{H}$};
% Text Node
\draw (369,411) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Layer\ \ell $};
% Text Node
\draw (271.24,379.7) node  [font=\Large]  {$u\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (272.42,404.27) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};


\end{tikzpicture}


==> Figures/Chapter4/incremental-construction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Shape: Circle [id:dp6841064185454078] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (149,103.48) .. controls (149,89.68) and (160.19,78.48) .. (174,78.48) .. controls (187.81,78.48) and (199,89.68) .. (199,103.48) .. controls (199,117.29) and (187.81,128.48) .. (174,128.48) .. controls (160.19,128.48) and (149,117.29) .. (149,103.48) -- cycle ;
%Shape: Circle [id:dp1417793387595092] 
\draw  [line width=1.5]  (149,199.48) .. controls (149,185.68) and (160.19,174.48) .. (174,174.48) .. controls (187.81,174.48) and (199,185.68) .. (199,199.48) .. controls (199,213.29) and (187.81,224.48) .. (174,224.48) .. controls (160.19,224.48) and (149,213.29) .. (149,199.48) -- cycle ;
%Straight Lines [id:da4246650465834281] 
\draw [line width=1.5]    (174,174.48) -- (174,142.82) -- (174,132.48) ;
\draw [shift={(174,128.48)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp681703565268949] 
\draw  [line width=1.5]  (40.58,70.75) -- (297.58,70.75) -- (297.58,239.2) -- (40.58,239.2) -- cycle ;
%Straight Lines [id:da9967642503130161] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (394.52,253.42) -- (467.96,172.69) ;
\draw [shift={(470.65,169.73)}, rotate = 492.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8883971496029909] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (473.5,252.97) -- (488.2,180.65) ;
\draw [shift={(489,176.73)}, rotate = 461.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp4579844840160133] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (464,55.73) .. controls (464,41.93) and (475.19,30.73) .. (489,30.73) .. controls (502.81,30.73) and (514,41.93) .. (514,55.73) .. controls (514,69.54) and (502.81,80.73) .. (489,80.73) .. controls (475.19,80.73) and (464,69.54) .. (464,55.73) -- cycle ;
%Straight Lines [id:da11527249605645551] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (572.17,252.97) -- (509.51,172.88) ;
\draw [shift={(507.05,169.73)}, rotate = 411.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8358159453564357] 
\draw  [line width=1.5]  (464,151.73) .. controls (464,137.93) and (475.19,126.73) .. (489,126.73) .. controls (502.81,126.73) and (514,137.93) .. (514,151.73) .. controls (514,165.54) and (502.81,176.73) .. (489,176.73) .. controls (475.19,176.73) and (464,165.54) .. (464,151.73) -- cycle ;
%Straight Lines [id:da009576603450562993] 
\draw [line width=1.5]    (489,126.73) -- (489,95.07) -- (489,84.73) ;
\draw [shift={(489,80.73)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp8518728636448856] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (369.83,253.42) .. controls (369.83,239.86) and (380.89,228.87) .. (394.52,228.87) .. controls (408.15,228.87) and (419.21,239.86) .. (419.21,253.42) .. controls (419.21,266.98) and (408.15,277.97) .. (394.52,277.97) .. controls (380.89,277.97) and (369.83,266.98) .. (369.83,253.42) -- cycle ;
%Shape: Circle [id:dp21781516320809047] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (448.5,252.97) .. controls (448.5,239.16) and (459.69,227.97) .. (473.5,227.97) .. controls (487.31,227.97) and (498.5,239.16) .. (498.5,252.97) .. controls (498.5,266.77) and (487.31,277.97) .. (473.5,277.97) .. controls (459.69,277.97) and (448.5,266.77) .. (448.5,252.97) -- cycle ;
%Shape: Circle [id:dp29242308236993464] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (547.17,252.97) .. controls (547.17,239.16) and (558.36,227.97) .. (572.17,227.97) .. controls (585.97,227.97) and (597.17,239.16) .. (597.17,252.97) .. controls (597.17,266.77) and (585.97,277.97) .. (572.17,277.97) .. controls (558.36,277.97) and (547.17,266.77) .. (547.17,252.97) -- cycle ;
%Shape: Rectangle [id:dp3495868908901416] 
\draw  [line width=1.5]  (355.58,23) -- (612.58,23) -- (612.58,287.25) -- (355.58,287.25) -- cycle ;
%Straight Lines [id:da5879526410165317] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (729.52,253.42) -- (802.96,172.69) ;
\draw [shift={(805.65,169.73)}, rotate = 492.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2617125516157085] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (808.5,252.97) -- (823.2,180.65) ;
\draw [shift={(824,176.73)}, rotate = 461.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp908756900548288] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (799,55.73) .. controls (799,41.93) and (810.19,30.73) .. (824,30.73) .. controls (837.81,30.73) and (849,41.93) .. (849,55.73) .. controls (849,69.54) and (837.81,80.73) .. (824,80.73) .. controls (810.19,80.73) and (799,69.54) .. (799,55.73) -- cycle ;
%Straight Lines [id:da6286882336950559] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (907.17,252.97) -- (844.51,172.88) ;
\draw [shift={(842.05,169.73)}, rotate = 411.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp5652124660759205] 
\draw  [line width=1.5]  (799,151.73) .. controls (799,137.93) and (810.19,126.73) .. (824,126.73) .. controls (837.81,126.73) and (849,137.93) .. (849,151.73) .. controls (849,165.54) and (837.81,176.73) .. (824,176.73) .. controls (810.19,176.73) and (799,165.54) .. (799,151.73) -- cycle ;
%Straight Lines [id:da04367647883762249] 
\draw [line width=1.5]    (824,126.73) -- (824,95.07) -- (824,84.73) ;
\draw [shift={(824,80.73)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp7884612338093959] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (704.83,253.42) .. controls (704.83,239.86) and (715.89,228.87) .. (729.52,228.87) .. controls (743.15,228.87) and (754.21,239.86) .. (754.21,253.42) .. controls (754.21,266.98) and (743.15,277.97) .. (729.52,277.97) .. controls (715.89,277.97) and (704.83,266.98) .. (704.83,253.42) -- cycle ;
%Shape: Circle [id:dp6003463739503588] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (783.5,252.97) .. controls (783.5,239.16) and (794.69,227.97) .. (808.5,227.97) .. controls (822.31,227.97) and (833.5,239.16) .. (833.5,252.97) .. controls (833.5,266.77) and (822.31,277.97) .. (808.5,277.97) .. controls (794.69,277.97) and (783.5,266.77) .. (783.5,252.97) -- cycle ;
%Shape: Circle [id:dp5342461793312026] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (882.17,252.97) .. controls (882.17,239.16) and (893.36,227.97) .. (907.17,227.97) .. controls (920.97,227.97) and (932.17,239.16) .. (932.17,252.97) .. controls (932.17,266.77) and (920.97,277.97) .. (907.17,277.97) .. controls (893.36,277.97) and (882.17,266.77) .. (882.17,252.97) -- cycle ;
%Shape: Rectangle [id:dp33708145524647004] 
\draw  [line width=1.5]  (690.58,23) -- (947.58,23) -- (947.58,287.25) -- (690.58,287.25) -- cycle ;
%Curve Lines [id:da13162658509604575] 
\draw [line width=2.25]    (71.97,250.37) .. controls (72.91,350.37) and (172.87,349.37) .. (285.08,353.37) .. controls (394.49,357.27) and (396.69,357.17) .. (398.13,299.89) ;
\draw [shift={(398.24,295.37)}, rotate = 451.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da34125407641139205] 
\draw [line width=2.25]    (412.39,298.37) .. controls (412.39,370.37) and (413.25,369.37) .. (459.8,372.37) .. controls (506.34,375.37) and (616.68,374.37) .. (680.47,372.37) .. controls (742.98,370.41) and (743.41,371.33) .. (745.83,303.6) ;
\draw [shift={(745.98,299.37)}, rotate = 452.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da43565496121478176] 
\draw [line width=2.25]    (71.97,250.37) .. controls (72.91,350.37) and (172.87,349.37) .. (285.08,353.37) .. controls (397.3,357.37) and (376.19,360.49) .. (434.66,369.69) ;

% Text Node
\draw (82,87.08) node  [font=\Large] [align=left] {$\displaystyle Layer\ 1$};
% Text Node
\draw (174,103.48) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{X}\textcolor[rgb]{1,1,1}{_{u}}$};
% Text Node
\draw (174,199.48) node  [font=\Large]  {$Q_{u}$};
% Text Node
\draw (253.95,86.87) node  [font=\Large]  {$u\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (250.05,114.44) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};
% Text Node
\draw (397,39.33) node  [font=\Large] [align=left] {$\displaystyle Layer\ 2$};
% Text Node
\draw (572.17,252.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{|\mathcal{N}_{u} |}^{1}}$};
% Text Node
\draw (474.5,252.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{2}^{1}}$};
% Text Node
\draw (394.52,253.42) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{1}^{1}}$};
% Text Node
\draw (489,55.73) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{X}\textcolor[rgb]{1,1,1}{_{u}}$};
% Text Node
\draw (489,151.73) node  [font=\Large]  {$Q_{u}$};
% Text Node
\draw (523,255) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (568.95,39.12) node  [font=\Large]  {$u\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (565.05,66.69) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};
% Text Node
\draw (735,39.33) node  [font=\Large] [align=left] {$\displaystyle Layer\ \ell $ };
% Text Node
\draw (907.17,252.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{|\mathcal{N}_{u} |}^{\ell -1}}$};
% Text Node
\draw (809.5,252.97) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{2}^{\ell -1}}$};
% Text Node
\draw (729.52,253.42) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{Q}\textcolor[rgb]{1,1,1}{_{1}^{\ell -1}}$};
% Text Node
\draw (824,55.73) node  [font=\Large]  {$\textcolor[rgb]{1,1,1}{X}\textcolor[rgb]{1,1,1}{_{u}}$};
% Text Node
\draw (824,151.73) node  [font=\Large]  {$Q_{u}$};
% Text Node
\draw (858,255) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (903.95,39.12) node  [font=\Large]  {$u\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (900.05,66.69) node  [font=\Large]  {$g\ \in \ \mathcal{D}$};
% Text Node
\draw (651.97,142.9) node  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (182.07,273.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\boldsymbol{Q}_{\mathcal{D}}^{1}$};
% Text Node
\draw (194.63,272.23) node  [font=\LARGE] [align=left] {1. Train and Freeze\\2. Store};
% Text Node
\draw (371.01,318.5) node  [font=\LARGE]  {$\boldsymbol{Q}_{\mathcal{D}}^{1}$};
% Text Node
\draw (507.84,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\boldsymbol{Q}_{\mathcal{D}}^{2}$};
% Text Node
\draw (519.96,321.23) node  [font=\LARGE] [align=left] {1. Train and Freeze\\2. Store};
% Text Node
\draw (708.16,319.5) node  [font=\LARGE]  {$\boldsymbol{Q}_{\mathcal{D}}^{\mathbb{L}( \ell )}$};
% Text Node
\draw (840.71,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\boldsymbol{Q}_{\mathcal{D}}^{\ell }$};
% Text Node
\draw (853.86,321.23) node  [font=\LARGE] [align=left] {1. Train and Freeze\\2. Store};


\end{tikzpicture}


==> Figures/Chapter5/distance_intuition.tex <==


% Gradient Info
  
\tikzset {_t2pa5gd6z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fz8ztc714}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_bl3kwixrh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_iiec4lej3}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Straight Lines [id:da8519297233166369] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (135.92,112.73) -- (200.36,77.56) ;
\draw [shift={(204.75,75.17)}, rotate = 511.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da44297325164182255] 
\draw [line width=2.25]    (233.67,74.9) -- (268.42,22.51)(236.17,76.56) -- (270.92,24.16) ;
\draw [shift={(275.75,14.17)}, rotate = 483.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9797399113015035] 
\draw [line width=2.25]    (234.35,74.34) -- (274.52,57.67)(235.5,77.11) -- (275.67,60.44) ;
\draw [shift={(285.25,54.83)}, rotate = 517.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da45678371678696406] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (328.92,43.73) -- (444.32,86.75) ;
\draw [shift={(449,88.5)}, rotate = 200.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5206632963748797] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (135.92,112.73) -- (201.72,146.55) ;
\draw [shift={(206.17,148.83)}, rotate = 207.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da6033379509753337] 
\draw [color={rgb, 255:red, 239; green, 151; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (222.98,154.43) .. controls (224.81,152.88) and (226.51,152.97) .. (228.06,154.7) .. controls (230.03,156.18) and (231.63,155.84) .. (232.87,153.67) .. controls (233.24,151.46) and (234.56,150.44) .. (236.83,150.61) .. controls (239.24,150.39) and (240.28,149.12) .. (239.96,146.79) .. controls (239.55,144.48) and (240.51,143.05) .. (242.84,142.52) .. controls (245.09,142.06) and (245.97,140.67) .. (245.47,138.35) .. controls (245.08,135.96) and (246.07,134.59) .. (248.44,134.22) .. controls (250.69,134.18) and (251.81,133.03) .. (251.82,130.76) .. controls (252.66,128.36) and (254.2,127.83) .. (256.44,129.17) .. controls (257.05,131.16) and (258.44,131.99) .. (260.6,131.68) .. controls (263.02,132.03) and (264.02,133.42) .. (263.61,135.85) .. controls (262.98,138.11) and (263.75,139.54) .. (265.93,140.15) .. controls (268.16,140.92) and (268.9,142.45) .. (268.15,144.74) .. controls (267.35,146.93) and (268.08,148.39) .. (270.33,149.14) .. controls (272.56,149.57) and (273.57,150.86) .. (273.36,153.01) .. controls (274.35,155.36) and (275.93,155.91) .. (278.12,154.68) .. controls (279.82,153.15) and (281.48,153.25) .. (283.11,154.96) .. controls (284.84,156.63) and (286.51,156.62) .. (288.12,154.94) .. controls (289.35,153.11) and (290.96,152.68) .. (292.93,153.65) .. controls (295.3,154) and (296.52,152.95) .. (296.61,150.5) .. controls (296.34,148.13) and (297.34,146.69) .. (299.63,146.18) .. controls (301.86,145.57) and (302.6,144.14) .. (301.84,141.91) .. controls (301,139.71) and (301.68,138.14) .. (303.88,137.2) .. controls (305.99,136.4) and (306.58,134.87) .. (305.66,132.61) .. controls (304.72,130.36) and (305.29,128.82) .. (307.38,127.98) .. controls (309.55,126.93) and (310.17,125.31) .. (309.22,123.12) .. controls (308.3,120.93) and (308.93,119.42) .. (311.1,118.59) .. controls (313.24,117.94) and (314,116.44) .. (313.37,114.08) .. controls (312.8,111.85) and (313.74,110.56) .. (316.17,110.2) .. controls (318.31,110.57) and (319.76,109.74) .. (320.52,107.71) .. controls (322.59,106.21) and (324.12,106.62) .. (325.11,108.94) .. controls (325.02,111.19) and (326.09,112.49) .. (328.3,112.83) .. controls (330.55,113.59) and (331.27,115.14) .. (330.45,117.47) .. controls (329.48,119.61) and (330.03,121.13) .. (332.11,122.02) .. controls (334.28,123.22) and (334.84,124.87) .. (333.79,126.96) .. controls (332.78,129.11) and (333.31,130.58) .. (335.38,131.38) .. controls (337.55,132.34) and (338.19,133.92) .. (337.32,136.11) .. controls (336.57,138.4) and (337.33,139.91) .. (339.62,140.64) .. controls (341.88,141.13) and (342.8,142.5) .. (342.38,144.76) .. controls (342.22,147.14) and (343.33,148.32) .. (345.72,148.31) .. controls (348.12,148.06) and (349.57,149.04) .. (350.06,151.26) .. controls (351.05,153.51) and (352.55,154.07) .. (354.57,152.94) .. controls (356.36,151.6) and (357.98,151.83) .. (359.42,153.64) .. controls (361.19,155.33) and (362.89,155.33) .. (364.54,153.66) .. controls (366.27,151.99) and (367.92,151.99) .. (369.49,153.65) .. controls (371.26,155.32) and (372.9,155.31) .. (374.41,153.64) .. controls (376.11,151.97) and (377.76,151.98) .. (379.37,153.65) .. controls (381.05,155.36) and (382.72,155.43) .. (384.39,153.86) .. controls (386.26,152.37) and (387.93,152.54) .. (389.4,154.39) .. controls (390.88,156.24) and (392.58,156.44) .. (394.5,154.99) .. controls (396.36,153.52) and (398.05,153.72) .. (399.56,155.57) .. controls (401.05,157.41) and (402.69,157.59) .. (404.46,156.1) -- (406.61,156.33) ;
%Curve Lines [id:da8622712687983388] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (208.85,154.61) .. controls (217.22,155.14) and (220.36,156.37) .. (229.82,140.93) .. controls (239.29,125.5) and (244.5,125.65) .. (251.7,140.11) .. controls (258.9,154.58) and (261.34,154.6) .. (274.25,155.11) .. controls (287.16,155.63) and (295.01,126.63) .. (308.62,126.85) .. controls (322.23,127.07) and (323.78,148.06) .. (342.98,148.37) .. controls (362.17,148.68) and (355.44,106.96) .. (368.7,107.58) .. controls (381.95,108.19) and (367.78,155.67) .. (406.17,156.29) ;
%Straight Lines [id:da8186604567433914] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (401.75,135.17) -- (444.04,102.55) ;
\draw [shift={(448,99.5)}, rotate = 502.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp6621651573637092] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207.83,184.58) .. controls (207.83,180.4) and (211.23,177) .. (215.42,177) .. controls (219.6,177) and (223,180.4) .. (223,184.58) .. controls (223,188.77) and (219.6,192.17) .. (215.42,192.17) .. controls (211.23,192.17) and (207.83,188.77) .. (207.83,184.58) -- cycle ;
%Shape: Circle [id:dp7552504303972462] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (325.83,184.58) .. controls (325.83,180.4) and (329.23,177) .. (333.42,177) .. controls (337.6,177) and (341,180.4) .. (341,184.58) .. controls (341,188.77) and (337.6,192.17) .. (333.42,192.17) .. controls (329.23,192.17) and (325.83,188.77) .. (325.83,184.58) -- cycle ;
%Shape: Ellipse [id:dp3836384092005467] 
\path  [shading=_fz8ztc714,_t2pa5gd6z] (97.75,87.17) .. controls (97.75,78.85) and (104.49,72.11) .. (112.81,72.11) .. controls (121.12,72.11) and (127.86,78.85) .. (127.86,87.17) .. controls (127.86,95.48) and (121.12,102.22) .. (112.81,102.22) .. controls (104.49,102.22) and (97.75,95.48) .. (97.75,87.17) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (97.75,87.17) .. controls (97.75,78.85) and (104.49,72.11) .. (112.81,72.11) .. controls (121.12,72.11) and (127.86,78.85) .. (127.86,87.17) .. controls (127.86,95.48) and (121.12,102.22) .. (112.81,102.22) .. controls (104.49,102.22) and (97.75,95.48) .. (97.75,87.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp8877448575023968] 
\path  [shading=_iiec4lej3,_bl3kwixrh] (98.27,135.98) .. controls (98.27,127.97) and (104.77,121.47) .. (112.78,121.47) .. controls (120.8,121.47) and (127.29,127.97) .. (127.29,135.98) .. controls (127.29,143.99) and (120.8,150.49) .. (112.78,150.49) .. controls (104.77,150.49) and (98.27,143.99) .. (98.27,135.98) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (98.27,135.98) .. controls (98.27,127.97) and (104.77,121.47) .. (112.78,121.47) .. controls (120.8,121.47) and (127.29,127.97) .. (127.29,135.98) .. controls (127.29,143.99) and (120.8,150.49) .. (112.78,150.49) .. controls (104.77,150.49) and (98.27,143.99) .. (98.27,135.98) -- cycle ; % for border 


% Text Node
\draw (85.34,145.89) node  [font=\LARGE] [align=left] {$\displaystyle \mathbf{h}_{v}$};
% Text Node
\draw (85.92,56.09) node  [font=\LARGE] [align=left] {$\displaystyle \mathbf{h}_{u}$};
% Text Node
\draw (244.92,16.09) node  [font=\LARGE] [align=left] {$\displaystyle \mathbf{h}_{u}$};
% Text Node
\draw (306.34,64.09) node  [font=\LARGE] [align=left] {$\displaystyle \mathbf{h}_{v}$};
% Text Node
\draw (267.11,184.94) node  [font=\LARGE] [align=left] {$\displaystyle \phi (\mathbf{h}_{u})$};
% Text Node
\draw (385.4,184.94) node  [font=\LARGE] [align=left] {$\displaystyle \phi (\mathbf{h}_{v})$};
% Text Node
\draw (540.98,98.19) node  [font=\LARGE] [align=left] {$\displaystyle P(\{u,v\} \in \mathcal{E}_{g})$};


\end{tikzpicture}


==> Figures/Chapter5/graphical-model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,415); %set diagram left start at 0, and has height of 415

%Straight Lines [id:da28084638742074164] 
\draw [line width=1.5]    (211.8,181) -- (149.69,108.78) ;
\draw [shift={(147.08,105.75)}, rotate = 409.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da10211128396971758] 
\draw [line width=1.5]    (211.8,181) -- (157,181.22) ;
\draw [shift={(153,181.23)}, rotate = 359.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5738429964470204] 
\draw [line width=1.5]    (128,181.23) -- (128,118.23) ;
\draw [shift={(128,114.23)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp06739648833812084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103,181.23) .. controls (103,167.43) and (114.19,156.23) .. (128,156.23) .. controls (141.81,156.23) and (153,167.43) .. (153,181.23) .. controls (153,195.04) and (141.81,206.23) .. (128,206.23) .. controls (114.19,206.23) and (103,195.04) .. (103,181.23) -- cycle ;
%Shape: Circle [id:dp5370137578454847] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (103,89.23) .. controls (103,75.43) and (114.19,64.23) .. (128,64.23) .. controls (141.81,64.23) and (153,75.43) .. (153,89.23) .. controls (153,103.04) and (141.81,114.23) .. (128,114.23) .. controls (114.19,114.23) and (103,103.04) .. (103,89.23) -- cycle ;
%Shape: Rectangle [id:dp6887703841272262] 
\draw  [line width=1.5]  (89.67,60.33) -- (277.08,60.33) -- (277.08,322.42) -- (89.67,322.42) -- cycle ;
%Straight Lines [id:da8693494919380662] 
\draw [line width=1.5]    (128,265.23) -- (212.88,265.19) -- (212.52,202.73) ;
\draw [shift={(212.5,198.73)}, rotate = 449.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp43248089738237405] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (103,265.23) .. controls (103,251.43) and (114.19,240.23) .. (128,240.23) .. controls (141.81,240.23) and (153,251.43) .. (153,265.23) .. controls (153,279.04) and (141.81,290.23) .. (128,290.23) .. controls (114.19,290.23) and (103,279.04) .. (103,265.23) -- cycle ;
%Shape: Square [id:dp0914618104999313] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (194.22,173.42) .. controls (194.22,167.89) and (198.69,163.42) .. (204.22,163.42) -- (219.38,163.42) .. controls (224.91,163.42) and (229.38,167.89) .. (229.38,173.42) -- (229.38,188.58) .. controls (229.38,194.11) and (224.91,198.58) .. (219.38,198.58) -- (204.22,198.58) .. controls (198.69,198.58) and (194.22,194.11) .. (194.22,188.58) -- cycle ;

% Text Node
\draw (128,181.23) node  [font=\LARGE]  {$Q_{g}$};
% Text Node
\draw (128,89.23) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Y_{g}$};
% Text Node
\draw (128,265.23) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$G$};
% Text Node
\draw (212.2,182.8) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\boldsymbol{h}_{\mathcal{V}_{g}}$};
% Text Node
\draw (236.63,306) node  [font=\LARGE]  {$g\ \in \ \mathcal{D}$};


\end{tikzpicture}


==> Figures/Chapter5/high-level.tex <==


% Gradient Info
  
\tikzset {_l6ceqee5h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-189 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_v8l6effhx}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_b595ktp4x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vnv96itiy}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_ftda97gks/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_a8wno4lh5}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_t2ecvl6gr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dfrl1mbc6}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_q7bdub930/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5f60qp8wi}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_s86nn34rm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_r8zoukzfa}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.4,1,1);
rgb(100bp)=(0.4,1,1)}

% Gradient Info
  
\tikzset {_poh4lsucc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_l2dcq0iy0}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_1l2i64po0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9q45kt3z5}{150bp}{rgb(0bp)=(1,0.25,0.25);
rgb(37.5bp)=(1,0.25,0.25);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_ld2tofr3l/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-189 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wbn2zcvfc}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Rectangle [id:dp12897753114014454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (618.34,314.98) -- (618.29,296.77) -- (641.09,296.7) -- (641.14,314.92) -- cycle ;
%Shape: Rectangle [id:dp46384410056723346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (617.53,333.14) -- (617.48,314.93) -- (640.27,314.86) -- (640.32,333.08) -- cycle ;
%Shape: Rectangle [id:dp3197212940055535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]  (617.59,352.54) -- (617.53,334.33) -- (640.33,334.27) -- (640.38,352.48) -- cycle ;
%Shape: Rectangle [id:dp001568235296537046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 152; green, 152; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (618.1,370.67) -- (618.05,352.46) -- (640.85,352.4) -- (640.9,370.61) -- cycle ;
%Rounded Rect [id:dp07075086772864292] 
\draw  [line width=2.25]  (622.58,370.96) .. controls (620.09,370.96) and (618.06,368.95) .. (618.06,366.45) -- (617.87,300.52) .. controls (617.87,298.03) and (619.88,296) .. (622.38,295.99) -- (635.92,295.96) .. controls (638.41,295.95) and (640.44,297.96) .. (640.45,300.46) -- (640.63,366.39) .. controls (640.64,368.88) and (638.62,370.91) .. (636.13,370.92) -- cycle ;
%Straight Lines [id:da38731710561965405] 
\draw [line width=2.25]    (641.46,352.32) -- (617.59,352.54) ;
%Straight Lines [id:da9793987591399003] 
\draw [line width=2.25]    (641.19,333.34) -- (617.32,333.57) ;
%Straight Lines [id:da21963788392018435] 
\draw [line width=2.25]    (641.14,314.92) -- (617.26,315.14) ;

%Straight Lines [id:da07480635320174112] 
\draw [line width=2.25]    (151.39,160.19) -- (188.92,214.07) ;
%Straight Lines [id:da5533873755842184] 
\draw [line width=2.25]    (83.81,79.78) -- (151.21,160.26) ;
%Straight Lines [id:da3013179533890695] 
\draw [line width=2.25]    (101.78,141.59) -- (46.55,169.59) ;
%Straight Lines [id:da47423900558335386] 
\draw [line width=2.25]    (227.97,175.91) -- (208.13,127.63) ;
%Straight Lines [id:da9980344589088324] 
\draw [line width=2.25]    (101.78,141.59) -- (151.39,160.19) ;
%Straight Lines [id:da39045469366233965] 
\draw [line width=2.25]    (208.13,127.63) -- (151.21,160.26) ;
%Shape: Ellipse [id:dp24302196990474434] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (139.29,160.26) .. controls (139.29,153.68) and (144.63,148.35) .. (151.21,148.35) .. controls (157.79,148.35) and (163.12,153.68) .. (163.12,160.26) .. controls (163.12,166.84) and (157.79,172.17) .. (151.21,172.17) .. controls (144.63,172.17) and (139.29,166.84) .. (139.29,160.26) -- cycle ;
%Shape: Ellipse [id:dp47578390921219604] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (139.29,105.01) .. controls (139.29,98.43) and (144.63,93.09) .. (151.21,93.09) .. controls (157.79,93.09) and (163.12,98.43) .. (163.12,105.01) .. controls (163.12,111.59) and (157.79,116.92) .. (151.21,116.92) .. controls (144.63,116.92) and (139.29,111.59) .. (139.29,105.01) -- cycle ;
%Shape: Ellipse [id:dp21655789988663243] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (99.59,214.02) .. controls (99.59,207.44) and (104.92,202.11) .. (111.5,202.11) .. controls (118.08,202.11) and (123.41,207.44) .. (123.41,214.02) .. controls (123.41,220.6) and (118.08,225.93) .. (111.5,225.93) .. controls (104.92,225.93) and (99.59,220.6) .. (99.59,214.02) -- cycle ;
%Shape: Ellipse [id:dp46427791470528157] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (196.22,127.63) .. controls (196.22,121.05) and (201.55,115.72) .. (208.13,115.72) .. controls (214.71,115.72) and (220.04,121.05) .. (220.04,127.63) .. controls (220.04,134.21) and (214.71,139.54) .. (208.13,139.54) .. controls (201.55,139.54) and (196.22,134.21) .. (196.22,127.63) -- cycle ;
%Shape: Ellipse [id:dp8904181407913474] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (216.06,175.91) .. controls (216.06,169.34) and (221.39,164) .. (227.97,164) .. controls (234.55,164) and (239.88,169.34) .. (239.88,175.91) .. controls (239.88,182.49) and (234.55,187.83) .. (227.97,187.83) .. controls (221.39,187.83) and (216.06,182.49) .. (216.06,175.91) -- cycle ;
%Shape: Ellipse [id:dp7431300086001638] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (71.89,79.78) .. controls (71.89,73.2) and (77.23,67.87) .. (83.81,67.87) .. controls (90.39,67.87) and (95.72,73.2) .. (95.72,79.78) .. controls (95.72,86.36) and (90.39,91.69) .. (83.81,91.69) .. controls (77.23,91.69) and (71.89,86.36) .. (71.89,79.78) -- cycle ;
%Shape: Ellipse [id:dp629387647935529] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (177.01,214.07) .. controls (177.01,207.49) and (182.34,202.16) .. (188.92,202.16) .. controls (195.5,202.16) and (200.83,207.49) .. (200.83,214.07) .. controls (200.83,220.65) and (195.5,225.98) .. (188.92,225.98) .. controls (182.34,225.98) and (177.01,220.65) .. (177.01,214.07) -- cycle ;
%Shape: Ellipse [id:dp2997000687640665] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (89.87,141.59) .. controls (89.87,135.02) and (95.2,129.68) .. (101.78,129.68) .. controls (108.36,129.68) and (113.7,135.02) .. (113.7,141.59) .. controls (113.7,148.17) and (108.36,153.51) .. (101.78,153.51) .. controls (95.2,153.51) and (89.87,148.17) .. (89.87,141.59) -- cycle ;
%Straight Lines [id:da8172743069704806] 
\draw [line width=2.25]    (151.21,149.41) -- (151.21,116.92) ;
%Straight Lines [id:da9967105941528214] 
\draw [line width=2.25]    (118.9,204.27) -- (144.53,170.7) ;
%Shape: Ellipse [id:dp410243930873745] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (34.64,169.59) .. controls (34.64,163.01) and (39.97,157.68) .. (46.55,157.68) .. controls (53.13,157.68) and (58.46,163.01) .. (58.46,169.59) .. controls (58.46,176.17) and (53.13,181.5) .. (46.55,181.5) .. controls (39.97,181.5) and (34.64,176.17) .. (34.64,169.59) -- cycle ;
%Curve Lines [id:da8924513006506268] 
\draw [line width=2.25]    (484,249) .. controls (477.11,304.16) and (507.21,330.65) .. (603.55,330.05) ;
\draw [shift={(608,330)}, rotate = 539.1700000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5752528253373351] 
\draw [line width=2.25]    (605.92,123.73) -- (712.74,79.34) ;
\draw [shift={(717.36,77.42)}, rotate = 517.4300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da8137078257930752] 
\draw [line width=1.5]    (650,338) .. controls (652.57,336.36) and (655.1,336.39) .. (657.61,338.08) .. controls (657.6,339.75) and (658.84,339.76) .. (661.35,338.12) .. controls (663.84,336.47) and (665.07,336.48) .. (665.06,338.15) .. controls (667.49,339.83) and (669.91,339.85) .. (672.34,338.2) .. controls (674.74,336.55) and (675.93,336.55) .. (675.92,338.22) .. controls (678.27,339.9) and (680.62,339.91) .. (682.97,338.25) .. controls (682.98,336.58) and (684.13,336.59) .. (686.43,338.26) .. controls (688.71,339.93) and (690.98,339.93) .. (693.24,338.27) .. controls (693.24,336.6) and (694.35,336.6) .. (696.58,338.26) .. controls (698.79,339.93) and (700.99,339.92) .. (703.16,338.25) .. controls (703.15,336.58) and (704.23,336.58) .. (706.39,338.24) .. controls (708.53,339.89) and (710.65,339.88) .. (712.74,338.2) .. controls (712.73,336.53) and (713.77,336.53) .. (715.86,338.18) .. controls (717.93,339.83) and (719.97,339.81) .. (721.98,338.12) .. controls (723.97,336.43) and (725.96,336.41) .. (727.96,338.05) .. controls (727.99,339.72) and (728.97,339.7) .. (730.9,338.01) .. controls (732.8,336.31) and (734.72,336.28) .. (736.66,337.91) .. controls (738.57,339.54) and (740.45,339.51) .. (742.28,337.8) .. controls (744.08,336.09) and (745,336.07) .. (745.03,337.74) .. controls (746.88,339.37) and (748.69,339.32) .. (750.44,337.61) .. controls (752.16,335.9) and (753.92,335.85) .. (755.71,337.47) .. controls (757.48,339.08) and (759.19,339.03) .. (760.84,337.31) .. controls (762.46,335.58) and (764.13,335.52) .. (765.84,337.13) .. controls (767.54,338.73) and (769.16,338.67) .. (770.71,336.94) .. controls (772.22,335.21) and (773.8,335.14) .. (775.44,336.73) .. controls (777.07,338.32) and (778.6,338.25) .. (780.05,336.51) .. controls (782.94,334.69) and (785.17,334.57) .. (786.72,336.15) .. controls (788.26,337.73) and (789.69,337.65) .. (791.01,335.9) .. controls (792.3,334.15) and (793.68,334.05) .. (795.17,335.62) .. controls (797.99,337.09) and (800,336.95) .. (801.19,335.19) .. controls (802.36,333.42) and (803.65,333.32) .. (805.06,334.87) .. controls (807.71,336.32) and (809.57,336.15) .. (810.64,334.38) .. controls (811.68,332.61) and (813.46,332.43) .. (815.97,333.85) .. controls (817.3,335.38) and (818.99,335.2) .. (821.04,333.29) .. controls (821.93,331.5) and (823.54,331.3) .. (825.87,332.69) .. controls (827.13,334.2) and (828.66,333.99) .. (830.46,332.06) .. controls (832.15,330.12) and (833.6,329.9) .. (834.81,331.4) .. controls (836.95,332.73) and (838.77,332.42) .. (840.27,330.46) .. controls (841.67,328.49) and (843.36,328.16) .. (845.34,329.45) .. controls (847.3,330.73) and (848.86,330.38) .. (850.03,328.39) .. controls (851.08,326.41) and (852.53,326.03) .. (854.36,327.26) .. controls (856.86,328.27) and (858.5,327.77) .. (859.28,325.77) .. controls (860.51,323.58) and (862.26,322.94) .. (864.52,323.85) .. controls (866.25,324.93) and (867.52,324.36) .. (868.35,322.14) .. controls (869.36,319.73) and (870.89,318.87) .. (872.96,319.58) .. controls (875.46,319.89) and (876.88,318.83) .. (877.23,316.42) .. controls (877.22,314.14) and (878.33,313) .. (880.56,313) .. controls (882.83,312.73) and (883.75,311.35) .. (883.31,308.86) .. controls (882.39,306.91) and (883.01,305.41) .. (885.17,304.38) .. controls (887.26,302.99) and (887.64,301.39) .. (886.29,299.58) .. controls (884.88,297.54) and (885.06,295.83) .. (886.84,294.45) .. controls (888.57,292.9) and (888.62,291.29) .. (886.98,289.6) .. controls (885.3,287.95) and (885.28,286.25) .. (886.91,284.5) .. controls (888.52,282.67) and (888.47,280.88) .. (886.74,279.12) -- (886.72,278.43) -- (886.56,270.56) ;
\draw [shift={(886.58,266.72)}, rotate = 451.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6637844187751678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (733.89,86.38) .. controls (743.78,85.65) and (743.78,86.62) .. (756.8,68.29) .. controls (769.83,49.95) and (775.62,60.09) .. (784.78,71.66) .. controls (793.95,83.24) and (806.25,86.38) .. (820.72,86.86) ;
%Straight Lines [id:da7924246524660005] 
\draw [line width=2.25]    (602.31,181.62) -- (710.09,241.42) ;
\draw [shift={(714.47,243.85)}, rotate = 209.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da347929509177649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (740.16,251.36) .. controls (760.42,251.36) and (769.83,249.19) .. (783.34,235.68) .. controls (796.84,222.18) and (807.46,224.11) .. (812.28,229.9) .. controls (817.11,235.68) and (822.41,251.12) .. (836.89,251.6) ;
%Shape: Boxed Bezier Curve [id:dp2633581224604029] 
\draw [color={rgb, 255:red, 239; green, 151; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (863.13,58.78) .. controls (862.72,67.15) and (861.55,70.3) .. (877.12,79.54) .. controls (892.7,88.77) and (892.63,93.98) .. (878.27,101.4) .. controls (863.92,108.82) and (863.93,111.26) .. (863.61,124.17) .. controls (863.29,137.09) and (881.84,142.18) .. (881.83,155.79) .. controls (881.81,169.4) and (871.41,173.6) .. (871.39,192.79) .. controls (871.37,211.99) and (912.97,204.63) .. (912.56,217.89) .. controls (912.15,231.16) and (864.46,217.71) .. (864.42,256.1) ;
%Straight Lines [id:da16689133432763392] 
\draw [line width=1.5]    (823.66,232.36) .. controls (823.83,230.01) and (825.09,228.91) .. (827.44,229.08) .. controls (829.79,229.25) and (831.05,228.16) .. (831.22,225.81) .. controls (831.39,223.46) and (832.65,222.37) .. (835,222.54) .. controls (837.35,222.71) and (838.61,221.62) .. (838.78,219.27) .. controls (838.95,216.92) and (840.21,215.82) .. (842.56,215.99) .. controls (844.91,216.16) and (846.18,215.07) .. (846.35,212.72) -- (847.93,211.35) -- (853.98,206.12) ;
\draw [shift={(857,203.5)}, rotate = 499.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9179338736915015] 
\draw [line width=1.5]    (814.46,95.96) .. controls (816.64,95.07) and (818.18,95.71) .. (819.07,97.89) .. controls (819.96,100.07) and (821.5,100.72) .. (823.68,99.83) .. controls (825.86,98.94) and (827.4,99.59) .. (828.29,101.77) .. controls (829.18,103.95) and (830.72,104.6) .. (832.9,103.71) .. controls (835.08,102.82) and (836.62,103.46) .. (837.51,105.64) .. controls (838.4,107.82) and (839.94,108.47) .. (842.12,107.58) -- (845.14,108.85) -- (852.51,111.95) ;
\draw [shift={(856.2,113.5)}, rotate = 202.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp7043046420328605] 
\draw  [line width=1.5]  (250.75,231.05) .. controls (255.42,231.08) and (257.76,228.76) .. (257.79,224.09) -- (258.19,157.59) .. controls (258.23,150.92) and (260.58,147.6) .. (265.25,147.63) .. controls (260.58,147.6) and (258.27,144.26) .. (258.3,137.59)(258.29,140.59) -- (258.7,71.09) .. controls (258.73,66.42) and (256.41,64.08) .. (251.74,64.05) ;
%Straight Lines [id:da3567766374273179] 
\draw [line width=1.5]    (268.33,147.33) -- (346.33,147.33) ;
\draw [shift={(350.33,147.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da500524168910669] 
\draw [line width=2.25]    (495.39,171.57) -- (532.92,225.46) ;
%Straight Lines [id:da6448639245448535] 
\draw [line width=2.25]    (427.81,91.17) -- (495.21,171.64) ;
%Straight Lines [id:da31484145458012613] 
\draw [line width=2.25]    (445.78,152.98) -- (390.55,180.98) ;
%Straight Lines [id:da35443812261497787] 
\draw [line width=2.25]    (571.97,187.3) -- (552.13,139.01) ;
%Straight Lines [id:da5209334259176419] 
\draw [line width=2.25]    (445.78,152.98) -- (495.39,171.57) ;
%Straight Lines [id:da1313327447562459] 
\draw [line width=2.25]    (552.13,139.01) -- (495.21,171.64) ;
%Straight Lines [id:da7411994016793768] 
\draw [line width=2.25]    (495.21,160.79) -- (495.21,128.3) ;
%Straight Lines [id:da22289246507216343] 
\draw [line width=2.25]    (462.9,215.66) -- (488.53,182.09) ;
%Shape: Circle [id:dp1947552887073687] 
\path  [shading=_v8l6effhx,_l6ceqee5h] (517.96,225.46) .. controls (517.96,217.2) and (524.66,210.5) .. (532.92,210.5) .. controls (541.18,210.5) and (547.88,217.2) .. (547.88,225.46) .. controls (547.88,233.72) and (541.18,240.41) .. (532.92,240.41) .. controls (524.66,240.41) and (517.96,233.72) .. (517.96,225.46) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (517.96,225.46) .. controls (517.96,217.2) and (524.66,210.5) .. (532.92,210.5) .. controls (541.18,210.5) and (547.88,217.2) .. (547.88,225.46) .. controls (547.88,233.72) and (541.18,240.41) .. (532.92,240.41) .. controls (524.66,240.41) and (517.96,233.72) .. (517.96,225.46) -- cycle ; % for border 

%Shape: Ellipse [id:dp6195287419470096] 
\path  [shading=_vnv96itiy,_b595ktp4x] (412.75,91.17) .. controls (412.75,82.85) and (419.49,76.11) .. (427.81,76.11) .. controls (436.12,76.11) and (442.86,82.85) .. (442.86,91.17) .. controls (442.86,99.48) and (436.12,106.22) .. (427.81,106.22) .. controls (419.49,106.22) and (412.75,99.48) .. (412.75,91.17) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (412.75,91.17) .. controls (412.75,82.85) and (419.49,76.11) .. (427.81,76.11) .. controls (436.12,76.11) and (442.86,82.85) .. (442.86,91.17) .. controls (442.86,99.48) and (436.12,106.22) .. (427.81,106.22) .. controls (419.49,106.22) and (412.75,99.48) .. (412.75,91.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp8632796069726137] 
\path  [shading=_a8wno4lh5,_ftda97gks] (537.07,139.01) .. controls (537.07,130.7) and (543.81,123.96) .. (552.13,123.96) .. controls (560.44,123.96) and (567.18,130.7) .. (567.18,139.01) .. controls (567.18,147.33) and (560.44,154.07) .. (552.13,154.07) .. controls (543.81,154.07) and (537.07,147.33) .. (537.07,139.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (537.07,139.01) .. controls (537.07,130.7) and (543.81,123.96) .. (552.13,123.96) .. controls (560.44,123.96) and (567.18,130.7) .. (567.18,139.01) .. controls (567.18,147.33) and (560.44,154.07) .. (552.13,154.07) .. controls (543.81,154.07) and (537.07,147.33) .. (537.07,139.01) -- cycle ; % for border 

%Shape: Ellipse [id:dp9546468062136864] 
\path  [shading=_dfrl1mbc6,_t2ecvl6gr] (431.27,152.98) .. controls (431.27,144.97) and (437.77,138.47) .. (445.78,138.47) .. controls (453.8,138.47) and (460.29,144.97) .. (460.29,152.98) .. controls (460.29,160.99) and (453.8,167.49) .. (445.78,167.49) .. controls (437.77,167.49) and (431.27,160.99) .. (431.27,152.98) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (431.27,152.98) .. controls (431.27,144.97) and (437.77,138.47) .. (445.78,138.47) .. controls (453.8,138.47) and (460.29,144.97) .. (460.29,152.98) .. controls (460.29,160.99) and (453.8,167.49) .. (445.78,167.49) .. controls (437.77,167.49) and (431.27,160.99) .. (431.27,152.98) -- cycle ; % for border 

%Shape: Ellipse [id:dp02749085928269046] 
\path  [shading=_5f60qp8wi,_q7bdub930] (448.09,215.66) .. controls (448.09,207.48) and (454.72,200.85) .. (462.9,200.85) .. controls (471.08,200.85) and (477.71,207.48) .. (477.71,215.66) .. controls (477.71,223.84) and (471.08,230.47) .. (462.9,230.47) .. controls (454.72,230.47) and (448.09,223.84) .. (448.09,215.66) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (448.09,215.66) .. controls (448.09,207.48) and (454.72,200.85) .. (462.9,200.85) .. controls (471.08,200.85) and (477.71,207.48) .. (477.71,215.66) .. controls (477.71,223.84) and (471.08,230.47) .. (462.9,230.47) .. controls (454.72,230.47) and (448.09,223.84) .. (448.09,215.66) -- cycle ; % for border 

%Shape: Circle [id:dp8374378202926431] 
\path  [shading=_r8zoukzfa,_s86nn34rm] (480.25,171.64) .. controls (480.25,163.38) and (486.95,156.69) .. (495.21,156.69) .. controls (503.47,156.69) and (510.16,163.38) .. (510.16,171.64) .. controls (510.16,179.9) and (503.47,186.6) .. (495.21,186.6) .. controls (486.95,186.6) and (480.25,179.9) .. (480.25,171.64) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (480.25,171.64) .. controls (480.25,163.38) and (486.95,156.69) .. (495.21,156.69) .. controls (503.47,156.69) and (510.16,163.38) .. (510.16,171.64) .. controls (510.16,179.9) and (503.47,186.6) .. (495.21,186.6) .. controls (486.95,186.6) and (480.25,179.9) .. (480.25,171.64) -- cycle ; % for border 

%Shape: Ellipse [id:dp19823628945266303] 
\path  [shading=_l2dcq0iy0,_poh4lsucc] (480.4,115.5) .. controls (480.4,107.32) and (487.03,100.69) .. (495.21,100.69) .. controls (503.38,100.69) and (510.01,107.32) .. (510.01,115.5) .. controls (510.01,123.67) and (503.38,130.3) .. (495.21,130.3) .. controls (487.03,130.3) and (480.4,123.67) .. (480.4,115.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (480.4,115.5) .. controls (480.4,107.32) and (487.03,100.69) .. (495.21,100.69) .. controls (503.38,100.69) and (510.01,107.32) .. (510.01,115.5) .. controls (510.01,123.67) and (503.38,130.3) .. (495.21,130.3) .. controls (487.03,130.3) and (480.4,123.67) .. (480.4,115.5) -- cycle ; % for border 

%Shape: Ellipse [id:dp514005109220215] 
\path  [shading=_9q45kt3z5,_1l2i64po0] (556.91,187.3) .. controls (556.91,178.98) and (563.65,172.24) .. (571.97,172.24) .. controls (580.28,172.24) and (587.02,178.98) .. (587.02,187.3) .. controls (587.02,195.61) and (580.28,202.36) .. (571.97,202.36) .. controls (563.65,202.36) and (556.91,195.61) .. (556.91,187.3) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (556.91,187.3) .. controls (556.91,178.98) and (563.65,172.24) .. (571.97,172.24) .. controls (580.28,172.24) and (587.02,178.98) .. (587.02,187.3) .. controls (587.02,195.61) and (580.28,202.36) .. (571.97,202.36) .. controls (563.65,202.36) and (556.91,195.61) .. (556.91,187.3) -- cycle ; % for border 

%Shape: Circle [id:dp8928032048995341] 
\path  [shading=_wbn2zcvfc,_ld2tofr3l] (375.59,180.98) .. controls (375.59,172.72) and (382.29,166.02) .. (390.55,166.02) .. controls (398.81,166.02) and (405.51,172.72) .. (405.51,180.98) .. controls (405.51,189.24) and (398.81,195.93) .. (390.55,195.93) .. controls (382.29,195.93) and (375.59,189.24) .. (375.59,180.98) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=2.25]  (375.59,180.98) .. controls (375.59,172.72) and (382.29,166.02) .. (390.55,166.02) .. controls (398.81,166.02) and (405.51,172.72) .. (405.51,180.98) .. controls (405.51,189.24) and (398.81,195.93) .. (390.55,195.93) .. controls (382.29,195.93) and (375.59,189.24) .. (375.59,180.98) -- cycle ; % for border 


% Text Node
\draw (310.65,122.69) node  [font=\Huge] [align=left] {$\displaystyle DGN$};
% Text Node
\draw (25.96,60.62) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle g$};
% Text Node
\draw (477.34,54.54) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \mathbf{h}_{v}$};
% Text Node
\draw (610,379) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle Q_{g}$};
% Text Node
\draw (621.56,52.72) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \Phi _{1}$};
% Text Node
\draw (626.34,225.52) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \Phi _{C}$};
% Text Node
\draw (785.19,132.87) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{3.33em}{4em}\selectfont,rotate=-90.84] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (459.34,303.52) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \Phi _{Q}$};


\end{tikzpicture}

